Colors of 2625 Quasars at 0<z<5 Measured in the Sloan Digital Sky Survey Photometric System

We present an empirical investigation of the colors of quasars in the Sloan Digital Sky Survey (SDSS) photometric system. The sample studied includes 2625 quasars with SDSS photometry. The quasars are distributed in a 2.5 degree wide stripe centered on the Celestial Equator covering $\sim529$ square degrees. Positions and SDSS magnitudes are given for the 898 quasars known prior to SDSS spectroscopic commissioning. New SDSS quasars represent an increase of over 200% in the number of known quasars in this area of the sky. The ensemble average of the observed colors of quasars in the SDSS passbands are well represented by a power-law continuum with $\alpha_{\nu} = -0.5$ ($f_{\nu} \propto \nu^{\alpha}$). However, the contributions of the $3000 {\rm \AA}$ bump and other strong emission lines have a significant effect upon the colors. The color-redshift relation exhibits considerable structure, which may be of use in determining photometric redshifts for quasars. The range of colors can be accounted for by a range in the optical spectral index with a distribution $\alpha_{\nu}=-0.5\pm0.65$ (95% confidence), but there is a red tail in the distribution. This tail may be a sign of internal reddening. Finally, we show that there is a continuum of properties between quasars and Seyfert galaxies and we test the validity of the traditional division between the two classes of AGN.

==> (inline-0) <==
\begin{deluxetable}{rlllc}
\tablewidth{0pt}
\tablecaption{Summary of Observations \label{tab:tab1}}
\tablehead{
\colhead{Run} & 
\colhead{UT Date} & 
\colhead{Strip} & 
\colhead{RA Range} &
\colhead{Seeing} \\
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{(J2000)} &
\colhead{($\arcsec$)} 
}
\startdata
94 & 1998 Sep 19 & North & 22:16 - 03:49 & 1.5 \\
125 & 1998 Sep 25 & South & 23:18 - 05:17 & 1.5 \\
752 & 1999 Mar 21 & South & 08:21 - 15:41 & 1.5-1.8 \\
756 & 1999 Mar 22 & North & 08:21 - 16:34 & 1.2-1.5 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllllllllcl}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecaption{SDSS Quasar Photometry \label{tab:tab2}}
\tablehead{
\colhead{Name} &
\colhead{$z_{em}$} &
\colhead{RA(2000)} &
\colhead{DEC(2000)} &
\colhead{$\Delta \arcsec$} &
\colhead{$u^{*}$} &
\colhead{$g^{*}$} &
\colhead{$r^{*}$} &
\colhead{$i^{*}$} &
\colhead{$z^{*}$} &
\colhead{E($g^{*}$-$r^{*}$)} &
\colhead{source}}
\startdata
LBQS 2357-0014 & 0.479 & $ 00:00:11.96 $ & $ +00:02:25.3 $ & 0.11 & 17.83$\pm$0.011 & 17.58$\pm$0.01 & 17.70$\pm$0.01 & 17.65$\pm$0.01 & 17.66$\pm$0.024 & 0.03 & 1 2\\ 
LBQS 2358+0038 & 0.954 & $ 00:00:42.91 $ & $ +00:55:39.7 $ & 0.25 & 18.34$\pm$0.016 & 18.19$\pm$0.01 & 17.93$\pm$0.01 & 17.88$\pm$0.01 & 17.69$\pm$0.023 & 0.03 & 1 2\\ 
ZC 2358-010B & 1.890 & $ 00:00:58.24 $ & $ -00:46:46.3 $ & 0.39 & 18.55$\pm$0.018 & 18.68$\pm$0.01 & 18.71$\pm$0.011 & 18.40$\pm$0.010 & 18.32$\pm$0.036 & 0.04 & 1 2\\ 
UM 194 & 0.780 & $ 00:01:16.53 $ & $ +00:02:05.4 $ & 1.67 & 18.94$\pm$0.025 & 18.79$\pm$0.01 & 18.94$\pm$0.012 & 19.04$\pm$0.017 & 19.18$\pm$0.087 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 2359-000 & 2.120 & $ 00:01:46.95 $ & $ +00:14:28.9 $ & 2.03 & 20.92$\pm$0.087 & 20.70$\pm$0.029 & 20.66$\pm$0.038 & 20.53$\pm$0.057 & 20.14$\pm$0.189 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2359+002 & 2.670 & $ 00:02:12.01 $ & $ +00:32:53.5 $ & 2.47 & 20.50$\pm$0.084 & 19.48$\pm$0.015 & 19.42$\pm$0.018 & 19.31$\pm$0.026 & 19.26$\pm$0.081 & 0.03 & 1\phm{ 2}\\ 
LBQS 2359-0021 & 0.812 & $ 00:02:22.48 $ & $ -00:04:43.4 $ & 0.13 & 18.84$\pm$0.017 & 18.39$\pm$0.01 & 18.19$\pm$0.01 & 18.16$\pm$0.01 & 17.86$\pm$0.023 & 0.03 & 1 2\\ 
CFRS 00.0207 & 1.352 & $ 00:02:24.50 $ & $ -00:41:28.7 $ & 0.73 & 24.05$\pm$1.127 & 23.10$\pm$0.341 & 22.14$\pm$0.209 & 22.49$\pm$0.423 & 20.68$\pm$0.298 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 0001-011 & 2.010 & $ 00:04:16.47 $ & $ -00:53:00.6 $ & 1.45 & 19.78$\pm$0.032 & 19.80$\pm$0.016 & 19.74$\pm$0.019 & 19.56$\pm$0.026 & 19.54$\pm$0.102 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0001-0050 & 1.458 & $ 00:04:21.03 $ & $ -00:34:03.0 $ & 0.14 & 19.09$\pm$0.022 & 18.99$\pm$0.01 & 18.85$\pm$0.010 & 18.65$\pm$0.011 & 18.75$\pm$0.047 & 0.03 & 1 2\\ 
FIRST J000442.1+000023 & 1.000 & $ 00:04:42.19 $ & $ +00:00:23.5 $ & 0.12 & 19.40$\pm$0.025 & 19.17$\pm$0.010 & 18.88$\pm$0.01 & 18.95$\pm$0.014 & 19.02$\pm$0.061 & 0.04 & \phm{1 }2\\ 
UM 197 & 2.210 & $ 00:05:00.42 $ & $ -00:33:48.4 $ & 1.37 & 18.97$\pm$0.020 & 18.75$\pm$0.01 & 18.63$\pm$0.01 & 18.51$\pm$0.010 & 18.25$\pm$0.030 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 0002-010 & 2.220 & $ 00:05:02.87 $ & $ -00:44:48.6 $ & 0.57 & 20.61$\pm$0.096 & 20.38$\pm$0.031 & 20.53$\pm$0.052 & 20.34$\pm$0.059 & 20.16$\pm$0.166 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 0002-008NED02 & 0.440 & $ 00:05:19.58 $ & $ -00:35:17.5 $ & 0.60 & 19.80$\pm$0.037 & 18.87$\pm$0.01 & 18.63$\pm$0.01 & 18.50$\pm$0.010 & 18.41$\pm$0.035 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 0002-011 & 2.160 & $ 00:05:29.13 $ & $ -00:50:01.7 $ & 1.15 & 20.41$\pm$0.053 & 20.16$\pm$0.027 & 20.11$\pm$0.027 & 20.08$\pm$0.040 & 20.09$\pm$0.160 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 0003-009 & 1.990 & $ 00:05:43.16 $ & $ -00:43:00.7 $ & 2.49 & 20.58$\pm$0.100 & 20.42$\pm$0.029 & 20.44$\pm$0.047 & 20.20$\pm$0.052 & 19.88$\pm$0.137 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 0003-006 & 1.760 & $ 00:05:46.49 $ & $ -00:24:14.0 $ & 1.03 & 19.51$\pm$0.037 & 19.35$\pm$0.014 & 19.47$\pm$0.019 & 19.00$\pm$0.019 & 19.14$\pm$0.072 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 0003-008 & 1.624 & $ 00:05:49.05 $ & $ -00:34:35.6 $ & 0.03 & 19.32$\pm$0.026 & 19.17$\pm$0.010 & 19.10$\pm$0.011 & 18.84$\pm$0.013 & 18.82$\pm$0.050 & 0.04 & 1 2\\ 
LBQS 0003+0011 & 0.259 & $ 00:05:57.25 $ & $ +00:28:37.7 $ & 0.14 & 18.52$\pm$0.018 & 18.49$\pm$0.01 & 18.30$\pm$0.011 & 18.17$\pm$0.014 & 17.79$\pm$0.023 & 0.06 & 1 2\\ 
\vspace{0.03in}
{[HB89]} 0003-011 & 1.858 & $ 00:06:02.17 $ & $ -00:53:58.2 $ & 0.20 & 19.34$\pm$0.024 & 19.32$\pm$0.012 & 19.24$\pm$0.013 & 18.85$\pm$0.014 & 18.90$\pm$0.056 & 0.03 & 1 2\\ 
3C 002 & 1.038 & $ 00:06:22.60 $ & $ -00:04:24.4 $ & 0.08 & 19.66$\pm$0.029 & 19.54$\pm$0.012 & 19.26$\pm$0.012 & 19.12$\pm$0.017 & 19.15$\pm$0.070 & 0.05 & 1 2\\ 
LBQS 0004-0032 & 1.720 & $ 00:06:54.11 $ & $ -00:15:33.3 $ & 0.10 & 18.23$\pm$0.014 & 18.16$\pm$0.01 & 18.04$\pm$0.01 & 17.72$\pm$0.01 & 17.70$\pm$0.020 & 0.04 & 1 2\\ 
LBQS 0004+0005 & 0.889 & $ 00:07:01.33 $ & $ +00:22:42.5 $ & 0.18 & 17.85$\pm$0.010 & 17.53$\pm$0.01 & 17.32$\pm$0.01 & 17.33$\pm$0.01 & 17.23$\pm$0.016 & 0.07 & 1 2\\ 
LBQS 0004+0036 & 0.317 & $ 00:07:10.02 $ & $ +00:53:29.0 $ & 0.16 & 17.18$\pm$0.01 & 16.87$\pm$0.01 & 16.64$\pm$0.01 & 16.69$\pm$0.01 & 16.05$\pm$0.01 & 0.03 & 1 2\\ 
\vspace{0.03in}
UM 203 & 1.472 & $ 00:08:07.54 $ & $ +00:16:18.9 $ & 1.32 & 19.35$\pm$0.025 & 19.18$\pm$0.01 & 18.91$\pm$0.010 & 18.69$\pm$0.012 & 18.77$\pm$0.058 & 0.07 & 1\phm{ 2}\\ 
LBQS 0006+0015 & 0.265 & $ 00:08:34.72 $ & $ +00:31:56.2 $ & 0.21 & 17.86$\pm$0.011 & 17.73$\pm$0.01 & 17.55$\pm$0.01 & 17.55$\pm$0.01 & 17.28$\pm$0.014 & 0.04 & 1 2\\ 
LBQS 0007-0003 & 0.699 & $ 00:09:45.46 $ & $ +00:13:37.1 $ & 0.17 & 18.84$\pm$0.018 & 18.52$\pm$0.01 & 18.44$\pm$0.01 & 18.44$\pm$0.010 & 18.37$\pm$0.039 & 0.03 & 1 2\\ 
FIRST J0010002.9-0101006 & 0.556 & $ 00:10:02.97 $ & $ -01:01:07.1 $ & 0.10 & 19.64$\pm$0.027 & 19.03$\pm$0.01 & 18.85$\pm$0.010 & 18.54$\pm$0.011 & 18.65$\pm$0.045 & 0.03 & \phm{1 }2\\ 
LBQS 0007-0004 & 2.273 & $ 00:10:16.52 $ & $ +00:12:27.7 $ & 1.40 & 19.74$\pm$0.044 & 19.05$\pm$0.010 & 18.69$\pm$0.010 & 18.65$\pm$0.013 & 18.51$\pm$0.045 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
UM 210 & 2.051 & $ 00:10:50.96 $ & $ -00:31:33.2 $ & 0.13 & 19.11$\pm$0.022 & 19.25$\pm$0.010 & 19.23$\pm$0.012 & 18.98$\pm$0.015 & 18.73$\pm$0.045 & 0.05 & 1 2\\ 
{[HB89]} 0008+008 & 3.084 & $ 00:10:57.61 $ & $ +01:10:11.4 $ & 0.61 & 22.31$\pm$0.278 & 19.20$\pm$0.010 & 18.58$\pm$0.01 & 18.49$\pm$0.012 & 18.45$\pm$0.039 & 0.03 & 1\phm{ 2}\\ 
ZC 0008+005 & 0.290 & $ 00:11:31.42 $ & $ +00:47:18.2 $ & 2.11 & 19.49$\pm$0.026 & 19.45$\pm$0.012 & 19.57$\pm$0.016 & 19.28$\pm$0.020 & 19.25$\pm$0.074 & 0.03 & 1\phm{ 2}\\ 
LBQS 0010+0011 & 1.614 & $ 00:12:52.47 $ & $ +00:28:31.9 $ & 0.08 & 18.95$\pm$0.020 & 18.78$\pm$0.01 & 18.63$\pm$0.01 & 18.42$\pm$0.011 & 18.37$\pm$0.034 & 0.04 & 1 2\\ 
LBQS 0010+0049 & 1.062 & $ 00:12:57.76 $ & $ +01:06:03.3 $ & 0.21 & 18.64$\pm$0.017 & 18.47$\pm$0.01 & 18.19$\pm$0.01 & 18.21$\pm$0.01 & 18.08$\pm$0.033 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 0010-0012 & 2.164 & $ 00:13:06.15 $ & $ +00:04:31.8 $ & 0.06 & 19.13$\pm$0.027 & 18.80$\pm$0.01 & 18.63$\pm$0.01 & 18.56$\pm$0.012 & 18.43$\pm$0.042 & 0.03 & 1 2\\ 
LBQS 0010+0035 & 0.362 & $ 00:13:27.31 $ & $ +00:52:32.0 $ & 0.08 & 18.20$\pm$0.014 & 17.69$\pm$0.01 & 17.41$\pm$0.01 & 17.47$\pm$0.01 & 16.96$\pm$0.012 & 0.03 & 1 2\\ 
{[HB89]} 0010+008 & 3.079 & $ 00:13:27.53 $ & $ +01:06:46.5 $ & 0.12 & 20.71$\pm$0.079 & 19.25$\pm$0.010 & 18.98$\pm$0.011 & 18.95$\pm$0.016 & 18.79$\pm$0.053 & 0.02 & 1 2\\ 
LBQS 0011+0026 & 1.704 & $ 00:14:00.45 $ & $ +00:42:55.5 $ & 0.87 & 18.77$\pm$0.017 & 18.66$\pm$0.01 & 18.62$\pm$0.01 & 18.35$\pm$0.010 & 18.34$\pm$0.035 & 0.03 & 1\phm{ 2}\\ 
LBQS 0012-0016 & 1.552 & $ 00:14:44.03 $ & $ -00:00:18.4 $ & 0.10 & 18.19$\pm$0.012 & 17.94$\pm$0.01 & 17.79$\pm$0.01 & 17.61$\pm$0.01 & 17.58$\pm$0.018 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 0012+0040 & 1.464 & $ 00:14:51.55 $ & $ +00:56:55.5 $ & 0.89 & 19.02$\pm$0.026 & 18.80$\pm$0.01 & 18.69$\pm$0.010 & 18.52$\pm$0.013 & 18.68$\pm$0.045 & 0.03 & 1\phm{ 2}\\ 
LBQS 0012-0111 & 0.649 & $ 00:15:04.34 $ & $ -00:54:39.1 $ & 0.08 & 18.45$\pm$0.015 & 18.07$\pm$0.01 & 18.15$\pm$0.01 & 18.06$\pm$0.01 & 18.06$\pm$0.027 & 0.04 & 1 2\\ 
LBQS 0012-0024 & 1.700 & $ 00:15:07.00 $ & $ -00:08:00.8 $ & 0.11 & 18.62$\pm$0.015 & 18.55$\pm$0.01 & 18.22$\pm$0.01 & 17.80$\pm$0.01 & 17.71$\pm$0.020 & 0.03 & 1 2\\ 
LBQS 0013-0029 & 2.081 & $ 00:16:02.40 $ & $ -00:12:25.0 $ & 0.05 & 18.41$\pm$0.015 & 18.08$\pm$0.01 & 17.82$\pm$0.01 & 17.55$\pm$0.01 & 17.23$\pm$0.014 & 0.03 & 1 2\\ 
{[HB89]} 0013-005 & 1.576 & $ 00:16:11.09 $ & $ -00:15:12.4 $ & 0.21 & 20.38$\pm$0.071 & 20.17$\pm$0.024 & 19.90$\pm$0.026 & 19.42$\pm$0.024 & 19.21$\pm$0.076 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 0016+0045 & 2.306 & $ 00:19:19.31 $ & $ +01:01:52.3 $ & 0.04 & 19.32$\pm$0.031 & 18.78$\pm$0.01 & 18.77$\pm$0.011 & 18.62$\pm$0.014 & 18.28$\pm$0.032 & 0.02 & 1 2\\ 
SDSSp J001950.06-004040.9 & 4.340 & $ 00:19:50.05 $ & $ -00:40:40.8 $ & 0.15 & 24.17$\pm$0.919 & 21.49$\pm$0.067 & 19.82$\pm$0.024 & 19.50$\pm$0.024 & 19.35$\pm$0.066 & 0.03 & \phm{1 }2\\ 
LBQS 0017+0055 & 1.134 & $ 00:19:57.81 $ & $ +01:11:53.6 $ & 0.18 & 18.08$\pm$0.012 & 17.88$\pm$0.01 & 17.65$\pm$0.01 & 17.66$\pm$0.01 & 17.73$\pm$0.024 & 0.03 & 1 2\\ 
LBQS 0018-0004 & 1.111 & $ 00:20:56.81 $ & $ +00:11:47.6 $ & 0.15 & 19.16$\pm$0.026 & 18.68$\pm$0.01 & 18.24$\pm$0.01 & 18.17$\pm$0.01 & 18.19$\pm$0.032 & 0.03 & 1 2\\ 
LBQS 0018+0047 & 1.819 & $ 00:21:27.88 $ & $ +01:04:20.4 $ & 0.23 & 18.51$\pm$0.016 & 18.03$\pm$0.01 & 18.05$\pm$0.01 & 17.90$\pm$0.01 & 17.78$\pm$0.024 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 0018+0026 & 1.247 & $ 00:21:33.27 $ & $ +00:43:01.1 $ & 0.23 & 17.90$\pm$0.010 & 17.82$\pm$0.01 & 17.55$\pm$0.01 & 17.51$\pm$0.01 & 17.49$\pm$0.021 & 0.03 & 1 2\\ 
LBQS 0019+0022A & 0.308 & $ 00:21:41.01 $ & $ +00:38:41.8 $ & 0.14 & 18.69$\pm$0.016 & 18.59$\pm$0.01 & 18.18$\pm$0.01 & 17.94$\pm$0.01 & 17.53$\pm$0.017 & 0.03 & 1 2\\ 
LBQS 0019+0022B & 0.661 & $ 00:21:46.36 $ & $ +00:39:00.2 $ & 0.94 & 18.86$\pm$0.018 & 18.57$\pm$0.01 & 18.72$\pm$0.01 & 18.66$\pm$0.013 & 18.66$\pm$0.043 & 0.03 & 1\phm{ 2}\\ 
LBQS 0019-0000 & 0.576 & $ 00:22:09.95 $ & $ +00:16:29.4 $ & 0.01 & 18.34$\pm$0.013 & 18.03$\pm$0.01 & 18.07$\pm$0.01 & 17.95$\pm$0.01 & 17.92$\pm$0.028 & 0.03 & 1 2\\ 
LBQS 0020+0058 & 0.727 & $ 00:23:03.15 $ & $ +01:15:33.6 $ & 0.97 & 18.43$\pm$0.014 & 17.93$\pm$0.01 & 17.91$\pm$0.01 & 17.96$\pm$0.01 & 17.70$\pm$0.024 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0020+0018 & 0.423 & $ 00:23:11.06 $ & $ +00:35:17.5 $ & 1.00 & 19.87$\pm$0.041 & 19.58$\pm$0.014 & 19.34$\pm$0.015 & 19.02$\pm$0.016 & 18.68$\pm$0.038 & 0.02 & 1\phm{ 2}\\ 
LBQS 0021+0046 & 1.633 & $ 00:23:42.98 $ & $ +01:02:43.0 $ & 1.21 & 18.89$\pm$0.022 & 18.75$\pm$0.01 & 18.61$\pm$0.01 & 18.31$\pm$0.010 & 18.29$\pm$0.031 & 0.03 & 1\phm{ 2}\\ 
LBQS 0021-0100 & 0.771 & $ 00:24:11.66 $ & $ -00:43:48.1 $ & 0.08 & 18.31$\pm$0.015 & 18.15$\pm$0.01 & 17.98$\pm$0.01 & 17.78$\pm$0.01 & 17.86$\pm$0.021 & 0.03 & 1\phm{ 2}\\ 
LBQS 0022-0120 & 1.088 & $ 00:24:42.39 $ & $ -01:03:45.9 $ & 0.16 & 19.41$\pm$0.029 & 19.06$\pm$0.012 & 18.88$\pm$0.010 & 18.89$\pm$0.015 & 18.95$\pm$0.055 & 0.03 & 1 2\\ 
LBQS 0022+0015 & 0.404 & $ 00:24:44.11 $ & $ +00:32:21.4 $ & 0.40 & 17.18$\pm$0.01 & 16.92$\pm$0.01 & 16.80$\pm$0.01 & 16.91$\pm$0.01 & 16.43$\pm$0.01 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0023+0010 & 1.902 & $ 00:25:37.30 $ & $ +00:27:24.4 $ & 0.37 & 19.05$\pm$0.023 & 18.79$\pm$0.01 & 18.67$\pm$0.01 & 18.35$\pm$0.010 & 18.32$\pm$0.029 & 0.02 & 1\phm{ 2}\\ 
LBQS 0023-0032 & 1.352 & $ 00:25:40.19 $ & $ -00:15:31.3 $ & 0.12 & 18.23$\pm$0.013 & 18.15$\pm$0.01 & 17.95$\pm$0.01 & 17.84$\pm$0.01 & 17.96$\pm$0.024 & 0.03 & 1 2\\ 
LBQS 0024+0020 & 1.228 & $ 00:27:17.37 $ & $ +00:37:23.6 $ & 0.17 & 17.74$\pm$0.010 & 17.96$\pm$0.01 & 17.55$\pm$0.01 & 17.52$\pm$0.01 & 17.61$\pm$0.017 & 0.03 & 1\phm{ 2}\\ 
LBQS 0026-0002 & 1.604 & $ 00:28:55.94 $ & $ +00:14:00.2 $ & 0.65 & 18.70$\pm$0.015 & 18.40$\pm$0.01 & 18.32$\pm$0.01 & 18.05$\pm$0.01 & 18.16$\pm$0.032 & 0.02 & 1\phm{ 2}\\ 
UM 248 & 1.970 & $ 00:30:05.06 $ & $ +00:28:48.1 $ & 0.66 & 19.12$\pm$0.024 & 19.19$\pm$0.010 & 18.82$\pm$0.010 & 18.79$\pm$0.013 & 18.81$\pm$0.043 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0027+0057 & 1.468 & $ 00:30:13.92 $ & $ +01:14:05.1 $ & 0.36 & 18.05$\pm$0.011 & 17.81$\pm$0.01 & 17.68$\pm$0.01 & 17.63$\pm$0.01 & 17.59$\pm$0.018 & 0.03 & 1\phm{ 2}\\ 
LBQS 0028-0101 & 0.542 & $ 00:31:00.84 $ & $ -00:44:31.0 $ & 0.11 & 18.84$\pm$0.020 & 18.49$\pm$0.01 & 18.63$\pm$0.01 & 18.37$\pm$0.01 & 18.24$\pm$0.027 & 0.02 & 1 2\\ 
LBQS 0028+0026 & 0.963 & $ 00:31:01.33 $ & $ +00:43:30.6 $ & 0.75 & 18.93$\pm$0.022 & 18.64$\pm$0.01 & 18.31$\pm$0.01 & 18.30$\pm$0.01 & 18.24$\pm$0.028 & 0.03 & 1\phm{ 2}\\ 
FIRST J003111.3-001121 & 1.511 & $ 00:31:11.32 $ & $ -00:11:21.2 $ & 0.20 & 19.35$\pm$0.023 & 19.09$\pm$0.01 & 18.98$\pm$0.01 & 18.75$\pm$0.012 & 18.80$\pm$0.045 & 0.02 & \phm{1 }2\\ 
LBQS 0028+0017 & 1.728 & $ 00:31:31.44 $ & $ +00:34:20.2 $ & 0.99 & 18.72$\pm$0.018 & 18.65$\pm$0.01 & 18.67$\pm$0.01 & 18.36$\pm$0.010 & 18.33$\pm$0.027 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
FIRST J003443.9-005413 & 0.655 & $ 00:34:43.92 $ & $ -00:54:13.0 $ & 0.06 & 19.69$\pm$0.029 & 19.13$\pm$0.010 & 19.22$\pm$0.012 & 19.15$\pm$0.017 & 19.09$\pm$0.061 & 0.03 & \phm{1 }2\\ 
UM 259 & 1.835 & $ 00:34:51.86 $ & $ -01:11:25.7 $ & 0.18 & 18.43$\pm$0.014 & 18.36$\pm$0.01 & 18.43$\pm$0.01 & 18.13$\pm$0.01 & 18.12$\pm$0.026 & 0.03 & 1 2\\ 
UM 261 & 1.606 & $ 00:38:23.81 $ & $ -00:00:25.0 $ & 0.16 & 18.34$\pm$0.013 & 18.15$\pm$0.01 & 18.04$\pm$0.01 & 17.81$\pm$0.01 & 17.85$\pm$0.022 & 0.02 & 1 2\\ 
UM 265 & 2.130 & $ 00:40:41.39 $ & $ -00:55:37.3 $ & 1.89 & 18.46$\pm$0.014 & 18.18$\pm$0.01 & 18.06$\pm$0.01 & 17.93$\pm$0.01 & 17.72$\pm$0.020 & 0.02 & 1\phm{ 2}\\ 
SDSSp J004154.38-002955.9 & 3.800 & $ 00:41:54.37 $ & $ -00:29:55.8 $ & 0.13 & 24.04$\pm$0.726 & 21.66$\pm$0.065 & 20.42$\pm$0.030 & 20.33$\pm$0.043 & 20.23$\pm$0.161 & 0.02 & \phm{1 }2\\ 
\vspace{0.03in}
UM 269 & 2.000 & $ 00:43:19.75 $ & $ +00:51:15.3 $ & 1.08 & 17.98$\pm$0.012 & 18.03$\pm$0.01 & 17.89$\pm$0.01 & 17.85$\pm$0.01 & 17.01$\pm$0.011 & 0.03 & 1\phm{ 2}\\ 
UM 275 & 2.137 & $ 00:46:13.54 $ & $ +01:04:25.7 $ & 0.16 & 18.60$\pm$0.016 & 18.02$\pm$0.01 & 17.80$\pm$0.01 & 17.57$\pm$0.01 & 17.32$\pm$0.017 & 0.03 & 1\phm{ 2}\\ 
UM 278 & 2.530 & $ 00:48:06.06 $ & $ -01:03:21.5 $ & 0.10 & 19.09$\pm$0.021 & 18.25$\pm$0.01 & 18.17$\pm$0.01 & 18.01$\pm$0.01 & 17.77$\pm$0.019 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 0045-000 & 1.536 & $ 00:48:19.12 $ & $ +00:14:57.0 $ & 1.14 & 20.44$\pm$0.054 & 20.24$\pm$0.019 & 20.09$\pm$0.022 & 19.85$\pm$0.028 & 20.12$\pm$0.176 & 0.02 & 1\phm{ 2}\\ 
LBQS 0048+0029 & 0.727 & $ 00:51:21.25 $ & $ +00:45:21.5 $ & 0.93 & 18.74$\pm$0.016 & 18.37$\pm$0.01 & 18.20$\pm$0.01 & 18.12$\pm$0.01 & 17.91$\pm$0.021 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
SDSSp J005129.39-003644.7 & 3.710 & $ 00:51:29.38 $ & $ -00:36:44.9 $ & 0.20 & 23.55$\pm$0.625 & 21.81$\pm$0.069 & 20.43$\pm$0.028 & 20.21$\pm$0.037 & 20.49$\pm$0.195 & 0.05 & \phm{1 }2\\ 
LBQS 0048+0025 & 1.188 & $ 00:51:30.49 $ & $ +00:41:49.9 $ & 0.10 & 18.69$\pm$0.015 & 18.44$\pm$0.01 & 18.25$\pm$0.01 & 18.19$\pm$0.01 & 18.19$\pm$0.027 & 0.02 & 1\phm{ 2}\\ 
LBQS 0049-0123 & 1.560 & $ 00:51:35.28 $ & $ -01:07:09.1 $ & 0.29 & 18.20$\pm$0.012 & 17.83$\pm$0.01 & 17.73$\pm$0.01 & 17.52$\pm$0.01 & 17.57$\pm$0.017 & 0.04 & 1\phm{ 2}\\ 
LBQS 0049-0104 & 2.096 & $ 00:51:38.33 $ & $ -00:48:12.0 $ & 2.74 & 19.98$\pm$0.048 & 19.91$\pm$0.019 & 19.84$\pm$0.020 & 19.51$\pm$0.024 & 19.23$\pm$0.065 & 0.05 & 1\phm{ 2}\\ 
LBQS 0049-0012 & 1.966 & $ 00:51:57.24 $ & $ +00:03:54.9 $ & 0.66 & 18.24$\pm$0.013 & 17.94$\pm$0.01 & 17.84$\pm$0.01 & 17.63$\pm$0.01 & 17.58$\pm$0.020 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0049+0045 & 2.265 & $ 00:52:02.41 $ & $ +01:01:29.3 $ & 0.27 & 17.77$\pm$0.011 & 17.37$\pm$0.01 & 17.28$\pm$0.01 & 17.22$\pm$0.01 & 17.01$\pm$0.011 & 0.03 & 1\phm{ 2}\\ 
LBQS 0049-0053 & 1.402 & $ 00:52:25.23 $ & $ -00:37:04.8 $ & 0.51 & 18.65$\pm$0.019 & 18.45$\pm$0.01 & 18.23$\pm$0.01 & 18.02$\pm$0.01 & 18.03$\pm$0.023 & 0.04 & 1\phm{ 2}\\ 
LBQS 0049+0003 & 1.324 & $ 00:52:25.33 $ & $ +00:20:06.7 $ & 0.57 & 19.24$\pm$0.022 & 19.30$\pm$0.010 & 19.05$\pm$0.010 & 18.93$\pm$0.013 & 18.99$\pm$0.066 & 0.02 & 1\phm{ 2}\\ 
LBQS 0049+0019 & 0.400 & $ 00:52:26.84 $ & $ +00:35:38.9 $ & 0.62 & 19.61$\pm$0.035 & 18.60$\pm$0.01 & 18.17$\pm$0.01 & 17.96$\pm$0.01 & 17.89$\pm$0.020 & 0.02 & 1\phm{ 2}\\ 
LBQS 0050-0033 & 1.676 & $ 00:52:56.92 $ & $ -00:17:09.2 $ & 0.40 & 19.19$\pm$0.026 & 19.04$\pm$0.01 & 18.83$\pm$0.010 & 18.46$\pm$0.010 & 18.33$\pm$0.032 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
SDSSp J005348.66-002157.2 & 3.740 & $ 00:53:48.66 $ & $ -00:21:57.2 $ & 0.09 & 24.59$\pm$0.715 & 22.16$\pm$0.119 & 20.46$\pm$0.034 & 20.31$\pm$0.046 & 20.63$\pm$0.224 & 0.03 & \phm{1 }2\\ 
LBQS 0051-0019 & 1.713 & $ 00:53:55.15 $ & $ -00:03:09.3 $ & 0.84 & 18.86$\pm$0.017 & 18.51$\pm$0.01 & 18.31$\pm$0.01 & 17.98$\pm$0.01 & 17.87$\pm$0.021 & 0.02 & 1\phm{ 2}\\ 
LBQS 0051-0035 & 0.940 & $ 00:54:08.98 $ & $ -00:19:09.5 $ & 1.27 & 18.82$\pm$0.020 & 18.71$\pm$0.01 & 18.50$\pm$0.01 & 18.53$\pm$0.010 & 18.48$\pm$0.035 & 0.02 & 1\phm{ 2}\\ 
LBQS 0052-0015 & 0.648 & $ 00:54:41.19 $ & $ +00:01:10.7 $ & 0.71 & 18.46$\pm$0.016 & 18.06$\pm$0.01 & 17.99$\pm$0.012 & 17.70$\pm$0.013 & 17.68$\pm$0.025 & 0.03 & 1\phm{ 2}\\ 
SDSSp J005452.86-001344.6 & 3.740 & $ 00:54:52.86 $ & $ -00:13:44.6 $ & 0.04 & 23.73$\pm$0.850 & 21.31$\pm$0.056 & 20.18$\pm$0.029 & 20.14$\pm$0.041 & 20.17$\pm$0.149 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
LBQS 0052-0058 & 2.212 & $ 00:54:54.85 $ & $ -00:42:44.2 $ & 0.71 & 18.32$\pm$0.015 & 18.01$\pm$0.01 & 18.00$\pm$0.01 & 17.83$\pm$0.01 & 17.65$\pm$0.018 & 0.03 & 1\phm{ 2}\\ 
LBQS 0052+0040 & 1.450 & $ 00:55:00.38 $ & $ +00:56:37.4 $ & 0.70 & 19.02$\pm$0.025 & 18.86$\pm$0.01 & 18.67$\pm$0.01 & 18.56$\pm$0.012 & 18.76$\pm$0.039 & 0.03 & 1\phm{ 2}\\ 
{[KB98]} J0056-010 & 0.170 & $ 00:56:07.08 $ & $ -01:03:40.4 $ & 0.62 & 20.41$\pm$0.065 & 19.10$\pm$0.011 & 18.45$\pm$0.01 & 18.07$\pm$0.01 & 17.84$\pm$0.021 & 0.03 & 1\phm{ 2}\\ 
LBQS 0053-0015 & 1.175 & $ 00:56:29.32 $ & $ +00:01:09.3 $ & 0.44 & 18.76$\pm$0.020 & 18.58$\pm$0.01 & 18.54$\pm$0.01 & 18.51$\pm$0.011 & 18.51$\pm$0.044 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 0054-006 & 2.795 & $ 00:57:17.00 $ & $ -00:24:33.2 $ & 0.22 & 20.05$\pm$0.044 & 19.19$\pm$0.010 & 19.17$\pm$0.010 & 19.10$\pm$0.014 & 18.87$\pm$0.052 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0055+0025 & 1.914 & $ 00:58:24.74 $ & $ +00:41:13.4 $ & 1.04 & 17.14$\pm$0.01 & 17.06$\pm$0.01 & 16.94$\pm$0.01 & 16.71$\pm$0.01 & 16.60$\pm$0.01 & 0.03 & 1\phm{ 2}\\ 
LBQS 0056-0009 & 0.717 & $ 00:59:05.51 $ & $ +00:06:51.6 $ & 0.22 & 17.86$\pm$0.010 & 17.56$\pm$0.01 & 17.52$\pm$0.01 & 17.52$\pm$0.01 & 17.40$\pm$0.016 & 0.03 & 1\phm{ 2}\\ 
LBQS 0056+0009 & 0.613 & $ 00:59:18.22 $ & $ +00:25:19.8 $ & 0.40 & 18.55$\pm$0.014 & 18.17$\pm$0.01 & 18.12$\pm$0.01 & 18.03$\pm$0.01 & 17.85$\pm$0.026 & 0.03 & 1\phm{ 2}\\ 
SDSSp J005922.65+000301.4 & 4.160 & $ 00:59:22.65 $ & $ +00:03:01.4 $ & 0.02 & 23.68$\pm$0.776 & 22.45$\pm$0.156 & 19.26$\pm$0.014 & 19.14$\pm$0.017 & 19.07$\pm$0.066 & 0.03 & \phm{1 }2\\ 
LBQS 0057+0000 & 0.776 & $ 01:00:02.31 $ & $ +00:16:42.7 $ & 0.70 & 17.62$\pm$0.01 & 17.33$\pm$0.01 & 17.26$\pm$0.01 & 17.32$\pm$0.01 & 17.08$\pm$0.014 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
DMS 0059-0051 & 0.840 & $ 01:01:37.67 $ & $ -00:35:23.3 $ & 1.74 & 20.72$\pm$0.069 & 20.21$\pm$0.020 & 19.92$\pm$0.019 & 19.75$\pm$0.025 & 19.58$\pm$0.088 & 0.05 & 1\phm{ 2}\\ 
DMS 0059-0056 & 2.630 & $ 01:01:42.96 $ & $ -00:40:02.3 $ & 1.54 & 21.69$\pm$0.230 & 21.63$\pm$0.078 & 21.49$\pm$0.089 & 21.36$\pm$0.120 & 20.76$\pm$0.241 & 0.04 & 1\phm{ 2}\\ 
DMS 0059-0103 & 0.710 & $ 01:01:45.67 $ & $ -00:47:03.2 $ & 1.23 & 21.15$\pm$0.147 & 20.89$\pm$0.041 & 20.88$\pm$0.052 & 20.88$\pm$0.076 & 20.99$\pm$0.249 & 0.04 & 1\phm{ 2}\\ 
LBQS 0059+0004 & 0.323 & $ 01:01:51.07 $ & $ +00:20:29.0 $ & 0.38 & 19.22$\pm$0.022 & 18.80$\pm$0.01 & 18.56$\pm$0.01 & 18.53$\pm$0.010 & 17.90$\pm$0.026 & 0.03 & 1\phm{ 2}\\ 
DMS 0059-0059 & 1.920 & $ 01:02:11.34 $ & $ -00:43:43.1 $ & 0.55 & 20.61$\pm$0.081 & 20.98$\pm$0.044 & 20.94$\pm$0.055 & 20.68$\pm$0.067 & 20.35$\pm$0.162 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
DMS 0059-0104 & 1.050 & $ 01:02:11.84 $ & $ -00:48:13.5 $ & 0.81 & 23.45$\pm$0.770 & 23.05$\pm$0.258 & 22.21$\pm$0.171 & 21.68$\pm$0.165 & 21.39$\pm$0.372 & 0.04 & 1\phm{ 2}\\ 
DMS 0059-0055 & 0.296 & $ 01:02:26.31 $ & $ -00:39:04.6 $ & 0.66 & 16.36$\pm$0.01 & 16.23$\pm$0.01 & 16.15$\pm$0.01 & 16.31$\pm$0.01 & 15.91$\pm$0.01 & 0.04 & 1\phm{ 2}\\ 
LBQS 0059+0035 & 2.545 & $ 01:02:27.51 $ & $ +00:51:36.9 $ & 0.23 & 19.07$\pm$0.025 & 18.53$\pm$0.01 & 18.24$\pm$0.01 & 18.25$\pm$0.010 & 18.10$\pm$0.021 & 0.03 & 1\phm{ 2}\\ 
DMS 0100.1-0058 & 1.730 & $ 01:02:41.04 $ & $ -00:42:08.9 $ & 1.06 & 19.52$\pm$0.034 & 19.23$\pm$0.012 & 19.10$\pm$0.012 & 18.72$\pm$0.014 & 18.72$\pm$0.041 & 0.03 & 1\phm{ 2}\\ 
DMS 0100.3-0058 & 1.170 & $ 01:02:52.27 $ & $ -00:42:04.5 $ & 1.22 & 20.25$\pm$0.065 & 20.21$\pm$0.021 & 19.92$\pm$0.023 & 19.86$\pm$0.035 & 19.94$\pm$0.119 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
DMS 0100-0057 & 0.770 & $ 01:03:11.64 $ & $ -00:41:38.9 $ & 1.09 & 21.15$\pm$0.130 & 20.89$\pm$0.041 & 20.59$\pm$0.044 & 20.17$\pm$0.043 & 20.04$\pm$0.128 & 0.04 & 1\phm{ 2}\\ 
LBQS 0101+0009 & 0.394 & $ 01:03:42.73 $ & $ +00:25:37.4 $ & 0.59 & 17.75$\pm$0.01 & 17.47$\pm$0.01 & 17.45$\pm$0.01 & 17.35$\pm$0.01 & 16.98$\pm$0.013 & 0.04 & 1\phm{ 2}\\ 
LBQS 0101-0130 & 1.156 & $ 01:04:30.58 $ & $ -01:14:30.3 $ & 1.42 & 18.50$\pm$0.016 & 18.37$\pm$0.01 & 18.11$\pm$0.01 & 18.14$\pm$0.01 & 18.27$\pm$0.031 & 0.05 & 1\phm{ 2}\\ 
LBQS 0102-0106 & 1.588 & $ 01:05:08.14 $ & $ -00:50:41.3 $ & 0.66 & 18.39$\pm$0.013 & 18.01$\pm$0.01 & 17.86$\pm$0.01 & 17.61$\pm$0.01 & 17.64$\pm$0.018 & 0.03 & 1\phm{ 2}\\ 
LBQS 0102+0036 & 0.649 & $ 01:05:09.30 $ & $ +00:52:58.8 $ & 0.16 & 18.59$\pm$0.018 & 18.21$\pm$0.01 & 18.16$\pm$0.01 & 18.11$\pm$0.01 & 18.26$\pm$0.029 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0103-0014 & 1.629 & $ 01:06:29.60 $ & $ +00:01:22.3 $ & 0.30 & 18.69$\pm$0.019 & 18.49$\pm$0.01 & 18.38$\pm$0.01 & 18.15$\pm$0.01 & 18.06$\pm$0.030 & 0.02 & 1\phm{ 2}\\ 
LBQS 0104+0001 & 0.910 & $ 01:06:36.55 $ & $ +00:17:13.6 $ & 0.88 & 18.36$\pm$0.013 & 18.03$\pm$0.01 & 17.91$\pm$0.01 & 18.00$\pm$0.01 & 17.87$\pm$0.026 & 0.03 & 1\phm{ 2}\\ 
LBQS 0104+0030 & 1.874 & $ 01:06:48.02 $ & $ +00:46:27.9 $ & 0.35 & 18.44$\pm$0.013 & 18.46$\pm$0.01 & 18.45$\pm$0.01 & 18.22$\pm$0.01 & 18.10$\pm$0.025 & 0.03 & 1\phm{ 2}\\ 
LBQS 0105-0035 & 0.737 & $ 01:07:37.01 $ & $ -00:19:11.5 $ & 0.49 & 18.70$\pm$0.018 & 18.36$\pm$0.01 & 18.25$\pm$0.01 & 18.22$\pm$0.01 & 18.12$\pm$0.027 & 0.03 & 1\phm{ 2}\\ 
SDSSp J010822.70+001147.9 & 3.700 & $ 01:08:22.70 $ & $ +00:11:48.0 $ & 0.08 & 23.36$\pm$0.720 & 20.71$\pm$0.034 & 19.42$\pm$0.038 & 19.47$\pm$0.043 & 19.50$\pm$0.105 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
UM 305 & 1.378 & $ 01:08:26.85 $ & $ -00:37:24.2 $ & 0.25 & 17.88$\pm$0.012 & 17.69$\pm$0.01 & 17.41$\pm$0.01 & 17.24$\pm$0.01 & 17.20$\pm$0.012 & 0.03 & 1\phm{ 2}\\ 
LBQS 0106-0026 & 1.243 & $ 01:08:41.38 $ & $ -00:10:03.0 $ & 0.27 & 18.60$\pm$0.014 & 18.58$\pm$0.01 & 18.31$\pm$0.01 & 18.25$\pm$0.01 & 18.31$\pm$0.030 & 0.03 & 1\phm{ 2}\\ 
LBQS 0106-0113 & 1.668 & $ 01:08:55.02 $ & $ -00:57:47.2 $ & 0.29 & 18.12$\pm$0.010 & 17.92$\pm$0.01 & 17.79$\pm$0.01 & 17.53$\pm$0.01 & 17.49$\pm$0.016 & 0.08 & 1\phm{ 2}\\ 
SDSSp J010905.81+001617.1 & 3.690 & $ 01:09:05.81 $ & $ +00:16:17.2 $ & 0.06 & 24.29$\pm$0.605 & 22.03$\pm$0.075 & 20.78$\pm$0.038 & 20.66$\pm$0.056 & 21.24$\pm$0.430 & 0.03 & \phm{1 }2\\ 
LBQS 0107+0051 & 0.966 & $ 01:09:47.43 $ & $ +01:07:50.6 $ & 1.16 & 18.62$\pm$0.014 & 18.45$\pm$0.01 & 18.19$\pm$0.01 & 18.30$\pm$0.01 & 18.27$\pm$0.031 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0107+0022 & 1.968 & $ 01:09:54.37 $ & $ +00:38:12.9 $ & 0.40 & 18.78$\pm$0.019 & 18.68$\pm$0.01 & 18.52$\pm$0.01 & 18.39$\pm$0.011 & 18.27$\pm$0.025 & 0.03 & 1\phm{ 2}\\ 
LBQS 0107-0128 & 1.455 & $ 01:09:54.86 $ & $ -01:12:46.8 $ & 0.89 & 18.82$\pm$0.019 & 18.73$\pm$0.01 & 18.58$\pm$0.01 & 18.34$\pm$0.010 & 18.32$\pm$0.030 & 0.07 & 1\phm{ 2}\\ 
LBQS 0107-0031 & 1.753 & $ 01:10:24.51 $ & $ -00:15:43.8 $ & 0.78 & 19.21$\pm$0.025 & 19.06$\pm$0.010 & 18.95$\pm$0.011 & 18.58$\pm$0.011 & 18.55$\pm$0.035 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}068 & 0.468 & $ 01:10:33.46 $ & $ +00:08:30.9 $ & 0.56 & 19.33$\pm$0.027 & 19.09$\pm$0.01 & 19.15$\pm$0.014 & 18.95$\pm$0.014 & 18.85$\pm$0.055 & 0.02 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}101 & 1.424 & $ 01:10:37.43 $ & $ -00:27:42.1 $ & 1.12 & 19.54$\pm$0.027 & 19.31$\pm$0.010 & 18.85$\pm$0.01 & 18.61$\pm$0.011 & 18.84$\pm$0.045 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0108+0028 & 2.005 & $ 01:10:38.09 $ & $ +00:44:54.0 $ & 0.97 & 18.37$\pm$0.012 & 18.30$\pm$0.01 & 18.27$\pm$0.01 & 18.03$\pm$0.01 & 17.83$\pm$0.020 & 0.03 & 1\phm{ 2}\\ 
LBQS 0108+0030 & 0.428 & $ 01:10:52.86 $ & $ +00:46:48.7 $ & 0.92 & 19.45$\pm$0.024 & 19.29$\pm$0.010 & 19.38$\pm$0.013 & 19.23$\pm$0.018 & 18.91$\pm$0.049 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}041 & 1.003 & $ 01:11:24.43 $ & $ +00:26:47.0 $ & 0.44 & 18.64$\pm$0.017 & 18.55$\pm$0.01 & 18.29$\pm$0.01 & 18.28$\pm$0.01 & 18.20$\pm$0.024 & 0.03 & 1\phm{ 2}\\ 
LBQS 0109-0128 & 1.758 & $ 01:12:27.61 $ & $ -01:12:21.7 $ & 0.33 & 18.46$\pm$0.014 & 18.13$\pm$0.01 & 18.01$\pm$0.01 & 17.71$\pm$0.01 & 17.68$\pm$0.017 & 0.07 & 1\phm{ 2}\\ 
LBQS 0110-0107 & 1.896 & $ 01:12:40.24 $ & $ -00:52:03.5 $ & 1.01 & 19.33$\pm$0.022 & 19.18$\pm$0.010 & 19.13$\pm$0.010 & 18.89$\pm$0.013 & 18.84$\pm$0.051 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
PB 06317 & 1.230 & $ 01:12:54.92 $ & $ +00:03:13.1 $ & 0.35 & 17.64$\pm$0.01 & 17.61$\pm$0.01 & 17.54$\pm$0.01 & 17.30$\pm$0.01 & 17.31$\pm$0.016 & 0.04 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}030 & 0.910 & $ 01:12:55.87 $ & $ +00:44:09.6 $ & 1.14 & 20.10$\pm$0.038 & 19.95$\pm$0.016 & 19.92$\pm$0.018 & 19.59$\pm$0.024 & 19.38$\pm$0.074 & 0.03 & 1\phm{ 2}\\ 
LBQS 0110-0015 & 0.976 & $ 01:13:01.74 $ & $ -00:00:04.0 $ & 0.61 & 18.99$\pm$0.018 & 18.68$\pm$0.01 & 18.30$\pm$0.01 & 18.28$\pm$0.01 & 18.02$\pm$0.026 & 0.03 & 1\phm{ 2}\\ 
LBQS 0110-0009 & 1.686 & $ 01:13:01.84 $ & $ +00:06:33.5 $ & 0.78 & 18.09$\pm$0.012 & 17.93$\pm$0.01 & 17.91$\pm$0.01 & 17.79$\pm$0.01 & 17.77$\pm$0.023 & 0.03 & 1\phm{ 2}\\ 
LBQS 0110-0047 & 0.412 & $ 01:13:10.39 $ & $ -00:31:33.3 $ & 0.76 & 19.33$\pm$0.024 & 19.00$\pm$0.01 & 19.02$\pm$0.010 & 18.80$\pm$0.011 & 18.48$\pm$0.035 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
NGC 0450:{[GMS97]}105 & 0.935 & $ 01:13:26.64 $ & $ -00:26:02.9 $ & 0.58 & 20.27$\pm$0.049 & 19.86$\pm$0.015 & 19.73$\pm$0.015 & 19.78$\pm$0.025 & 19.64$\pm$0.096 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}106 & 0.995 & $ 01:13:39.39 $ & $ -00:30:09.3 $ & 0.36 & 18.60$\pm$0.015 & 18.53$\pm$0.01 & 18.43$\pm$0.01 & 18.57$\pm$0.010 & 18.50$\pm$0.036 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}107 & 0.181 & $ 01:13:59.54 $ & $ -00:32:48.7 $ & 0.96 & 19.22$\pm$0.023 & 19.15$\pm$0.010 & 18.72$\pm$0.01 & 18.23$\pm$0.01 & 18.00$\pm$0.023 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}129 & 0.350 & $ 01:14:02.36 $ & $ -00:47:50.9 $ & 0.67 & 18.79$\pm$0.020 & 18.77$\pm$0.01 & 18.62$\pm$0.01 & 18.57$\pm$0.011 & 18.08$\pm$0.025 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}093 & 1.908 & $ 01:14:30.61 $ & $ -00:15:50.6 $ & 1.46 & 20.12$\pm$0.050 & 20.15$\pm$0.022 & 20.03$\pm$0.023 & 19.84$\pm$0.027 & 19.99$\pm$0.131 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 0112-014 & 2.200 & $ 01:14:39.86 $ & $ -01:10:53.8 $ & 0.62 & 20.65$\pm$0.081 & 20.47$\pm$0.033 & 20.56$\pm$0.033 & 20.31$\pm$0.047 & 20.03$\pm$0.143 & 0.10 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}245 & 1.585 & $ 01:15:29.46 $ & $ -00:57:23.7 $ & 0.59 & 20.20$\pm$0.042 & 19.91$\pm$0.017 & 19.82$\pm$0.018 & 19.63$\pm$0.025 & 19.65$\pm$0.103 & 0.04 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}058 & 1.279 & $ 01:15:37.72 $ & $ +00:20:28.7 $ & 1.28 & 19.19$\pm$0.022 & 19.17$\pm$0.01 & 18.93$\pm$0.01 & 18.89$\pm$0.013 & 18.99$\pm$0.069 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}131 & 1.968 & $ 01:15:47.94 $ & $ -00:47:13.7 $ & 0.91 & 19.80$\pm$0.046 & 19.76$\pm$0.016 & 19.64$\pm$0.018 & 19.38$\pm$0.019 & 19.28$\pm$0.068 & 0.04 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}142 & 2.055 & $ 01:16:11.94 $ & $ -01:02:24.6 $ & 0.97 & 19.33$\pm$0.029 & 19.39$\pm$0.013 & 19.40$\pm$0.015 & 19.20$\pm$0.020 & 19.00$\pm$0.054 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
NGC 0450:{[GMS97]}119 & 1.263 & $ 01:16:15.51 $ & $ -00:43:34.8 $ & 1.35 & 19.09$\pm$0.026 & 18.80$\pm$0.01 & 18.52$\pm$0.01 & 18.48$\pm$0.012 & 18.45$\pm$0.032 & 0.04 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}073 & 1.316 & $ 01:16:33.69 $ & $ +00:06:25.4 $ & 1.71 & 18.84$\pm$0.020 & 18.73$\pm$0.01 & 18.49$\pm$0.01 & 18.44$\pm$0.010 & 18.45$\pm$0.041 & 0.03 & 1\phm{ 2}\\ 
UM 314 & 2.175 & $ 01:18:27.98 $ & $ -00:52:39.9 $ & 0.27 & 18.62$\pm$0.014 & 18.21$\pm$0.01 & 18.12$\pm$0.01 & 18.00$\pm$0.01 & 17.72$\pm$0.020 & 0.04 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}120 & 1.052 & $ 01:19:22.86 $ & $ -00:44:19.8 $ & 0.67 & 18.57$\pm$0.018 & 18.42$\pm$0.01 & 18.18$\pm$0.01 & 18.12$\pm$0.01 & 18.02$\pm$0.022 & 0.04 & 1\phm{ 2}\\ 
1RXS J011929.1-000834 & 0.090 & $ 01:19:29.06 $ & $ -00:08:39.7 $ & 0.89 & 18.57$\pm$0.014 & 18.08$\pm$0.01 & 17.83$\pm$0.01 & 17.38$\pm$0.01 & 17.12$\pm$0.013 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
NGC 0450:{[GMS97]}044 & 0.648 & $ 01:20:12.14 $ & $ +00:27:03.3 $ & 1.16 & 19.27$\pm$0.024 & 19.03$\pm$0.01 & 19.02$\pm$0.011 & 18.92$\pm$0.016 & 18.93$\pm$0.047 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}146 & 0.203 & $ 01:20:15.13 $ & $ -00:58:38.7 $ & 0.82 & 19.83$\pm$0.032 & 19.50$\pm$0.012 & 18.82$\pm$0.01 & 18.35$\pm$0.01 & 18.10$\pm$0.026 & 0.04 & 1\phm{ 2}\\ 
SDSSp J012019.99+000735.5 & 4.080 & $ 01:20:19.99 $ & $ +00:07:35.6 $ & 0.06 & 23.77$\pm$0.820 & 21.51$\pm$0.064 & 20.02$\pm$0.025 & 19.82$\pm$0.030 & 20.08$\pm$0.162 & 0.04 & \phm{1 }2\\ 
NGC 0450:{[GMS97]}045 & 0.328 & $ 01:21:28.09 $ & $ +00:34:50.6 $ & 0.18 & 18.97$\pm$0.022 & 18.89$\pm$0.01 & 18.72$\pm$0.01 & 18.64$\pm$0.012 & 17.97$\pm$0.022 & 0.03 & 1 2\\ 
MRK 1503 & 0.054 & $ 01:21:59.82 $ & $ -01:02:24.4 $ & 0.48 & 16.92$\pm$0.01 & 16.59$\pm$0.01 & 16.43$\pm$0.01 & 16.03$\pm$0.01 & 15.98$\pm$0.01 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
NGC 0450:{[GMS97]}122 & 1.949 & $ 01:22:01.23 $ & $ -00:39:40.5 $ & 0.09 & 19.01$\pm$0.025 & 19.00$\pm$0.010 & 18.95$\pm$0.011 & 18.80$\pm$0.013 & 18.65$\pm$0.039 & 0.05 & 1 2\\ 
NGC 0450:{[GMS97]}076 & 0.909 & $ 01:22:39.10 $ & $ +00:05:30.0 $ & 0.19 & 19.31$\pm$0.028 & 19.00$\pm$0.01 & 18.76$\pm$0.01 & 18.85$\pm$0.013 & 18.75$\pm$0.050 & 0.03 & 1 2\\ 
FIRST J012240.1-003239 & 0.887 & $ 01:22:40.12 $ & $ -00:32:39.7 $ & 0.03 & 18.96$\pm$0.019 & 18.28$\pm$0.01 & 18.15$\pm$0.01 & 18.09$\pm$0.01 & 17.88$\pm$0.021 & 0.05 & \phm{1 }2\\ 
NGC 0450:{[GMS97]}077 & 1.355 & $ 01:23:01.79 $ & $ +00:03:23.4 $ & 0.37 & 18.97$\pm$0.020 & 18.92$\pm$0.01 & 18.53$\pm$0.01 & 18.58$\pm$0.011 & 18.71$\pm$0.048 & 0.04 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}047 & 0.770 & $ 01:23:09.04 $ & $ +00:33:05.5 $ & 0.02 & 19.26$\pm$0.027 & 18.89$\pm$0.01 & 18.89$\pm$0.010 & 19.11$\pm$0.018 & 18.76$\pm$0.041 & 0.03 & 1 2\\ 
\vspace{0.03in}
NGC 0450:{[GMS97]}018 & 1.310 & $ 01:23:40.08 $ & $ +01:03:32.0 $ & 0.34 & 19.62$\pm$0.038 & 19.50$\pm$0.013 & 19.29$\pm$0.015 & 19.26$\pm$0.021 & 19.29$\pm$0.076 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}020 & 1.554 & $ 01:24:14.50 $ & $ +01:11:15.1 $ & 0.20 & 19.04$\pm$0.021 & 18.78$\pm$0.01 & 18.68$\pm$0.01 & 18.49$\pm$0.011 & 18.18$\pm$0.033 & 0.03 & 1 2\\ 
NGC 0450:{[GMS97]}123 & 2.252 & $ 01:24:15.53 $ & $ -00:33:18.6 $ & 0.66 & 19.32$\pm$0.024 & 18.66$\pm$0.01 & 18.71$\pm$0.01 & 18.64$\pm$0.013 & 18.34$\pm$0.032 & 0.04 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}022 & 2.041 & $ 01:24:18.19 $ & $ +01:08:39.5 $ & 0.07 & 19.43$\pm$0.027 & 19.35$\pm$0.010 & 19.32$\pm$0.013 & 19.11$\pm$0.018 & 18.55$\pm$0.046 & 0.03 & 1 2\\ 
UM 320 & 2.271 & $ 01:25:17.15 $ & $ -00:18:28.9 $ & 0.15 & 19.02$\pm$0.023 & 18.26$\pm$0.01 & 18.36$\pm$0.01 & 18.21$\pm$0.01 & 18.02$\pm$0.023 & 0.03 & 1 2\\ 
\vspace{0.03in}
UM 321 & 1.070 & $ 01:25:28.84 $ & $ -00:05:55.9 $ & 0.27 & 16.66$\pm$0.01 & 16.57$\pm$0.01 & 16.47$\pm$0.01 & 16.47$\pm$0.01 & 16.47$\pm$0.01 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}097 & 1.889 & $ 01:25:44.01 $ & $ -00:15:43.7 $ & 0.32 & 19.54$\pm$0.033 & 19.64$\pm$0.015 & 19.70$\pm$0.018 & 19.33$\pm$0.020 & 19.37$\pm$0.069 & 0.03 & 1\phm{ 2}\\ 
NGC 0450:{[GMS97]}099 & 1.761 & $ 01:26:02.20 $ & $ -00:19:24.1 $ & 0.12 & 18.68$\pm$0.018 & 18.69$\pm$0.01 & 18.56$\pm$0.01 & 18.18$\pm$0.01 & 18.15$\pm$0.025 & 0.03 & 1 2\\ 
SDSSp J012700.69-004559.1 & 4.060 & $ 01:27:00.69 $ & $ -00:45:59.0 $ & 0.05 & 24.86$\pm$0.643 & 19.79$\pm$0.017 & 18.28$\pm$0.01 & 18.04$\pm$0.01 & 18.08$\pm$0.024 & 0.04 & \phm{1 }2\\ 
UM 327 & 2.070 & $ 01:27:48.32 $ & $ -00:13:33.1 $ & 0.31 & 18.09$\pm$0.012 & 17.91$\pm$0.01 & 17.71$\pm$0.01 & 17.50$\pm$0.01 & 17.34$\pm$0.014 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
FIRST J012841.8-003316 & 1.657 & $ 01:28:41.87 $ & $ -00:33:17.2 $ & 0.07 & 19.69$\pm$0.031 & 19.01$\pm$0.01 & 18.57$\pm$0.01 & 18.24$\pm$0.01 & 18.20$\pm$0.027 & 0.03 & \phm{1 }2\\ 
FIRST J0129005.3-005450 & 0.706 & $ 01:29:05.33 $ & $ -00:54:50.7 $ & 0.18 & 19.26$\pm$0.021 & 18.68$\pm$0.01 & 18.53$\pm$0.01 & 18.53$\pm$0.010 & 18.40$\pm$0.033 & 0.03 & \phm{1 }2\\ 
SDSSp J013108.19+005248.2 & 4.190 & $ 01:31:08.18 $ & $ +00:52:48.2 $ & 0.08 & 22.95$\pm$0.522 & 22.11$\pm$0.106 & 20.39$\pm$0.035 & 20.03$\pm$0.039 & 20.28$\pm$0.151 & 0.02 & \phm{1 }2\\ 
UM 338 & 1.370 & $ 01:33:52.65 $ & $ +01:13:45.4 $ & 0.94 & 18.26$\pm$0.013 & 18.30$\pm$0.01 & 18.12$\pm$0.01 & 18.15$\pm$0.01 & 17.28$\pm$0.016 & 0.03 & 1\phm{ 2}\\ 
UM 339 & 1.310 & $ 01:33:58.25 $ & $ -00:03:33.1 $ & 2.23 & 18.36$\pm$0.013 & 18.24$\pm$0.01 & 18.59$\pm$0.01 & 18.84$\pm$0.012 & 19.26$\pm$0.067 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
UM 341 & 0.400 & $ 01:34:18.19 $ & $ +00:15:36.8 $ & 0.31 & 16.74$\pm$0.01 & 16.57$\pm$0.01 & 16.60$\pm$0.01 & 16.60$\pm$0.01 & 16.21$\pm$0.01 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 0133+004NED02 & 1.460 & $ 01:35:55.46 $ & $ +00:39:24.4 $ & 0.68 & 19.20$\pm$0.021 & 19.01$\pm$0.010 & 18.92$\pm$0.016 & 18.76$\pm$0.050 & 18.90$\pm$0.061 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 0133+004NED01 & 0.910 & $ 01:35:55.88 $ & $ +00:40:16.9 $ & 0.37 & 18.84$\pm$0.016 & 18.44$\pm$0.01 & 18.21$\pm$0.01 & 18.20$\pm$0.01 & 17.98$\pm$0.022 & 0.03 & 1\phm{ 2}\\ 
UM 349 & 2.150 & $ 01:38:14.53 $ & $ +00:00:03.6 $ & 0.60 & 19.36$\pm$0.023 & 19.07$\pm$0.01 & 18.94$\pm$0.01 & 18.80$\pm$0.011 & 18.49$\pm$0.034 & 0.05 & 1\phm{ 2}\\ 
SDSSp J013932.68-010115.2 & 3.687 & $ 01:39:32.68 $ & $ -01:01:15.2 $ & 0.06 & 25.36$\pm$0.868 & 22.12$\pm$0.097 & 21.03$\pm$0.047 & 20.95$\pm$0.078 & 20.64$\pm$0.233 & 0.04 & \phm{1 }2\\ 
\vspace{0.03in}
UM 357 & 0.334 & $ 01:40:17.07 $ & $ -00:50:03.0 $ & 1.09 & 16.31$\pm$0.01 & 16.19$\pm$0.01 & 16.20$\pm$0.01 & 16.35$\pm$0.01 & 15.64$\pm$0.01 & 0.04 & 1\phm{ 2}\\ 
UM 359 & 1.650 & $ 01:40:54.47 $ & $ +01:00:59.8 $ & 1.28 & 21.87$\pm$0.227 & 19.46$\pm$0.012 & 18.43$\pm$0.01 & 17.99$\pm$0.01 & 17.84$\pm$0.019 & 0.03 & 1\phm{ 2}\\ 
UM 365 & 1.930 & $ 01:45:01.51 $ & $ +01:00:01.5 $ & 0.52 & 18.44$\pm$0.016 & 18.39$\pm$0.01 & 18.22$\pm$0.01 & 17.97$\pm$0.01 & 17.83$\pm$0.019 & 0.03 & 1\phm{ 2}\\ 
UM 368 & 3.159 & $ 01:46:19.98 $ & $ -00:46:28.9 $ & 1.23 & 21.04$\pm$0.113 & 19.15$\pm$0.010 & 18.91$\pm$0.010 & 18.93$\pm$0.013 & 18.95$\pm$0.042 & 0.04 & 1\phm{ 2}\\ 
SDSSp J015015.58+004555.7 & 3.900 & $ 01:50:15.58 $ & $ +00:45:55.6 $ & 0.07 & 24.63$\pm$0.553 & 22.39$\pm$0.102 & 20.80$\pm$0.039 & 20.51$\pm$0.054 & 20.43$\pm$0.188 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
UM 373 & 0.880 & $ 01:52:50.84 $ & $ -00:54:19.6 $ & 1.82 & 19.08$\pm$0.018 & 18.79$\pm$0.01 & 18.64$\pm$0.01 & 18.66$\pm$0.011 & 18.59$\pm$0.039 & 0.02 & 1\phm{ 2}\\ 
MRK 1014 & 0.163 & $ 01:59:50.24 $ & $ +00:23:40.9 $ & 0.63 & 15.65$\pm$0.01 & 15.76$\pm$0.01 & 15.83$\pm$0.01 & 15.59$\pm$0.01 & 15.59$\pm$0.01 & 0.03 & 1\phm{ 2}\\ 
NVSS J020106+003402 & 0.299 & $ 02:01:06.18 $ & $ +00:34:00.2 $ & 1.19 & 19.35$\pm$0.026 & 19.06$\pm$0.01 & 18.43$\pm$0.01 & 18.14$\pm$0.01 & 17.83$\pm$0.018 & 0.02 & 1\phm{ 2}\\ 
SDSSp J020427.81-011239.6 & 3.920 & $ 02:04:27.80 $ & $ -01:12:39.6 $ & 0.13 & 22.58$\pm$0.318 & 21.01$\pm$0.044 & 19.75$\pm$0.018 & 19.65$\pm$0.024 & 19.46$\pm$0.069 & 0.03 & \phm{1 }2\\ 
SDSSp J020731.68+010348.9 & 3.900 & $ 02:07:31.69 $ & $ +01:03:48.9 $ & 0.11 & 23.16$\pm$0.486 & 21.33$\pm$0.047 & 20.23$\pm$0.027 & 20.04$\pm$0.035 & 19.92$\pm$0.110 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
UM 400 & 1.887 & $ 02:08:45.53 $ & $ +00:22:36.1 $ & 0.09 & 17.06$\pm$0.01 & 17.12$\pm$0.01 & 17.13$\pm$0.01 & 16.85$\pm$0.01 & 16.74$\pm$0.011 & 0.02 & 1 2\\ 
UM 402 & 2.856 & $ 02:09:50.71 $ & $ -00:05:06.4 $ & 0.46 & 18.21$\pm$0.012 & 17.08$\pm$0.01 & 17.03$\pm$0.01 & 16.90$\pm$0.01 & 16.80$\pm$0.010 & 0.03 & 1\phm{ 2}\\ 
UM 403 & 2.186 & $ 02:09:53.16 $ & $ +00:55:11.1 $ & 0.31 & 18.86$\pm$0.020 & 18.70$\pm$0.01 & 18.67$\pm$0.01 & 18.56$\pm$0.011 & 18.33$\pm$0.028 & 0.03 & 1 2\\ 
SDSSp J021043.17-001818.4 & 4.790 & $ 02:10:43.16 $ & $ -00:18:18.3 $ & 0.21 & 23.59$\pm$0.668 & 22.87$\pm$0.156 & 20.74$\pm$0.041 & 19.28$\pm$0.015 & 19.31$\pm$0.060 & 0.03 & \phm{1 }2\\ 
SDSSp J021102.72-000910.3 & 4.900 & $ 02:11:02.72 $ & $ -00:09:10.2 $ & 0.08 & 23.19$\pm$0.450 & 23.54$\pm$0.290 & 21.54$\pm$0.079 & 19.96$\pm$0.036 & 19.78$\pm$0.121 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
FIRST J021225.5+010056 & 0.512 & $ 02:12:25.57 $ & $ +01:00:56.1 $ & 0.31 & 18.46$\pm$0.016 & 18.26$\pm$0.01 & 18.38$\pm$0.01 & 18.20$\pm$0.01 & 18.17$\pm$0.023 & 0.03 & \phm{1 }2\\ 
FIRST J021229.8+000934 & 0.581 & $ 02:12:29.82 $ & $ +00:09:34.0 $ & 0.07 & 20.37$\pm$0.058 & 19.64$\pm$0.013 & 19.15$\pm$0.012 & 18.56$\pm$0.010 & 18.61$\pm$0.043 & 0.03 & \phm{1 }2\\ 
FIRST J0213009.3-004734 & 1.513 & $ 02:13:09.33 $ & $ -00:47:35.3 $ & 0.18 & 19.20$\pm$0.026 & 18.78$\pm$0.01 & 18.45$\pm$0.01 & 18.17$\pm$0.01 & 18.18$\pm$0.024 & 0.03 & \phm{1 }2\\ 
UM 414 & 2.370 & $ 02:15:58.51 $ & $ -00:51:20.4 $ & 1.40 & 18.60$\pm$0.015 & 18.40$\pm$0.01 & 18.30$\pm$0.01 & 18.05$\pm$0.01 & 18.12$\pm$0.031 & 0.04 & 1\phm{ 2}\\ 
UM 416 & 2.150 & $ 02:16:12.20 $ & $ -01:05:18.8 $ & 0.25 & 18.10$\pm$0.012 & 17.95$\pm$0.01 & 17.73$\pm$0.01 & 17.46$\pm$0.01 & 17.52$\pm$0.015 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
SDSSp J022239.42-005806.3 & 3.634 & $ 02:22:39.42 $ & $ -00:58:06.4 $ & 0.11 & 24.48$\pm$0.596 & 21.34$\pm$0.052 & 20.23$\pm$0.027 & 20.06$\pm$0.039 & 19.96$\pm$0.138 & 0.04 & \phm{1 }2\\ 
{[HB89]} 0222+000 & 0.523 & $ 02:25:08.08 $ & $ +00:17:07.3 $ & 0.49 & 18.81$\pm$0.016 & 18.45$\pm$0.01 & 18.51$\pm$0.01 & 18.26$\pm$0.01 & 18.20$\pm$0.034 & 0.04 & 1\phm{ 2}\\ 
NGC 0936 UB1 & 1.130 & $ 02:28:27.89 $ & $ -01:10:45.9 $ & 0.11 & 18.95$\pm$0.019 & 19.05$\pm$0.010 & 18.81$\pm$0.01 & 18.80$\pm$0.013 & 18.95$\pm$0.045 & 0.03 & 1\phm{ 2}\\ 
SDSSp J023446.58-001415.9 & 3.603 & $ 02:34:46.58 $ & $ -00:14:16.0 $ & 0.08 & 23.99$\pm$0.666 & 21.48$\pm$0.056 & 20.27$\pm$0.026 & 20.15$\pm$0.031 & 20.42$\pm$0.151 & 0.02 & \phm{1 }2\\ 
SDSSp J023749.33+005715.6 & 3.570 & $ 02:37:49.34 $ & $ +00:57:15.6 $ & 0.10 & 23.04$\pm$0.498 & 21.70$\pm$0.071 & 20.65$\pm$0.038 & 20.62$\pm$0.058 & 20.60$\pm$0.193 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
SDSSp J023908.98-002121.5 & 3.731 & $ 02:39:08.99 $ & $ -00:21:21.4 $ & 0.16 & 24.79$\pm$0.652 & 21.06$\pm$0.039 & 19.66$\pm$0.016 & 19.57$\pm$0.018 & 19.38$\pm$0.066 & 0.03 & \phm{1 }2\\ 
SDSSp J023935.25+010256.9 & 4.050 & $ 02:39:35.27 $ & $ +01:02:56.8 $ & 0.28 & 23.11$\pm$0.515 & 22.50$\pm$0.140 & 20.72$\pm$0.043 & 20.55$\pm$0.057 & 20.52$\pm$0.190 & 0.04 & \phm{1 }2\\ 
{[CLA95]} 023803.96-000130.1 & 0.468 & $ 02:40:37.89 $ & $ +00:11:18.9 $ & 1.72 & 19.27$\pm$0.025 & 19.00$\pm$0.01 & 18.88$\pm$0.01 & 18.68$\pm$0.011 & 18.49$\pm$0.037 & 0.03 & 1\phm{ 2}\\ 
{[CLA95]} 023853.53-005813.7 & 0.726 & $ 02:41:26.71 $ & $ -00:45:26.2 $ & 1.67 & 18.56$\pm$0.016 & 18.36$\pm$0.01 & 18.27$\pm$0.01 & 18.29$\pm$0.01 & 18.18$\pm$0.023 & 0.03 & 1\phm{ 2}\\ 
{[CLA95]} 023907.70-000829.6 & 0.649 & $ 02:41:41.52 $ & $ +00:04:16.6 $ & 1.88 & 18.67$\pm$0.017 & 18.49$\pm$0.01 & 18.55$\pm$0.01 & 18.46$\pm$0.01 & 18.64$\pm$0.042 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CLA95]} 023921.95+002156.7 & 1.054 & $ 02:41:56.15 $ & $ +00:34:42.0 $ & 2.47 & 18.85$\pm$0.018 & 18.83$\pm$0.01 & 18.59$\pm$0.01 & 18.72$\pm$0.012 & 18.81$\pm$0.037 & 0.03 & 1\phm{ 2}\\ 
{[CLA95]} 023923.29-000541.8 & 1.552 & $ 02:41:57.15 $ & $ +00:07:03.6 $ & 2.31 & 19.15$\pm$0.023 & 18.85$\pm$0.01 & 18.68$\pm$0.01 & 18.46$\pm$0.010 & 18.49$\pm$0.036 & 0.03 & 1\phm{ 2}\\ 
{[CLA95]} 023927.14-001224.2 & 1.112 & $ 02:42:00.92 $ & $ +00:00:21.0 $ & 2.03 & 19.08$\pm$0.020 & 18.99$\pm$0.01 & 18.60$\pm$0.01 & 18.74$\pm$0.011 & 18.85$\pm$0.047 & 0.04 & 1\phm{ 2}\\ 
{[B99]} J024207.2+000038 & 0.385 & $ 02:42:07.28 $ & $ +00:00:38.7 $ & 1.32 & 19.91$\pm$0.034 & 19.75$\pm$0.013 & 19.40$\pm$0.012 & 19.14$\pm$0.015 & 18.73$\pm$0.042 & 0.03 & 1\phm{ 2}\\ 
E 0240+007 & 0.569 & $ 02:42:40.31 $ & $ +00:57:27.2 $ & 0.53 & 16.50$\pm$0.01 & 16.22$\pm$0.01 & 16.29$\pm$0.01 & 16.20$\pm$0.01 & 16.26$\pm$0.01 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CLA95]} 024030.91-001237.0 & 2.018 & $ 02:43:04.68 $ & $ +00:00:05.5 $ & 1.36 & 18.57$\pm$0.015 & 18.43$\pm$0.01 & 18.28$\pm$0.01 & 18.03$\pm$0.01 & 17.84$\pm$0.020 & 0.03 & 1\phm{ 2}\\ 
SDSSp J024347.37-010611.7 & 3.890 & $ 02:43:47.37 $ & $ -01:06:11.6 $ & 0.10 & 22.84$\pm$0.372 & 22.04$\pm$0.112 & 20.42$\pm$0.031 & 20.24$\pm$0.041 & 20.05$\pm$0.122 & 0.03 & \phm{1 }2\\ 
{[CLA95]} 024139.85+000554.5 & 0.684 & $ 02:44:13.83 $ & $ +00:18:33.6 $ & 2.06 & 19.00$\pm$0.019 & 18.81$\pm$0.01 & 18.84$\pm$0.01 & 18.76$\pm$0.012 & 18.67$\pm$0.049 & 0.03 & 1\phm{ 2}\\ 
SDSSp J024434.87+000124.9 & 3.760 & $ 02:44:34.87 $ & $ +00:01:24.9 $ & 0.04 & 23.34$\pm$0.634 & 21.93$\pm$0.081 & 20.52$\pm$0.033 & 20.47$\pm$0.042 & 20.43$\pm$0.202 & 0.04 & \phm{1 }2\\ 
SDSSp J024452.33-003318.0 & 3.970 & $ 02:44:52.33 $ & $ -00:33:17.9 $ & 0.11 & 23.75$\pm$0.614 & 21.96$\pm$0.075 & 20.40$\pm$0.027 & 20.29$\pm$0.039 & 20.06$\pm$0.126 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
SDSSp J024457.19-010809.9 & 4.010 & $ 02:44:57.18 $ & $ -01:08:09.9 $ & 0.09 & 22.81$\pm$0.377 & 20.04$\pm$0.020 & 18.62$\pm$0.01 & 18.33$\pm$0.01 & 18.16$\pm$0.024 & 0.03 & \phm{1 }2\\ 
4C +00.09 & 1.520 & $ 02:45:34.06 $ & $ +01:08:13.8 $ & 0.22 & 20.05$\pm$0.042 & 19.25$\pm$0.010 & 18.63$\pm$0.01 & 18.31$\pm$0.010 & 18.24$\pm$0.030 & 0.04 & 1\phm{ 2}\\ 
{[CLA95]} 024328.29-011211.7 & 0.201 & $ 02:46:01.26 $ & $ -00:59:37.3 $ & 0.93 & 18.48$\pm$0.013 & 18.39$\pm$0.01 & 18.16$\pm$0.01 & 17.79$\pm$0.01 & 17.76$\pm$0.020 & 0.03 & 1\phm{ 2}\\ 
US 3133 & 1.596 & $ 02:46:03.68 $ & $ -00:32:11.8 $ & 0.30 & 19.00$\pm$0.019 & 18.68$\pm$0.01 & 18.54$\pm$0.01 & 18.25$\pm$0.01 & 18.19$\pm$0.026 & 0.03 & 1\phm{ 2}\\ 
{[CTL96]} 024333.27-010806.2 & 1.422 & $ 02:46:06.21 $ & $ -00:55:31.9 $ & 0.22 & 20.10$\pm$0.038 & 20.06$\pm$0.018 & 19.86$\pm$0.019 & 19.78$\pm$0.028 & 19.89$\pm$0.119 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
US 3137 & 1.139 & $ 02:46:17.09 $ & $ -00:06:02.6 $ & 0.43 & 18.49$\pm$0.014 & 18.45$\pm$0.01 & 18.19$\pm$0.01 & 18.15$\pm$0.01 & 18.24$\pm$0.028 & 0.03 & 1\phm{ 2}\\ 
US 3139 & 1.292 & $ 02:46:21.11 $ & $ -00:01:52.0 $ & 0.20 & 18.88$\pm$0.017 & 18.82$\pm$0.01 & 18.43$\pm$0.01 & 18.33$\pm$0.01 & 18.37$\pm$0.031 & 0.03 & 1\phm{ 2}\\ 
{[CTL96]} 024355.42-005730.5 & 2.103 & $ 02:46:28.49 $ & $ -00:44:57.3 $ & 0.70 & 19.85$\pm$0.042 & 19.58$\pm$0.014 & 19.60$\pm$0.017 & 19.47$\pm$0.021 & 19.16$\pm$0.055 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 0243-007 & 2.147 & $ 02:46:32.45 $ & $ -00:32:14.3 $ & 1.08 & 19.38$\pm$0.024 & 19.03$\pm$0.01 & 18.92$\pm$0.01 & 18.76$\pm$0.011 & 18.57$\pm$0.036 & 0.03 & 1\phm{ 2}\\ 
{[CLB91]} 024358.7-000704 & 1.305 & $ 02:46:32.55 $ & $ +00:05:29.0 $ & 0.72 & 19.62$\pm$0.033 & 19.48$\pm$0.011 & 19.19$\pm$0.012 & 19.08$\pm$0.014 & 19.14$\pm$0.064 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CTL96]} 024359.35-004712.2 & 1.726 & $ 02:46:32.56 $ & $ -00:34:39.2 $ & 0.58 & 20.17$\pm$0.043 & 19.91$\pm$0.015 & 19.93$\pm$0.018 & 19.64$\pm$0.022 & 19.85$\pm$0.108 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 0244-003 & 1.815 & $ 02:46:35.63 $ & $ -00:08:50.5 $ & 0.60 & 18.45$\pm$0.017 & 18.55$\pm$0.01 & 18.50$\pm$0.01 & 18.25$\pm$0.01 & 18.20$\pm$0.028 & 0.04 & 1\phm{ 2}\\ 
{[CTL96]} 024404.84-005338.2 & 0.859 & $ 02:46:37.95 $ & $ -00:41:05.4 $ & 0.98 & 19.93$\pm$0.046 & 19.59$\pm$0.014 & 19.50$\pm$0.016 & 19.62$\pm$0.025 & 19.52$\pm$0.074 & 0.03 & 1\phm{ 2}\\ 
{[CTL96]} 024406.25-001509.7 & 2.315 & $ 02:46:39.89 $ & $ -00:02:37.1 $ & 0.22 & 21.90$\pm$0.162 & 20.71$\pm$0.026 & 20.70$\pm$0.033 & 20.56$\pm$0.048 & 19.92$\pm$0.121 & 0.03 & 1\phm{ 2}\\ 
{[CTL96]} 024417.87-005729.3 & 2.172 & $ 02:46:50.94 $ & $ -00:44:57.3 $ & 0.72 & 19.67$\pm$0.038 & 19.44$\pm$0.012 & 19.19$\pm$0.012 & 19.04$\pm$0.014 & 18.89$\pm$0.042 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 0244-012 & 0.467 & $ 02:46:51.91 $ & $ -00:59:31.0 $ & 0.20 & 17.23$\pm$0.01 & 16.89$\pm$0.01 & 16.91$\pm$0.01 & 16.76$\pm$0.01 & 16.73$\pm$0.01 & 0.04 & 1\phm{ 2}\\ 
{[CTL96]} 024427.45-000901.2 & 2.137 & $ 02:47:01.19 $ & $ +00:03:30.3 $ & 1.40 & 20.61$\pm$0.071 & 19.73$\pm$0.013 & 19.16$\pm$0.012 & 18.78$\pm$0.011 & 18.45$\pm$0.036 & 0.04 & 1\phm{ 2}\\ 
{[CTL96]} 024506.14-010450.9 & 2.125 & $ 02:47:39.12 $ & $ -00:52:21.2 $ & 0.30 & 20.44$\pm$0.050 & 20.34$\pm$0.023 & 20.08$\pm$0.022 & 19.94$\pm$0.030 & 19.64$\pm$0.096 & 0.05 & 1\phm{ 2}\\ 
{[CTL96]} 024514.58-010039.2 & 1.918 & $ 02:47:47.60 $ & $ -00:48:10.1 $ & 0.10 & 19.64$\pm$0.032 & 19.62$\pm$0.014 & 19.53$\pm$0.016 & 19.27$\pm$0.018 & 19.12$\pm$0.054 & 0.04 & 1\phm{ 2}\\ 
{[CTL96]} 024515.22-001416.8 & 1.859 & $ 02:47:48.87 $ & $ -00:01:47.6 $ & 0.61 & 19.43$\pm$0.025 & 19.33$\pm$0.010 & 19.30$\pm$0.011 & 18.97$\pm$0.015 & 18.90$\pm$0.049 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 0245-004 & 2.118 & $ 02:47:56.35 $ & $ -00:15:56.1 $ & 0.68 & 18.41$\pm$0.014 & 18.16$\pm$0.01 & 18.03$\pm$0.01 & 18.00$\pm$0.01 & 17.76$\pm$0.018 & 0.04 & 1\phm{ 2}\\ 
{[CTL96]} 024527.96-005244.3 & 0.812 & $ 02:48:01.10 $ & $ -00:40:15.8 $ & 0.17 & 19.42$\pm$0.030 & 19.20$\pm$0.010 & 19.17$\pm$0.012 & 19.32$\pm$0.018 & 19.15$\pm$0.054 & 0.04 & 1\phm{ 2}\\ 
{[CTL96]} 024533.58+002323.9 & 0.835 & $ 02:48:07.72 $ & $ +00:35:52.1 $ & 0.27 & 19.84$\pm$0.037 & 19.56$\pm$0.013 & 19.46$\pm$0.015 & 19.44$\pm$0.021 & 19.28$\pm$0.060 & 0.05 & 1\phm{ 2}\\ 
{[CTL96]} 024541.80+001649.0 & 1.030 & $ 02:48:15.85 $ & $ +00:29:16.7 $ & 0.87 & 20.21$\pm$0.049 & 20.03$\pm$0.018 & 19.77$\pm$0.018 & 19.85$\pm$0.029 & 19.84$\pm$0.095 & 0.04 & 1\phm{ 2}\\ 
{[CTL96]} 024547.58-003814.4 & 1.450 & $ 02:48:20.91 $ & $ -00:25:46.9 $ & 0.18 & 20.16$\pm$0.044 & 19.78$\pm$0.014 & 19.55$\pm$0.014 & 19.38$\pm$0.018 & 19.23$\pm$0.063 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CTL96]} 024549.38+002325.5 & 1.015 & $ 02:48:23.52 $ & $ +00:35:52.7 $ & 0.43 & 19.81$\pm$0.036 & 19.72$\pm$0.015 & 19.53$\pm$0.015 & 19.55$\pm$0.024 & 19.55$\pm$0.074 & 0.05 & 1\phm{ 2}\\ 
{[CTL96]} 024557.55+003706.0 & 1.598 & $ 02:48:31.85 $ & $ +00:49:33.1 $ & 0.81 & 19.74$\pm$0.030 & 19.50$\pm$0.011 & 19.46$\pm$0.013 & 19.23$\pm$0.018 & 19.21$\pm$0.062 & 0.06 & 1\phm{ 2}\\ 
US 3182 & 1.822 & $ 02:48:33.89 $ & $ -00:46:16.4 $ & 0.47 & 18.60$\pm$0.017 & 18.50$\pm$0.01 & 18.33$\pm$0.01 & 17.95$\pm$0.01 & 17.90$\pm$0.019 & 0.06 & 1\phm{ 2}\\ 
US 3187 & 2.239 & $ 02:48:40.78 $ & $ -00:35:48.3 $ & 0.41 & 19.37$\pm$0.024 & 18.89$\pm$0.01 & 18.79$\pm$0.01 & 18.68$\pm$0.012 & 18.51$\pm$0.035 & 0.04 & 1\phm{ 2}\\ 
US 3186 & 1.684 & $ 02:48:40.98 $ & $ -00:12:29.0 $ & 0.24 & 19.24$\pm$0.025 & 19.08$\pm$0.01 & 18.65$\pm$0.01 & 18.58$\pm$0.010 & 18.69$\pm$0.038 & 0.06 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CTL96]} 024613.67-005729.4 & 1.704 & $ 02:48:46.72 $ & $ -00:45:03.2 $ & 0.38 & 20.39$\pm$0.066 & 20.33$\pm$0.022 & 20.36$\pm$0.030 & 20.22$\pm$0.037 & 20.25$\pm$0.141 & 0.05 & 1\phm{ 2}\\ 
{[CTL96]} 024621.63+001040.8 & 1.017 & $ 02:48:55.61 $ & $ +00:23:06.4 $ & 0.61 & 19.61$\pm$0.029 & 19.55$\pm$0.012 & 19.35$\pm$0.012 & 19.49$\pm$0.021 & 19.54$\pm$0.111 & 0.06 & 1\phm{ 2}\\ 
US 3193 & 1.709 & $ 02:48:56.53 $ & $ -00:56:04.4 $ & 0.60 & 18.92$\pm$0.017 & 18.78$\pm$0.01 & 18.76$\pm$0.01 & 18.57$\pm$0.014 & 18.53$\pm$0.037 & 0.05 & 1\phm{ 2}\\ 
{[CTL96]} 024633.65-001914.8 & 2.249 & $ 02:49:07.30 $ & $ -00:06:49.5 $ & 1.64 & 20.30$\pm$0.045 & 19.74$\pm$0.013 & 19.69$\pm$0.015 & 19.62$\pm$0.022 & 19.22$\pm$0.070 & 0.05 & 1\phm{ 2}\\ 
{[CTL96]} 024652.63-003213.1 & 2.475 & $ 02:49:26.03 $ & $ -00:19:48.9 $ & 0.44 & 20.32$\pm$0.057 & 19.68$\pm$0.014 & 19.61$\pm$0.016 & 19.56$\pm$0.021 & 19.29$\pm$0.061 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 0246+009 & 0.953 & $ 02:49:28.85 $ & $ +01:09:24.7 $ & 0.83 & 18.56$\pm$0.016 & 18.44$\pm$0.01 & 18.33$\pm$0.01 & 18.45$\pm$0.011 & 18.28$\pm$0.035 & 0.05 & 1\phm{ 2}\\ 
US 3205 & 1.419 & $ 02:49:29.20 $ & $ -00:21:04.3 $ & 0.32 & 20.04$\pm$0.046 & 19.34$\pm$0.011 & 18.89$\pm$0.01 & 18.55$\pm$0.010 & 18.49$\pm$0.031 & 0.05 & 1\phm{ 2}\\ 
{[CTL96]} 024709.99+002054.1 & 1.480 & $ 02:49:44.10 $ & $ +00:33:17.3 $ & 0.68 & 20.05$\pm$0.044 & 19.88$\pm$0.017 & 19.69$\pm$0.017 & 19.47$\pm$0.022 & 19.45$\pm$0.067 & 0.06 & 1\phm{ 2}\\ 
US 3213 & 0.584 & $ 02:49:54.50 $ & $ +01:01:48.1 $ & 0.11 & 19.63$\pm$0.037 & 19.25$\pm$0.011 & 19.30$\pm$0.014 & 19.02$\pm$0.016 & 19.12$\pm$0.056 & 0.06 & 1\phm{ 2}\\ 
{[LCB92]} 0247+0018 & 2.015 & $ 02:50:19.27 $ & $ +00:31:00.7 $ & 0.47 & 19.66$\pm$0.033 & 19.65$\pm$0.014 & 19.64$\pm$0.017 & 19.52$\pm$0.023 & 19.55$\pm$0.075 & 0.06 & 1\phm{ 2}\\ 
\vspace{0.03in}
SDSSp J025019.78+004650.3 & 4.740 & $ 02:50:19.78 $ & $ +00:46:50.2 $ & 0.08 & 23.76$\pm$0.648 & 22.88$\pm$0.164 & 21.07$\pm$0.050 & 19.63$\pm$0.026 & 19.54$\pm$0.091 & 0.06 & \phm{1 }2\\ 
{[HB89]} 0247-003 & 1.458 & $ 02:50:30.78 $ & $ -00:08:01.9 $ & 0.35 & 18.23$\pm$0.012 & 18.11$\pm$0.01 & 17.96$\pm$0.01 & 17.84$\pm$0.01 & 17.82$\pm$0.022 & 0.07 & 1\phm{ 2}\\ 
{[HB89]} 0248-009 & 1.845 & $ 02:50:38.68 $ & $ -00:47:39.1 $ & 0.32 & 18.34$\pm$0.015 & 18.38$\pm$0.01 & 18.31$\pm$0.01 & 18.14$\pm$0.01 & 18.09$\pm$0.023 & 0.06 & 1\phm{ 2}\\ 
{[CTL96]} 024806.79-010010.3 & 2.422 & $ 02:50:39.82 $ & $ -00:47:49.5 $ & 0.58 & 20.88$\pm$0.100 & 20.28$\pm$0.025 & 20.19$\pm$0.027 & 20.18$\pm$0.039 & 19.58$\pm$0.081 & 0.06 & 1\phm{ 2}\\ 
87GB{[BWE91]} 0248-0010 & 0.766 & $ 02:50:48.67 $ & $ +00:02:07.6 $ & 0.27 & 19.13$\pm$0.024 & 18.67$\pm$0.01 & 18.45$\pm$0.01 & 18.63$\pm$0.011 & 18.40$\pm$0.038 & 0.08 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0248+0054 & 1.708 & $ 02:50:57.73 $ & $ +01:06:54.8 $ & 0.52 & 19.72$\pm$0.036 & 19.47$\pm$0.011 & 19.36$\pm$0.014 & 19.18$\pm$0.019 & 18.96$\pm$0.065 & 0.06 & 1\phm{ 2}\\ 
{[LCB92]} 0248+0035 & 0.828 & $ 02:51:01.01 $ & $ +00:48:02.9 $ & 0.13 & 19.55$\pm$0.027 & 19.28$\pm$0.010 & 19.17$\pm$0.011 & 19.27$\pm$0.019 & 19.09$\pm$0.060 & 0.06 & 1\phm{ 2}\\ 
{[WB92]} 0248-0005 & 1.435 & $ 02:51:02.70 $ & $ +00:06:00.6 $ & 0.39 & 19.11$\pm$0.023 & 18.79$\pm$0.01 & 18.66$\pm$0.01 & 18.51$\pm$0.010 & 18.46$\pm$0.041 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0248-0039 & 2.329 & $ 02:51:28.74 $ & $ -00:26:50.8 $ & 0.56 & 20.07$\pm$0.042 & 19.51$\pm$0.012 & 19.51$\pm$0.014 & 19.51$\pm$0.021 & 19.18$\pm$0.061 & 0.05 & 1\phm{ 2}\\ 
{[LCB92]} 0249-0058B & 1.383 & $ 02:51:45.10 $ & $ -00:46:39.8 $ & 0.17 & 19.64$\pm$0.039 & 19.66$\pm$0.015 & 19.32$\pm$0.014 & 19.28$\pm$0.018 & 19.13$\pm$0.059 & 0.06 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0249-0052 & 0.817 & $ 02:51:46.79 $ & $ -00:40:35.7 $ & 0.74 & 19.45$\pm$0.033 & 19.21$\pm$0.010 & 19.22$\pm$0.013 & 19.21$\pm$0.017 & 19.09$\pm$0.057 & 0.06 & 1\phm{ 2}\\ 
{[CLB91]} 024915.5-005855 & 1.569 & $ 02:51:48.54 $ & $ -00:46:37.8 $ & 0.95 & 19.48$\pm$0.034 & 19.28$\pm$0.011 & 19.26$\pm$0.013 & 19.02$\pm$0.014 & 18.95$\pm$0.051 & 0.06 & 1\phm{ 2}\\ 
{[LCB92]} 0249+0045 & 1.824 & $ 02:51:51.28 $ & $ +00:57:39.1 $ & 0.33 & 19.60$\pm$0.037 & 19.76$\pm$0.016 & 19.75$\pm$0.020 & 19.40$\pm$0.022 & 19.28$\pm$0.073 & 0.07 & 1\phm{ 2}\\ 
LBQS 0249+0044 & 0.470 & $ 02:51:56.31 $ & $ +00:57:06.3 $ & 0.25 & 18.98$\pm$0.024 & 18.65$\pm$0.01 & 18.72$\pm$0.01 & 18.46$\pm$0.011 & 18.17$\pm$0.028 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0249-0006B & 2.099 & $ 02:52:09.80 $ & $ +00:05:48.9 $ & 0.07 & 20.37$\pm$0.066 & 20.32$\pm$0.023 & 20.34$\pm$0.031 & 20.14$\pm$0.035 & 19.99$\pm$0.162 & 0.08 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0249+0015 & 1.678 & $ 02:52:20.55 $ & $ +00:27:35.0 $ & 0.76 & 20.13$\pm$0.050 & 19.74$\pm$0.015 & 19.49$\pm$0.016 & 19.30$\pm$0.019 & 19.22$\pm$0.064 & 0.10 & 1\phm{ 2}\\ 
{[VCV96]} PB 6909 & 0.175 & $ 02:52:20.89 $ & $ +00:43:31.3 $ & 1.40 & 19.14$\pm$0.022 & 18.93$\pm$0.01 & 18.40$\pm$0.01 & 17.90$\pm$0.01 & 17.72$\pm$0.019 & 0.08 & 1\phm{ 2}\\ 
LBQS 0249-0006 & 0.811 & $ 02:52:21.03 $ & $ +00:05:59.2 $ & 0.92 & 17.54$\pm$0.01 & 17.17$\pm$0.01 & 17.03$\pm$0.01 & 17.13$\pm$0.01 & 16.96$\pm$0.012 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0249+0018 & 1.106 & $ 02:52:28.56 $ & $ +00:31:09.0 $ & 0.95 & 18.82$\pm$0.018 & 18.71$\pm$0.01 & 18.48$\pm$0.01 & 18.44$\pm$0.010 & 18.35$\pm$0.030 & 0.10 & 1\phm{ 2}\\ 
{[CLB91]} 024955.2+004833 & 2.010 & $ 02:52:29.77 $ & $ +01:00:49.1 $ & 0.51 & 19.59$\pm$0.038 & 19.61$\pm$0.014 & 19.51$\pm$0.016 & 19.29$\pm$0.020 & 19.07$\pm$0.086 & 0.07 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0250-0058 & 1.007 & $ 02:52:37.81 $ & $ -00:46:28.0 $ & 0.12 & 19.82$\pm$0.045 & 19.67$\pm$0.015 & 19.36$\pm$0.014 & 19.31$\pm$0.019 & 19.25$\pm$0.062 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0250-0106 & 0.846 & $ 02:52:37.92 $ & $ -00:54:06.5 $ & 0.58 & 20.12$\pm$0.041 & 19.72$\pm$0.014 & 19.56$\pm$0.016 & 19.48$\pm$0.023 & 19.37$\pm$0.077 & 0.07 & 1\phm{ 2}\\ 
US 3268 & 1.251 & $ 02:52:57.18 $ & $ -01:02:20.9 $ & 0.39 & 19.68$\pm$0.038 & 19.43$\pm$0.014 & 19.02$\pm$0.011 & 18.96$\pm$0.016 & 18.99$\pm$0.051 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0250-0051 & 0.889 & $ 02:53:14.00 $ & $ -00:39:02.5 $ & 0.50 & 20.09$\pm$0.058 & 19.69$\pm$0.015 & 19.36$\pm$0.014 & 19.40$\pm$0.021 & 19.22$\pm$0.059 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0250+0055 & 1.030 & $ 02:53:16.45 $ & $ +01:07:59.8 $ & 0.70 & 19.19$\pm$0.024 & 18.87$\pm$0.01 & 18.62$\pm$0.01 & 18.63$\pm$0.012 & 18.38$\pm$0.041 & 0.07 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0250-0009 & 1.214 & $ 02:53:23.62 $ & $ +00:02:30.5 $ & 0.59 & 19.80$\pm$0.042 & 19.65$\pm$0.014 & 19.34$\pm$0.013 & 19.26$\pm$0.018 & 19.35$\pm$0.085 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0250-0039 & 1.363 & $ 02:53:24.70 $ & $ -00:26:55.8 $ & 0.25 & 19.81$\pm$0.035 & 19.65$\pm$0.012 & 19.20$\pm$0.011 & 19.10$\pm$0.015 & 19.03$\pm$0.053 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0250+0004 & 1.810 & $ 02:53:31.93 $ & $ +00:16:24.8 $ & 0.55 & 19.27$\pm$0.023 & 19.06$\pm$0.01 & 19.00$\pm$0.01 & 18.73$\pm$0.011 & 18.58$\pm$0.045 & 0.09 & 1\phm{ 2}\\ 
LBQS 0251-0001 & 1.682 & $ 02:53:40.94 $ & $ +00:11:10.1 $ & 0.30 & 18.94$\pm$0.022 & 18.72$\pm$0.01 & 18.42$\pm$0.01 & 18.05$\pm$0.01 & 18.01$\pm$0.026 & 0.08 & 1\phm{ 2}\\ 
{[CLB91]} 025112.1-005918 & 2.449 & $ 02:53:45.20 $ & $ -00:47:06.1 $ & 0.10 & 19.34$\pm$0.031 & 18.74$\pm$0.01 & 18.57$\pm$0.01 & 18.54$\pm$0.011 & 18.34$\pm$0.028 & 0.07 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0251-0001B & 1.688 & $ 02:53:56.08 $ & $ +00:10:57.5 $ & 0.66 & 19.48$\pm$0.032 & 19.32$\pm$0.011 & 19.23$\pm$0.012 & 19.03$\pm$0.015 & 19.09$\pm$0.067 & 0.08 & 1\phm{ 2}\\ 
{[LCB92]} 0251-0023 & 0.757 & $ 02:53:56.81 $ & $ -00:11:23.8 $ & 0.28 & 19.42$\pm$0.025 & 19.05$\pm$0.01 & 18.82$\pm$0.01 & 18.87$\pm$0.013 & 18.68$\pm$0.041 & 0.08 & 1\phm{ 2}\\ 
US 3309 & 1.986 & $ 02:54:01.45 $ & $ +00:29:16.2 $ & 0.74 & 19.32$\pm$0.027 & 19.18$\pm$0.010 & 19.15$\pm$0.012 & 18.93$\pm$0.015 & 18.82$\pm$0.041 & 0.10 & 1\phm{ 2}\\ 
{[LCB92]} 0251-0004 & 1.213 & $ 02:54:22.86 $ & $ +00:07:58.8 $ & 0.89 & 19.98$\pm$0.049 & 20.01$\pm$0.018 & 19.60$\pm$0.017 & 19.61$\pm$0.024 & 19.77$\pm$0.122 & 0.08 & 1\phm{ 2}\\ 
{[LCB92]} 0251-0101 & 1.955 & $ 02:54:32.32 $ & $ -00:49:32.8 $ & 0.43 & 20.68$\pm$0.061 & 20.49$\pm$0.026 & 20.35$\pm$0.028 & 20.03$\pm$0.035 & 19.88$\pm$0.120 & 0.07 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0251-0054 & 0.433 & $ 02:54:32.52 $ & $ -00:42:20.1 $ & 0.38 & 18.71$\pm$0.019 & 18.25$\pm$0.01 & 18.19$\pm$0.01 & 17.93$\pm$0.01 & 17.57$\pm$0.016 & 0.06 & 1\phm{ 2}\\ 
US 3333 & 0.354 & $ 02:55:05.67 $ & $ +00:25:23.2 $ & 0.51 & 17.73$\pm$0.01 & 17.73$\pm$0.01 & 17.81$\pm$0.01 & 17.86$\pm$0.01 & 17.31$\pm$0.016 & 0.08 & 1\phm{ 2}\\ 
{[LCB92]} 0252-0005 & 1.885 & $ 02:55:13.03 $ & $ +00:06:39.5 $ & 0.72 & 19.13$\pm$0.025 & 19.17$\pm$0.011 & 19.24$\pm$0.013 & 19.01$\pm$0.015 & 18.79$\pm$0.053 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0252-0014 & 1.426 & $ 02:55:28.94 $ & $ -00:02:19.1 $ & 0.59 & 19.56$\pm$0.027 & 19.41$\pm$0.010 & 19.17$\pm$0.011 & 19.10$\pm$0.015 & 19.18$\pm$0.062 & 0.07 & 1\phm{ 2}\\ 
{[HB89]} 0253+004 & 0.921 & $ 02:55:47.06 $ & $ +00:38:14.9 $ & 0.62 & 19.75$\pm$0.037 & 19.11$\pm$0.010 & 18.78$\pm$0.010 & 18.84$\pm$0.015 & 18.66$\pm$0.036 & 0.09 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 0253+006 & 0.847 & $ 02:55:59.91 $ & $ +00:53:11.4 $ & 0.62 & 18.85$\pm$0.021 & 18.51$\pm$0.01 & 18.44$\pm$0.01 & 18.43$\pm$0.011 & 18.31$\pm$0.029 & 0.10 & 1\phm{ 2}\\ 
{[LCB92]} 0253+0040 & 0.531 & $ 02:56:02.57 $ & $ +00:52:55.3 $ & 0.87 & 19.97$\pm$0.049 & 19.52$\pm$0.012 & 19.54$\pm$0.017 & 19.17$\pm$0.019 & 19.31$\pm$0.067 & 0.10 & 1\phm{ 2}\\ 
{[LCB92]} 0253+0058 & 1.347 & $ 02:56:07.24 $ & $ +01:10:38.7 $ & 0.93 & 19.23$\pm$0.025 & 18.99$\pm$0.01 & 18.68$\pm$0.01 & 18.52$\pm$0.011 & 18.54$\pm$0.040 & 0.09 & 1\phm{ 2}\\ 
{[LCB92]} 0253+0003 & 2.012 & $ 02:56:13.16 $ & $ +00:15:08.3 $ & 0.94 & 20.39$\pm$0.050 & 20.19$\pm$0.019 & 19.97$\pm$0.020 & 19.78$\pm$0.026 & 19.35$\pm$0.092 & 0.07 & 1\phm{ 2}\\ 
US 3375 & 0.916 & $ 02:56:14.04 $ & $ +00:39:41.2 $ & 0.09 & 19.72$\pm$0.030 & 19.22$\pm$0.010 & 18.99$\pm$0.010 & 19.09$\pm$0.016 & 18.95$\pm$0.051 & 0.10 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CLA95]} 025345.90-005705.1 & 0.720 & $ 02:56:19.00 $ & $ -00:45:01.3 $ & 0.35 & 18.14$\pm$0.012 & 17.95$\pm$0.01 & 17.86$\pm$0.01 & 18.01$\pm$0.01 & 18.02$\pm$0.022 & 0.06 & 1\phm{ 2}\\ 
LBQS 0254+0000 & 2.247 & $ 02:56:44.69 $ & $ +00:12:46.1 $ & 0.25 & 18.33$\pm$0.014 & 17.91$\pm$0.01 & 17.77$\pm$0.01 & 17.71$\pm$0.01 & 17.57$\pm$0.018 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0254+0042 & 1.115 & $ 02:56:58.62 $ & $ +00:54:47.6 $ & 0.53 & 19.39$\pm$0.032 & 19.22$\pm$0.010 & 18.92$\pm$0.011 & 18.96$\pm$0.016 & 19.09$\pm$0.055 & 0.09 & 1\phm{ 2}\\ 
{[LCB92]} 0254-0114 & 0.876 & $ 02:57:02.08 $ & $ -01:02:17.1 $ & 0.29 & 19.31$\pm$0.027 & 19.13$\pm$0.011 & 18.95$\pm$0.011 & 18.98$\pm$0.016 & 18.81$\pm$0.042 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0254-0022 & 1.585 & $ 02:57:05.88 $ & $ -00:10:53.5 $ & 0.58 & 19.66$\pm$0.028 & 19.35$\pm$0.010 & 19.14$\pm$0.010 & 18.91$\pm$0.013 & 18.91$\pm$0.054 & 0.07 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CLB91]} 025440.2-011359 & 1.866 & $ 02:57:13.07 $ & $ -01:01:57.6 $ & 0.56 & 19.47$\pm$0.024 & 19.31$\pm$0.011 & 19.31$\pm$0.012 & 18.96$\pm$0.015 & 19.00$\pm$0.061 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0254-0057 & 1.032 & $ 02:57:16.87 $ & $ -00:45:36.0 $ & 0.51 & 20.11$\pm$0.055 & 20.01$\pm$0.018 & 19.70$\pm$0.018 & 19.69$\pm$0.026 & 19.45$\pm$0.072 & 0.07 & 1\phm{ 2}\\ 
{[LCB92]} 0254-0010B & 1.250 & $ 02:57:25.08 $ & $ +00:01:14.3 $ & 0.41 & 20.01$\pm$0.047 & 19.99$\pm$0.016 & 19.55$\pm$0.015 & 19.60$\pm$0.023 & 19.81$\pm$0.122 & 0.06 & 1\phm{ 2}\\ 
{[LCB92]} 0254+0003 & 1.601 & $ 02:57:27.26 $ & $ +00:15:45.9 $ & 0.84 & 20.12$\pm$0.040 & 19.87$\pm$0.015 & 19.74$\pm$0.016 & 19.57$\pm$0.022 & 19.34$\pm$0.094 & 0.07 & 1\phm{ 2}\\ 
{[HB89]} 0255+001 & 1.498 & $ 02:57:51.55 $ & $ +00:20:45.6 $ & 0.84 & 20.08$\pm$0.041 & 19.65$\pm$0.013 & 19.34$\pm$0.012 & 19.03$\pm$0.014 & 18.94$\pm$0.067 & 0.07 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0255-0022 & 1.557 & $ 02:58:04.27 $ & $ -00:10:59.9 $ & 0.41 & 19.81$\pm$0.034 & 19.58$\pm$0.012 & 19.46$\pm$0.013 & 19.23$\pm$0.016 & 19.26$\pm$0.072 & 0.08 & 1\phm{ 2}\\ 
US 3437 & 1.318 & $ 02:58:15.55 $ & $ -00:03:34.1 $ & 0.73 & 19.28$\pm$0.023 & 19.26$\pm$0.010 & 18.89$\pm$0.01 & 18.81$\pm$0.012 & 18.87$\pm$0.051 & 0.08 & 1\phm{ 2}\\ 
{[LCB92]} 0255-0020 & 2.094 & $ 02:58:19.33 $ & $ -00:08:06.2 $ & 0.47 & 20.06$\pm$0.041 & 20.00$\pm$0.016 & 19.75$\pm$0.016 & 19.48$\pm$0.020 & 19.22$\pm$0.069 & 0.08 & 1\phm{ 2}\\ 
{[LCB92]} 0256-0107 & 0.905 & $ 02:58:44.25 $ & $ -00:55:12.6 $ & 0.98 & 20.24$\pm$0.046 & 19.74$\pm$0.015 & 19.56$\pm$0.015 & 19.58$\pm$0.024 & 19.36$\pm$0.080 & 0.11 & 1\phm{ 2}\\ 
{[LCB92]} 0256+0030 & 1.569 & $ 02:58:54.88 $ & $ +00:42:21.8 $ & 0.38 & 20.63$\pm$0.061 & 20.29$\pm$0.021 & 20.07$\pm$0.022 & 19.76$\pm$0.029 & 19.80$\pm$0.117 & 0.08 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0256-0000 & 3.364 & $ 02:59:05.64 $ & $ +00:11:21.9 $ & 0.64 & 20.99$\pm$0.107 & 18.08$\pm$0.01 & 17.66$\pm$0.01 & 17.60$\pm$0.01 & 17.54$\pm$0.018 & 0.08 & 1\phm{ 2}\\ 
NRRF J025906.8+000758 & 2.381 & $ 02:59:06.90 $ & $ +00:07:57.6 $ & 0.39 & 20.04$\pm$0.047 & 19.40$\pm$0.011 & 19.31$\pm$0.014 & 19.20$\pm$0.017 & 19.03$\pm$0.061 & 0.08 & 1\phm{ 2}\\ 
LBQS 0256-0034 & 0.360 & $ 02:59:10.39 $ & $ -00:22:39.8 $ & 0.23 & 18.29$\pm$0.014 & 18.11$\pm$0.01 & 17.90$\pm$0.01 & 17.94$\pm$0.01 & 17.41$\pm$0.014 & 0.10 & 1\phm{ 2}\\ 
US 3461 & 1.853 & $ 02:59:22.63 $ & $ +00:58:29.4 $ & 0.78 & 18.71$\pm$0.019 & 18.68$\pm$0.01 & 18.59$\pm$0.01 & 18.34$\pm$0.010 & 18.22$\pm$0.026 & 0.08 & 1\phm{ 2}\\ 
LBQS 0256-0031 & 1.995 & $ 02:59:28.52 $ & $ -00:19:60.0 $ & 0.01 & 17.38$\pm$0.01 & 17.43$\pm$0.01 & 17.31$\pm$0.01 & 17.01$\pm$0.01 & 16.83$\pm$0.01 & 0.10 & 1\phm{ 2}\\ 
\vspace{0.03in}
US 3468 & 1.748 & $ 02:59:33.73 $ & $ -00:25:17.7 $ & 1.26 & 18.81$\pm$0.018 & 18.69$\pm$0.010 & 18.65$\pm$0.031 & 18.33$\pm$0.024 & 18.35$\pm$0.043 & 0.12 & 1\phm{ 2}\\ 
{[LCB92]} 0257-0020 & 1.298 & $ 02:59:35.82 $ & $ -00:09:02.7 $ & 0.37 & 20.01$\pm$0.039 & 19.66$\pm$0.013 & 19.31$\pm$0.012 & 19.31$\pm$0.018 & 19.50$\pm$0.090 & 0.09 & 1\phm{ 2}\\ 
LBQS 0257+0025 & 0.532 & $ 02:59:37.47 $ & $ +00:37:36.2 $ & 0.49 & 16.70$\pm$0.01 & 16.45$\pm$0.01 & 16.47$\pm$0.01 & 16.29$\pm$0.01 & 16.37$\pm$0.01 & 0.09 & 1\phm{ 2}\\ 
{[VCV96]} S 0257+0030 & 0.197 & $ 02:59:38.15 $ & $ +00:42:16.4 $ & 0.82 & 19.25$\pm$0.023 & 18.68$\pm$0.01 & 18.16$\pm$0.01 & 17.65$\pm$0.01 & 17.47$\pm$0.016 & 0.09 & 1\phm{ 2}\\ 
{[LCB92]} 0257-0109 & 0.661 & $ 02:59:39.39 $ & $ -00:57:53.2 $ & 0.26 & 20.28$\pm$0.046 & 19.86$\pm$0.019 & 19.81$\pm$0.018 & 19.64$\pm$0.027 & 19.81$\pm$0.120 & 0.12 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0257-0010 & 1.710 & $ 02:59:49.09 $ & $ +00:01:39.2 $ & 0.77 & 20.40$\pm$0.061 & 20.18$\pm$0.018 & 20.12$\pm$0.025 & 19.76$\pm$0.032 & 19.94$\pm$0.133 & 0.09 & 1\phm{ 2}\\ 
{[VCV96]} S 0257+0051 & 0.257 & $ 02:59:50.75 $ & $ +01:03:04.5 $ & 0.93 & 19.46$\pm$0.032 & 19.09$\pm$0.01 & 18.51$\pm$0.01 & 18.16$\pm$0.01 & 17.84$\pm$0.020 & 0.08 & 1\phm{ 2}\\ 
{[LCB92]} 0257+0023B & 0.820 & $ 02:59:57.86 $ & $ +00:34:54.2 $ & 0.91 & 19.88$\pm$0.038 & 19.32$\pm$0.011 & 19.08$\pm$0.012 & 18.96$\pm$0.016 & 18.81$\pm$0.039 & 0.10 & 1\phm{ 2}\\ 
SDSSp J030025.23+003224.2 & 4.190 & $ 03:00:25.23 $ & $ +00:32:24.3 $ & 0.12 & 22.76$\pm$0.317 & 22.01$\pm$0.087 & 19.99$\pm$0.021 & 19.94$\pm$0.033 & 19.76$\pm$0.085 & 0.10 & \phm{1 }2\\ 
US 3499 & 2.006 & $ 03:00:27.12 $ & $ -00:48:48.8 $ & 0.81 & 19.11$\pm$0.024 & 19.13$\pm$0.01 & 18.96$\pm$0.011 & 18.73$\pm$0.011 & 18.52$\pm$0.030 & 0.12 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0257-0007 & 0.761 & $ 03:00:29.81 $ & $ +00:04:21.0 $ & 0.18 & 19.94$\pm$0.042 & 19.64$\pm$0.012 & 19.61$\pm$0.017 & 19.76$\pm$0.025 & 19.64$\pm$0.097 & 0.11 & 1\phm{ 2}\\ 
{[LCB92]} 0257+0031 & 0.806 & $ 03:00:33.92 $ & $ +00:43:24.8 $ & 0.38 & 20.02$\pm$0.039 & 19.63$\pm$0.013 & 19.54$\pm$0.015 & 19.38$\pm$0.022 & 19.20$\pm$0.068 & 0.10 & 1\phm{ 2}\\ 
{[LCB92]} 0258-0027 & 1.435 & $ 03:00:35.97 $ & $ -00:15:32.9 $ & 1.03 & 19.03$\pm$0.022 & 18.91$\pm$0.01 & 18.71$\pm$0.01 & 18.55$\pm$0.010 & 18.58$\pm$0.032 & 0.11 & 1\phm{ 2}\\ 
{[LCB92]} 0258+0020 & 1.112 & $ 03:00:41.77 $ & $ +00:32:37.6 $ & 0.57 & 19.21$\pm$0.024 & 19.11$\pm$0.01 & 18.87$\pm$0.010 & 18.84$\pm$0.013 & 18.90$\pm$0.040 & 0.10 & 1\phm{ 2}\\ 
{[LCB92]} 0258+0005 & 1.727 & $ 03:00:45.25 $ & $ +00:16:56.7 $ & 0.78 & 19.15$\pm$0.022 & 18.91$\pm$0.01 & 18.79$\pm$0.01 & 18.46$\pm$0.010 & 18.32$\pm$0.041 & 0.11 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[LCB92]} 0258+0009 & 1.497 & $ 03:00:45.48 $ & $ +00:21:33.1 $ & 0.38 & 19.78$\pm$0.034 & 19.56$\pm$0.012 & 19.41$\pm$0.013 & 19.16$\pm$0.017 & 19.19$\pm$0.087 & 0.11 & 1\phm{ 2}\\ 
US 3513 & 0.661 & $ 03:00:48.94 $ & $ +00:54:40.8 $ & 0.60 & 18.89$\pm$0.021 & 18.54$\pm$0.01 & 18.46$\pm$0.01 & 18.41$\pm$0.010 & 18.35$\pm$0.028 & 0.09 & 1\phm{ 2}\\ 
{[LCB92]} 0259+0104 & 1.770 & $ 03:01:40.98 $ & $ +01:15:51.1 $ & 0.39 & 19.61$\pm$0.034 & 19.59$\pm$0.011 & 19.14$\pm$0.012 & 18.71$\pm$0.014 & 18.44$\pm$0.042 & 0.10 & 1\phm{ 2}\\ 
US 3543 & 0.641 & $ 03:02:06.77 $ & $ -00:01:21.1 $ & 0.43 & 19.53$\pm$0.033 & 19.02$\pm$0.01 & 19.03$\pm$0.010 & 18.88$\pm$0.013 & 18.89$\pm$0.050 & 0.11 & 1\phm{ 2}\\ 
{[CTL96]} 025941.16-001020.1 & 1.179 & $ 03:02:14.82 $ & $ +00:01:25.3 $ & 0.78 & 19.96$\pm$0.041 & 19.86$\pm$0.015 & 19.57$\pm$0.016 & 19.52$\pm$0.020 & 19.47$\pm$0.084 & 0.11 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0259-0034 & 0.706 & $ 03:02:20.32 $ & $ -00:22:22.8 $ & 0.84 & 19.31$\pm$0.025 & 18.85$\pm$0.01 & 18.71$\pm$0.01 & 18.56$\pm$0.010 & 18.47$\pm$0.030 & 0.12 & 1\phm{ 2}\\ 
CADIS 03h-0211 & 3.300 & $ 03:02:22.09 $ & $ +00:06:31.0 $ & 0.16 & 23.25$\pm$0.579 & 21.15$\pm$0.039 & 20.46$\pm$0.033 & 20.29$\pm$0.038 & 20.12$\pm$0.145 & 0.10 & 1\phm{ 2}\\ 
CFRS 03.0106 & 2.070 & $ 03:02:23.11 $ & $ +00:13:12.4 $ & 0.65 & 21.13$\pm$0.108 & 21.07$\pm$0.038 & 20.92$\pm$0.050 & 20.90$\pm$0.064 & 20.22$\pm$0.161 & 0.10 & 1\phm{ 2}\\ 
CFRS 03.0603 & 1.048 & $ 03:02:33.18 $ & $ +00:13:31.1 $ & 0.30 & 22.09$\pm$0.194 & 21.86$\pm$0.065 & 21.40$\pm$0.066 & 21.16$\pm$0.093 & 20.33$\pm$0.207 & 0.10 & 1\phm{ 2}\\ 
CADIS 03h-0238 & 1.030 & $ 03:02:42.82 $ & $ +00:07:15.7 $ & 0.45 & 19.52$\pm$0.030 & 19.22$\pm$0.011 & 18.85$\pm$0.01 & 18.84$\pm$0.012 & 18.78$\pm$0.046 & 0.10 & 1\phm{ 2}\\ 
\vspace{0.03in}
CADIS 03h-0224 & 0.900 & $ 03:02:43.55 $ & $ +00:05:08.4 $ & 0.85 & 21.79$\pm$0.190 & 21.18$\pm$0.041 & 21.00$\pm$0.051 & 20.92$\pm$0.065 & 20.35$\pm$0.179 & 0.10 & 1\phm{ 2}\\ 
{[HB89]} 0300-004 & 0.699 & $ 03:03:13.03 $ & $ -00:14:57.4 $ & 0.10 & 19.25$\pm$0.024 & 18.82$\pm$0.01 & 18.56$\pm$0.01 & 18.60$\pm$0.011 & 18.27$\pm$0.026 & 0.11 & 1 2\\ 
LBQS 0300-0018 & 0.703 & $ 03:03:15.67 $ & $ -00:07:02.0 $ & 0.02 & 19.00$\pm$0.019 & 18.57$\pm$0.01 & 18.47$\pm$0.01 & 18.38$\pm$0.01 & 18.33$\pm$0.030 & 0.11 & 1 2\\ 
LBQS 0301-0035 & 3.219 & $ 03:03:41.05 $ & $ -00:23:21.8 $ & 0.75 & 20.08$\pm$0.042 & 17.86$\pm$0.01 & 17.61$\pm$0.01 & 17.50$\pm$0.01 & 17.45$\pm$0.014 & 0.11 & 1\phm{ 2}\\ 
LBQS 0301+0015 & 1.644 & $ 03:03:42.79 $ & $ +00:27:00.6 $ & 0.24 & 18.31$\pm$0.013 & 18.01$\pm$0.01 & 17.79$\pm$0.01 & 17.58$\pm$0.01 & 17.55$\pm$0.014 & 0.09 & 1 2\\ 
\vspace{0.03in}
LBQS 0301+0010 & 0.639 & $ 03:04:22.39 $ & $ +00:22:31.8 $ & 0.10 & 17.33$\pm$0.01 & 16.96$\pm$0.01 & 16.96$\pm$0.01 & 16.78$\pm$0.01 & 16.89$\pm$0.012 & 0.09 & 1 2\\ 
LBQS 0302-0019 & 3.281 & $ 03:04:49.86 $ & $ -00:08:13.4 $ & 1.08 & 19.01$\pm$0.019 & 17.79$\pm$0.01 & 17.54$\pm$0.01 & 17.48$\pm$0.01 & 17.42$\pm$0.015 & 0.10 & 1\phm{ 2}\\ 
PMN J0304+0002 & 0.562 & $ 03:04:58.97 $ & $ +00:02:35.7 $ & 0.10 & 18.15$\pm$0.012 & 17.81$\pm$0.01 & 17.87$\pm$0.01 & 17.78$\pm$0.01 & 17.87$\pm$0.023 & 0.09 & 1 2\\ 
SDSSp J030707.46-001601.4 & 3.690 & $ 03:07:07.46 $ & $ -00:16:01.4 $ & 0.07 & 22.91$\pm$0.480 & 21.30$\pm$0.050 & 20.06$\pm$0.022 & 19.96$\pm$0.029 & 20.11$\pm$0.127 & 0.07 & \phm{1 }2\\ 
LBQS 0307-0015 & 0.770 & $ 03:09:39.45 $ & $ -00:03:39.2 $ & 0.79 & 17.75$\pm$0.01 & 17.46$\pm$0.01 & 17.38$\pm$0.01 & 17.44$\pm$0.01 & 17.36$\pm$0.014 & 0.10 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 0307-0058 & 2.106 & $ 03:10:03.02 $ & $ -00:46:45.7 $ & 0.77 & 18.07$\pm$0.011 & 18.02$\pm$0.01 & 17.96$\pm$0.01 & 17.79$\pm$0.01 & 17.55$\pm$0.015 & 0.07 & 1\phm{ 2}\\ 
LBQS 0307+0049 & 1.386 & $ 03:10:19.95 $ & $ +01:01:11.5 $ & 0.94 & 18.11$\pm$0.013 & 17.92$\pm$0.01 & 17.73$\pm$0.01 & 17.61$\pm$0.01 & 17.61$\pm$0.017 & 0.12 & 1\phm{ 2}\\ 
SDSSp J031036.85+005521.7 & 3.785 & $ 03:10:36.85 $ & $ +00:55:21.6 $ & 0.11 & 23.52$\pm$0.579 & 21.03$\pm$0.040 & 19.51$\pm$0.016 & 19.31$\pm$0.021 & 19.18$\pm$0.059 & 0.12 & \phm{1 }2\\ 
SDSSp J031036.97-001457.0 & 4.630 & $ 03:10:36.97 $ & $ -00:14:57.0 $ & 0.07 & 23.06$\pm$0.529 & 23.32$\pm$0.283 & 21.44$\pm$0.076 & 19.93$\pm$0.033 & 19.94$\pm$0.123 & 0.08 & \phm{1 }2\\ 
SDSSp J031427.92+002339.4 & 3.680 & $ 03:14:27.93 $ & $ +00:23:39.5 $ & 0.14 & 24.39$\pm$0.602 & 21.63$\pm$0.062 & 20.44$\pm$0.028 & 20.36$\pm$0.042 & 20.25$\pm$0.209 & 0.10 & \phm{1 }2\\ 
\vspace{0.03in}
KUV 03197+0045 & 0.181 & $ 03:22:13.90 $ & $ +00:55:13.5 $ & 0.53 & 16.63$\pm$0.01 & 16.39$\pm$0.01 & 16.18$\pm$0.01 & 15.76$\pm$0.01 & 15.96$\pm$0.01 & 0.12 & 1\phm{ 2}\\ 
SDSSp J032459.10-005705.1 & 4.780 & $ 03:24:59.09 $ & $ -00:57:05.1 $ & 0.15 & 23.27$\pm$0.474 & 25.01$\pm$0.745 & 22.69$\pm$0.213 & 20.67$\pm$0.063 & 20.32$\pm$0.181 & 0.10 & \phm{1 }2\\ 
SDSSp J033414.10+004056.6 & 4.330 & $ 03:34:14.09 $ & $ +00:40:56.6 $ & 0.12 & 24.37$\pm$0.673 & 23.26$\pm$0.236 & 21.18$\pm$0.057 & 20.79$\pm$0.071 & 20.73$\pm$0.257 & 0.14 & \phm{1 }2\\ 
SDSSp J033505.43+010337.2 & 3.560 & $ 03:35:05.43 $ & $ +01:03:37.0 $ & 0.22 & 24.05$\pm$0.560 & 22.29$\pm$0.123 & 20.78$\pm$0.053 & 20.58$\pm$0.067 & 20.25$\pm$0.163 & 0.11 & \phm{1 }2\\ 
SDSSp J033829.31+002156.3 & 5.000 & $ 03:38:29.31 $ & $ +00:21:56.3 $ & 0.06 & 23.70$\pm$0.606 & 24.92$\pm$0.507 & 21.68$\pm$0.085 & 19.97$\pm$0.032 & 19.75$\pm$0.133 & 0.09 & \phm{1 }2\\ 
\vspace{0.03in}
SDSSp J033910.53-003009.2 & 3.740 & $ 03:39:10.52 $ & $ -00:30:09.2 $ & 0.11 & 23.34$\pm$0.557 & 21.31$\pm$0.044 & 20.09$\pm$0.022 & 19.95$\pm$0.030 & 19.72$\pm$0.099 & 0.11 & \phm{1 }2\\ 
KUV 03399-0014 & 0.384 & $ 03:42:26.50 $ & $ -00:04:27.1 $ & 1.51 & 17.48$\pm$0.01 & 17.48$\pm$0.01 & 17.57$\pm$0.01 & 17.62$\pm$0.01 & 17.09$\pm$0.012 & 0.08 & 1\phm{ 2}\\ 
SDSSp J083929.33+003759.0 & 3.731 & $ 08:39:29.32 $ & $ +00:37:59.0 $ & 0.08 & 23.55$\pm$0.487 & 20.52$\pm$0.030 & 19.28$\pm$0.016 & 19.19$\pm$0.023 & 18.95$\pm$0.044 & 0.04 & \phm{1 }2\\ 
PKS 0837+012 & 1.123 & $ 08:39:49.61 $ & $ +01:04:26.7 $ & 0.35 & 18.99$\pm$0.067 & 18.88$\pm$0.022 & 18.66$\pm$0.018 & 18.68$\pm$0.018 & 18.79$\pm$0.043 & 0.05 & 1\phm{ 2}\\ 
SDSSp J084455.08+001848.5 & 3.691 & $ 08:44:55.07 $ & $ +00:18:48.5 $ & 0.13 & 23.06$\pm$0.362 & 21.34$\pm$0.043 & 19.94$\pm$0.019 & 19.85$\pm$0.028 & 19.85$\pm$0.093 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
{[HB89]} 0922+005 & 1.720 & $ 09:25:07.82 $ & $ +00:19:14.0 $ & 0.28 & 17.64$\pm$0.023 & 17.41$\pm$0.033 & 17.25$\pm$0.018 & 16.94$\pm$0.013 & 16.82$\pm$0.023 & 0.04 & 1\phm{ 2}\\ 
SDSSp J093556.92+002255.7 & 3.727 & $ 09:35:56.92 $ & $ +00:22:55.7 $ & 0.01 & 25.03$\pm$0.444 & 19.83$\pm$0.029 & 18.69$\pm$0.021 & 18.55$\pm$0.022 & 18.40$\pm$0.037 & 0.05 & \phm{1 }2\\ 
SDSSp J093931.91+003955.0 & 4.486 & $ 09:39:31.91 $ & $ +00:39:54.9 $ & 0.07 & 22.91$\pm$0.376 & 24.34$\pm$0.431 & 21.59$\pm$0.067 & 20.65$\pm$0.053 & 20.43$\pm$0.135 & 0.07 & \phm{1 }2\\ 
SDSSp J094053.77+010514.4 & 3.886 & $ 09:40:53.77 $ & $ +01:05:14.3 $ & 0.05 & 23.93$\pm$0.434 & 21.70$\pm$0.063 & 20.45$\pm$0.035 & 20.26$\pm$0.044 & 20.17$\pm$0.133 & 0.10 & \phm{1 }2\\ 
PKS 0950+00 & 1.060 & $ 09:52:45.57 $ & $ +00:00:15.6 $ & 0.09 & 19.57$\pm$0.033 & 19.45$\pm$0.022 & 19.07$\pm$0.011 & 18.98$\pm$0.016 & 18.95$\pm$0.070 & 0.05 & 1 2\\ 
\vspace{0.03in}
RX J0959.8+0049 & 2.243 & $ 09:59:46.82 $ & $ +00:49:18.7 $ & 2.90 & 18.52$\pm$0.033 & 18.08$\pm$0.016 & 17.97$\pm$0.017 & 17.95$\pm$0.014 & 17.70$\pm$0.039 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 0957+003 & 0.905 & $ 10:00:17.67 $ & $ +00:05:23.7 $ & 0.04 & 19.44$\pm$0.039 & 18.93$\pm$0.014 & 18.99$\pm$0.014 & 18.89$\pm$0.017 & 18.53$\pm$0.059 & 0.03 & 1 2\\ 
LBQS 1013-0020 & 2.504 & $ 10:15:56.31 $ & $ -00:35:05.0 $ & 1.00 & 19.13$\pm$0.038 & 18.54$\pm$0.023 & 18.25$\pm$0.019 & 18.22$\pm$0.021 & 18.07$\pm$0.032 & 0.04 & 1\phm{ 2}\\ 
LBQS 1013+0124 & 0.779 & $ 10:15:57.05 $ & $ +01:09:13.7 $ & 0.74 & 17.07$\pm$0.024 & 16.74$\pm$0.025 & 16.65$\pm$0.018 & 16.77$\pm$0.017 & 16.54$\pm$0.046 & 0.04 & 1\phm{ 2}\\ 
LBQS 1014+0023 & 2.291 & $ 10:16:35.99 $ & $ +00:08:51.1 $ & 1.08 & 18.87$\pm$0.049 & 18.21$\pm$0.010 & 18.27$\pm$0.017 & 18.13$\pm$0.012 & 17.90$\pm$0.031 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1014+0007 & 0.337 & $ 10:16:58.65 $ & $ -00:07:08.3 $ & 1.01 & 19.12$\pm$0.059 & 19.18$\pm$0.017 & 18.93$\pm$0.018 & 18.85$\pm$0.016 & 18.25$\pm$0.045 & 0.04 & 1\phm{ 2}\\ 
LBQS 1015-0019 & 1.508 & $ 10:18:20.88 $ & $ -00:34:31.8 $ & 1.23 & 18.17$\pm$0.115 & 17.91$\pm$0.018 & 17.81$\pm$0.015 & 17.62$\pm$0.015 & 17.69$\pm$0.031 & 0.05 & 1\phm{ 2}\\ 
SDSSp J101832.46+001436.4 & 3.826 & $ 10:18:32.45 $ & $ +00:14:36.5 $ & 0.10 & 24.12$\pm$0.511 & 21.63$\pm$0.051 & 20.23$\pm$0.034 & 20.09$\pm$0.030 & 19.87$\pm$0.094 & 0.04 & \phm{1 }2\\ 
LBQS 1016-0039 & 2.175 & $ 10:18:59.97 $ & $ -00:54:20.4 $ & 0.80 & 18.89$\pm$0.068 & 18.62$\pm$0.017 & 18.67$\pm$0.013 & 18.38$\pm$0.015 & 18.05$\pm$0.034 & 0.05 & 1\phm{ 2}\\ 
LBQS 1017-0009 & 1.127 & $ 10:19:56.76 $ & $ -00:24:09.8 $ & 1.28 & 16.94$\pm$0.025 & 16.69$\pm$0.022 & 16.39$\pm$0.019 & 16.36$\pm$0.01 & 16.35$\pm$0.012 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1018-0005 & 2.596 & $ 10:20:59.55 $ & $ -00:20:26.1 $ & 1.15 & 18.45$\pm$0.052 & 17.74$\pm$0.015 & 17.78$\pm$0.011 & 17.73$\pm$0.014 & 17.48$\pm$0.038 & 0.05 & 1\phm{ 2}\\ 
LBQS 1018+0115 & 0.588 & $ 10:20:59.74 $ & $ +01:00:34.5 $ & 0.76 & 18.54$\pm$0.017 & 18.18$\pm$0.010 & 18.23$\pm$0.01 & 18.09$\pm$0.018 & 18.12$\pm$0.043 & 0.04 & 1\phm{ 2}\\ 
LBQS 1020+0126 & 1.615 & $ 10:22:47.45 $ & $ +01:10:53.2 $ & 1.42 & 18.21$\pm$0.039 & 17.97$\pm$0.010 & 17.84$\pm$0.013 & 17.64$\pm$0.013 & 17.54$\pm$0.019 & 0.06 & 1\phm{ 2}\\ 
LBQS 1020+0028 & 1.901 & $ 10:23:29.95 $ & $ +00:13:10.1 $ & 1.29 & 18.14$\pm$0.051 & 18.25$\pm$0.013 & 18.18$\pm$0.027 & 17.86$\pm$0.013 & 17.78$\pm$0.029 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1021-006 & 2.547 & $ 10:24:29.59 $ & $ -00:52:55.4 $ & 0.48 & 19.05$\pm$0.021 & 18.40$\pm$0.01 & 18.31$\pm$0.01 & 18.23$\pm$0.035 & 17.91$\pm$0.036 & 0.06 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1022-0005 & 0.323 & $ 10:24:50.51 $ & $ -00:21:02.4 $ & 0.66 & 19.20$\pm$0.071 & 18.82$\pm$0.020 & 18.46$\pm$0.038 & 18.35$\pm$0.023 & 17.76$\pm$0.041 & 0.07 & 1\phm{ 2}\\ 
LBQS 1022-0002 & 1.492 & $ 10:24:57.42 $ & $ -00:17:42.1 $ & 0.97 & 17.49$\pm$0.049 & 17.30$\pm$0.016 & 17.07$\pm$0.01 & 16.86$\pm$0.014 & 16.85$\pm$0.019 & 0.06 & 1\phm{ 2}\\ 
UN J1025-0040 & 0.634 & $ 10:25:00.81 $ & $ -00:40:44.0 $ & 1.04 & 20.03$\pm$0.051 & 19.58$\pm$0.015 & 19.09$\pm$0.013 & 18.52$\pm$0.023 & 18.47$\pm$0.031 & 0.06 & 1\phm{ 2}\\ 
LBQS 1022+0046 & 0.363 & $ 10:25:02.74 $ & $ +00:31:26.9 $ & 1.06 & 19.69$\pm$0.037 & 19.46$\pm$0.014 & 18.97$\pm$0.012 & 18.59$\pm$0.021 & 18.23$\pm$0.029 & 0.05 & 1\phm{ 2}\\ 
LBQS 1022+0051 & 0.986 & $ 10:25:06.29 $ & $ +00:35:53.2 $ & 1.21 & 18.67$\pm$0.026 & 18.44$\pm$0.011 & 18.21$\pm$0.010 & 18.16$\pm$0.020 & 18.27$\pm$0.029 & 0.06 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1023-0040 & 1.763 & $ 10:25:42.36 $ & $ -00:55:44.0 $ & 1.38 & 18.50$\pm$0.056 & 18.39$\pm$0.011 & 18.29$\pm$0.021 & 18.03$\pm$0.010 & 17.91$\pm$0.030 & 0.06 & 1\phm{ 2}\\ 
LBQS 1024+0030 & 2.166 & $ 10:26:36.95 $ & $ +00:15:30.3 $ & 0.83 & 18.66$\pm$0.074 & 18.54$\pm$0.037 & 18.44$\pm$0.025 & 18.28$\pm$0.022 & 18.11$\pm$0.046 & 0.07 & 1\phm{ 2}\\ 
LBQS 1024-0057 & 1.267 & $ 10:27:24.02 $ & $ -01:13:00.9 $ & 0.28 & 18.10$\pm$0.016 & 18.07$\pm$0.012 & 17.76$\pm$0.012 & 17.70$\pm$0.01 & 17.66$\pm$0.023 & 0.06 & 1\phm{ 2}\\ 
LBQS 1025+0046 & 1.129 & $ 10:27:53.84 $ & $ +00:30:55.3 $ & 0.73 & 18.51$\pm$0.072 & 18.34$\pm$0.01 & 18.21$\pm$0.01 & 18.23$\pm$0.017 & 18.33$\pm$0.036 & 0.08 & 1\phm{ 2}\\ 
LBQS 1025-0030 & 2.869 & $ 10:28:32.09 $ & $ -00:46:07.0 $ & 1.00 & 19.45$\pm$0.054 & 18.18$\pm$0.021 & 17.96$\pm$0.012 & 17.85$\pm$0.011 & 17.79$\pm$0.026 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1026-0045A & 1.437 & $ 10:28:35.00 $ & $ -01:00:43.8 $ & 0.22 & 18.38$\pm$0.045 & 18.25$\pm$0.017 & 18.20$\pm$0.01 & 18.13$\pm$0.010 & 18.18$\pm$0.028 & 0.06 & 1\phm{ 2}\\ 
LBQS 1026-0045B & 1.530 & $ 10:28:37.02 $ & $ -01:00:27.5 $ & 0.58 & 18.39$\pm$0.045 & 18.25$\pm$0.017 & 18.17$\pm$0.01 & 17.95$\pm$0.01 & 17.90$\pm$0.025 & 0.06 & 1\phm{ 2}\\ 
SDSSp J102846.10-010203.2 & 3.725 & $ 10:28:46.09 $ & $ -01:02:03.0 $ & 0.18 & 23.91$\pm$0.504 & 21.02$\pm$0.036 & 19.69$\pm$0.016 & 19.57$\pm$0.023 & 19.54$\pm$0.067 & 0.06 & \phm{1 }2\\ 
LBQS 1026-0032 & 0.258 & $ 10:29:20.70 $ & $ -00:47:47.5 $ & 0.50 & 19.05$\pm$0.076 & 18.66$\pm$0.019 & 18.25$\pm$0.015 & 18.07$\pm$0.014 & 17.76$\pm$0.022 & 0.05 & 1\phm{ 2}\\ 
LBQS 1027-0058 & 1.471 & $ 10:30:16.92 $ & $ -01:13:32.2 $ & 0.35 & 18.88$\pm$0.022 & 18.68$\pm$0.01 & 18.48$\pm$0.014 & 18.20$\pm$0.01 & 18.16$\pm$0.026 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1030-0050 & 1.264 & $ 10:32:36.85 $ & $ -01:06:10.9 $ & 0.78 & 17.18$\pm$0.015 & 17.00$\pm$0.010 & 16.78$\pm$0.01 & 16.74$\pm$0.01 & 16.76$\pm$0.013 & 0.06 & 1\phm{ 2}\\ 
DMS 1034-0040 & 1.220 & $ 10:37:07.28 $ & $ -00:56:35.9 $ & 0.94 & 18.75$\pm$0.066 & 18.67$\pm$0.012 & 18.41$\pm$0.010 & 18.33$\pm$0.016 & 18.36$\pm$0.026 & 0.07 & 1\phm{ 2}\\ 
DMS 0708 10e & 0.940 & $ 10:37:12.46 $ & $ -01:01:03.0 $ & 0.54 & 21.37$\pm$0.105 & 20.93$\pm$0.035 & 20.82$\pm$0.034 & 20.74$\pm$0.051 & 20.91$\pm$0.208 & 0.06 & 1\phm{ 2}\\ 
SDSSp J103848.12+004753.5 & 3.743 & $ 10:38:48.12 $ & $ +00:47:53.4 $ & 0.08 & 22.46$\pm$0.185 & 20.77$\pm$0.027 & 19.64$\pm$0.016 & 19.56$\pm$0.024 & 19.32$\pm$0.053 & 0.06 & \phm{1 }2\\ 
{[HB89]} 1039+013 & 1.724 & $ 10:41:56.00 $ & $ +01:06:07.7 $ & 0.73 & 21.01$\pm$0.112 & 20.74$\pm$0.028 & 20.62$\pm$0.035 & 20.31$\pm$0.040 & 20.40$\pm$0.151 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1039+012NED01 & 1.398 & $ 10:42:30.66 $ & $ +01:00:01.7 $ & 0.87 & 18.64$\pm$0.092 & 18.59$\pm$0.011 & 18.31$\pm$0.01 & 18.21$\pm$0.016 & 18.24$\pm$0.046 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1039+012NED02 & 2.106 & $ 10:42:33.86 $ & $ +01:02:06.3 $ & 0.67 & 19.34$\pm$0.094 & 18.90$\pm$0.012 & 18.68$\pm$0.010 & 18.48$\pm$0.017 & 18.22$\pm$0.047 & 0.06 & 1\phm{ 2}\\ 
{[HB89]} 1040+013NED01 & 0.700 & $ 10:42:48.72 $ & $ +01:07:22.3 $ & 0.41 & 20.21$\pm$0.054 & 20.04$\pm$0.017 & 20.06$\pm$0.027 & 20.01$\pm$0.038 & 19.79$\pm$0.089 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 1040+014NED01 & 1.426 & $ 10:42:51.63 $ & $ +01:13:02.6 $ & 1.17 & 19.55$\pm$0.044 & 19.27$\pm$0.013 & 19.03$\pm$0.022 & 18.89$\pm$0.029 & 18.89$\pm$0.049 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1040+008 & 2.116 & $ 10:42:53.50 $ & $ +00:33:05.9 $ & 0.12 & 20.24$\pm$0.042 & 19.96$\pm$0.018 & 19.85$\pm$0.024 & 19.87$\pm$0.030 & 19.74$\pm$0.072 & 0.06 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1040+011NED01 & 0.730 & $ 10:43:03.85 $ & $ +00:54:20.5 $ & 0.89 & 20.48$\pm$0.069 & 20.12$\pm$0.023 & 19.69$\pm$0.018 & 19.22$\pm$0.020 & 18.87$\pm$0.039 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1040+014NED02 & 2.503 & $ 10:43:06.49 $ & $ +01:08:48.8 $ & 0.29 & 21.46$\pm$0.112 & 20.90$\pm$0.028 & 20.80$\pm$0.040 & 20.80$\pm$0.063 & 20.35$\pm$0.145 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1040+011NED02 & 1.692 & $ 10:43:09.73 $ & $ +00:50:56.5 $ & 0.68 & 20.52$\pm$0.070 & 20.08$\pm$0.022 & 20.07$\pm$0.024 & 19.87$\pm$0.030 & 20.01$\pm$0.111 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1040+012 & 1.917 & $ 10:43:14.16 $ & $ +01:02:09.4 $ & 0.69 & 19.55$\pm$0.047 & 19.59$\pm$0.020 & 19.56$\pm$0.017 & 19.20$\pm$0.020 & 19.20$\pm$0.060 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1040+013NED02 & 1.494 & $ 10:43:14.65 $ & $ +01:05:40.4 $ & 0.87 & 20.86$\pm$0.073 & 20.55$\pm$0.022 & 20.29$\pm$0.029 & 20.10$\pm$0.040 & 20.14$\pm$0.118 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1040+009 & 0.622 & $ 10:43:21.58 $ & $ +00:43:21.4 $ & 0.55 & 19.96$\pm$0.034 & 19.38$\pm$0.022 & 19.23$\pm$0.015 & 18.99$\pm$0.025 & 18.81$\pm$0.038 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1041+007NED01 & 1.402 & $ 10:43:40.97 $ & $ +00:30:07.5 $ & 0.69 & 19.91$\pm$0.035 & 19.74$\pm$0.016 & 19.58$\pm$0.017 & 19.49$\pm$0.027 & 19.56$\pm$0.073 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1041+010 & 1.249 & $ 10:43:47.22 $ & $ +00:50:03.4 $ & 0.48 & 18.55$\pm$0.023 & 18.61$\pm$0.021 & 18.10$\pm$0.012 & 18.10$\pm$0.023 & 18.10$\pm$0.028 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1041+011NED01 & 0.305 & $ 10:43:50.80 $ & $ +00:55:22.8 $ & 0.18 & 21.23$\pm$0.108 & 20.68$\pm$0.030 & 20.03$\pm$0.023 & 19.80$\pm$0.030 & 19.48$\pm$0.073 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 1041+011NED02 & 1.692 & $ 10:44:00.66 $ & $ +00:50:54.1 $ & 0.65 & 18.78$\pm$0.031 & 18.42$\pm$0.015 & 18.39$\pm$0.010 & 18.20$\pm$0.015 & 18.17$\pm$0.026 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1041+009NED01 & 1.194 & $ 10:44:02.42 $ & $ +00:41:00.1 $ & 0.31 & 21.16$\pm$0.071 & 20.49$\pm$0.023 & 19.77$\pm$0.016 & 19.63$\pm$0.029 & 19.41$\pm$0.055 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1041+008 & 0.192 & $ 10:44:17.14 $ & $ +00:37:23.9 $ & 0.90 & 19.54$\pm$0.037 & 19.08$\pm$0.019 & 18.57$\pm$0.015 & 18.19$\pm$0.017 & 18.05$\pm$0.025 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1041+009NED02 & 1.324 & $ 10:44:23.10 $ & $ +00:40:55.7 $ & 0.28 & 19.00$\pm$0.029 & 18.87$\pm$0.014 & 18.64$\pm$0.010 & 18.77$\pm$0.024 & 18.86$\pm$0.037 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 1041+007NED02 & 0.600 & $ 10:44:23.62 $ & $ +00:27:42.2 $ & 1.24 & 20.71$\pm$0.065 & 20.51$\pm$0.029 & 20.15$\pm$0.025 & 20.21$\pm$0.039 & 20.20$\pm$0.112 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1042+007NED01 & 1.244 & $ 10:44:33.91 $ & $ +00:32:01.1 $ & 1.77 & 20.82$\pm$0.070 & 20.72$\pm$0.033 & 20.27$\pm$0.028 & 20.41$\pm$0.046 & 20.00$\pm$0.098 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1042+007NED02 & 0.857 & $ 10:44:53.08 $ & $ +00:28:14.5 $ & 0.62 & 20.03$\pm$0.051 & 19.78$\pm$0.016 & 19.72$\pm$0.018 & 19.90$\pm$0.029 & 19.77$\pm$0.082 & 0.05 & 1\phm{ 2}\\ 
{[HB89]} 1042+008 & 1.166 & $ 10:44:55.63 $ & $ +00:37:23.1 $ & 0.50 & 20.11$\pm$0.052 & 20.20$\pm$0.020 & 19.92$\pm$0.021 & 19.86$\pm$0.030 & 19.91$\pm$0.097 & 0.05 & 1\phm{ 2}\\ 
F855:174 & 1.737 & $ 10:45:15.40 $ & $ -00:20:14.9 $ & 1.87 & 21.81$\pm$0.158 & 21.66$\pm$0.060 & 21.55$\pm$0.079 & 21.42$\pm$0.098 & 21.24$\pm$0.303 & 0.04 & 1\phm{ 2}\\ 
F855:159 & 1.203 & $ 10:45:42.72 $ & $ -00:05:10.8 $ & 1.43 & 20.83$\pm$0.105 & 20.95$\pm$0.032 & 20.63$\pm$0.030 & 20.49$\pm$0.041 & 20.53$\pm$0.155 & 0.05 & 1\phm{ 2}\\ 
F855:107 & 1.087 & $ 10:45:46.75 $ & $ -00:15:07.5 $ & 0.97 & 20.17$\pm$0.063 & 20.00$\pm$0.018 & 19.75$\pm$0.018 & 19.82$\pm$0.028 & 19.60$\pm$0.092 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
F855:137 & 1.180 & $ 10:45:58.08 $ & $ -00:11:48.9 $ & 0.34 & 20.71$\pm$0.103 & 20.84$\pm$0.029 & 20.48$\pm$0.027 & 20.51$\pm$0.042 & 20.43$\pm$0.144 & 0.05 & 1\phm{ 2}\\ 
AX J1046.1-0020 & 1.070 & $ 10:46:05.88 $ & $ -00:20:25.3 $ & 0.42 & 20.63$\pm$0.067 & 20.47$\pm$0.036 & 20.16$\pm$0.024 & 20.11$\pm$0.038 & 19.93$\pm$0.109 & 0.05 & 1\phm{ 2}\\ 
F855:121 & 2.113 & $ 10:46:11.05 $ & $ -00:38:34.8 $ & 0.85 & 21.39$\pm$0.130 & 20.77$\pm$0.032 & 20.49$\pm$0.037 & 20.27$\pm$0.042 & 19.80$\pm$0.088 & 0.05 & 1\phm{ 2}\\ 
F855:086 & 0.967 & $ 10:46:11.36 $ & $ -00:43:13.0 $ & 0.58 & 18.57$\pm$0.020 & 18.35$\pm$0.015 & 18.16$\pm$0.021 & 18.15$\pm$0.019 & 18.12$\pm$0.031 & 0.05 & 1\phm{ 2}\\ 
F855:158 & 2.354 & $ 10:46:11.78 $ & $ -00:13:19.9 $ & 0.34 & 22.37$\pm$0.256 & 21.52$\pm$0.059 & 21.69$\pm$0.083 & 21.57$\pm$0.110 & 20.61$\pm$0.178 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
F855:168 & 1.045 & $ 10:46:13.74 $ & $ -00:19:56.0 $ & 0.95 & 21.30$\pm$0.107 & 21.05$\pm$0.045 & 20.57$\pm$0.033 & 20.37$\pm$0.045 & 20.36$\pm$0.147 & 0.05 & 1\phm{ 2}\\ 
F855:125 & 1.952 & $ 10:46:14.94 $ & $ -00:22:48.5 $ & 1.02 & 20.75$\pm$0.073 & 20.49$\pm$0.036 & 20.29$\pm$0.027 & 20.14$\pm$0.039 & 19.81$\pm$0.100 & 0.05 & 1\phm{ 2}\\ 
F855:141 & 1.358 & $ 10:46:18.66 $ & $ -00:35:25.7 $ & 2.16 & 20.96$\pm$0.077 & 21.05$\pm$0.032 & 20.75$\pm$0.038 & 20.68$\pm$0.046 & 20.48$\pm$0.154 & 0.05 & 1\phm{ 2}\\ 
F855:134 & 1.107 & $ 10:46:19.46 $ & $ -00:12:57.8 $ & 0.95 & 20.76$\pm$0.075 & 20.58$\pm$0.037 & 20.35$\pm$0.028 & 20.31$\pm$0.042 & 20.31$\pm$0.142 & 0.04 & 1\phm{ 2}\\ 
F855:108 & 1.446 & $ 10:46:25.52 $ & $ -00:30:39.7 $ & 1.37 & 20.69$\pm$0.067 & 20.10$\pm$0.020 & 19.80$\pm$0.026 & 19.54$\pm$0.020 & 19.47$\pm$0.070 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
F855:162 & 1.256 & $ 10:46:29.57 $ & $ -00:06:57.8 $ & 0.92 & 21.57$\pm$0.115 & 21.64$\pm$0.046 & 21.29$\pm$0.049 & 21.35$\pm$0.077 & 21.27$\pm$0.281 & 0.04 & 1\phm{ 2}\\ 
ARS B104357.69+000215.9 & 1.999 & $ 10:46:31.35 $ & $ -00:13:32.2 $ & 1.17 & 22.41$\pm$0.278 & 22.07$\pm$0.085 & 22.63$\pm$0.196 & 22.54$\pm$0.196 & 21.63$\pm$0.366 & 0.04 & 1\phm{ 2}\\ 
LDSS 10.12087 & 2.749 & $ 10:46:32.86 $ & $ -00:09:52.5 $ & 1.61 & 22.93$\pm$0.305 & 22.72$\pm$0.107 & 22.15$\pm$0.101 & 22.34$\pm$0.183 & 21.74$\pm$0.366 & 0.04 & 1\phm{ 2}\\ 
ARS B104402.71+000148.3 & 1.599 & $ 10:46:36.37 $ & $ -00:13:59.8 $ & 1.28 & 23.26$\pm$0.502 & 23.34$\pm$0.239 & 22.71$\pm$0.212 & 22.04$\pm$0.161 & 21.87$\pm$0.412 & 0.04 & 1\phm{ 2}\\ 
F855:123 & 2.057 & $ 10:46:37.27 $ & $ -00:16:34.3 $ & 1.90 & 20.96$\pm$0.122 & 20.82$\pm$0.037 & 20.97$\pm$0.047 & 20.77$\pm$0.065 & 20.17$\pm$0.125 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
F855:156 & 1.602 & $ 10:46:40.34 $ & $ -00:07:35.0 $ & 1.14 & 21.63$\pm$0.120 & 21.66$\pm$0.046 & 21.61$\pm$0.086 & 21.39$\pm$0.080 & 21.05$\pm$0.235 & 0.04 & 1\phm{ 2}\\ 
F855:102 & 2.050 & $ 10:46:46.41 $ & $ -00:26:01.4 $ & 0.63 & 19.81$\pm$0.046 & 19.52$\pm$0.017 & 19.39$\pm$0.023 & 19.32$\pm$0.018 & 19.15$\pm$0.055 & 0.04 & 1\phm{ 2}\\ 
F855:124 & 1.395 & $ 10:46:56.19 $ & $ -00:11:38.7 $ & 0.71 & 21.17$\pm$0.122 & 21.19$\pm$0.039 & 20.90$\pm$0.052 & 20.90$\pm$0.055 & 20.91$\pm$0.206 & 0.04 & 1\phm{ 2}\\ 
F855:152 & 2.113 & $ 10:46:56.73 $ & $ -00:33:16.6 $ & 1.22 & 21.58$\pm$0.126 & 21.32$\pm$0.039 & 21.15$\pm$0.053 & 20.93$\pm$0.059 & 20.58$\pm$0.163 & 0.04 & 1\phm{ 2}\\ 
F855:155 & 1.789 & $ 10:47:02.30 $ & $ -00:20:04.1 $ & 1.53 & 22.24$\pm$0.401 & 21.87$\pm$0.070 & 22.00$\pm$0.116 & 21.45$\pm$0.102 & 21.21$\pm$0.286 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
F855:133 & 1.073 & $ 10:47:06.51 $ & $ -00:15:21.8 $ & 1.40 & 22.06$\pm$0.203 & 21.71$\pm$0.062 & 21.21$\pm$0.060 & 21.21$\pm$0.071 & 21.34$\pm$0.315 & 0.04 & 1\phm{ 2}\\ 
F855:185 & 1.252 & $ 10:47:09.93 $ & $ -00:26:53.0 $ & 1.38 & 21.57$\pm$0.126 & 21.39$\pm$0.042 & 21.07$\pm$0.050 & 21.02$\pm$0.065 & 21.06$\pm$0.227 & 0.04 & 1\phm{ 2}\\ 
F855:148 & 2.016 & $ 10:47:11.25 $ & $ -00:17:59.4 $ & 0.89 & 21.60$\pm$0.149 & 21.36$\pm$0.049 & 21.28$\pm$0.063 & 21.51$\pm$0.108 & 21.27$\pm$0.300 & 0.04 & 1\phm{ 2}\\ 
F855:111 & 0.729 & $ 10:47:11.32 $ & $ -00:13:42.2 $ & 1.20 & 20.58$\pm$0.100 & 19.99$\pm$0.027 & 19.94$\pm$0.026 & 19.94$\pm$0.029 & 19.67$\pm$0.086 & 0.04 & 1\phm{ 2}\\ 
F855:140 & 1.518 & $ 10:47:13.38 $ & $ -00:11:50.8 $ & 0.90 & 20.90$\pm$0.115 & 20.71$\pm$0.033 & 20.51$\pm$0.046 & 20.34$\pm$0.036 & 20.74$\pm$0.176 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
RX J1047.8-0113 & 0.435 & $ 10:47:50.00 $ & $ -01:12:43.6 $ & 1.61 & 18.75$\pm$0.020 & 18.44$\pm$0.01 & 18.54$\pm$0.01 & 18.36$\pm$0.016 & 18.07$\pm$0.024 & 0.05 & 1\phm{ 2}\\ 
SDSSp J104837.40-002813.7 & 3.994 & $ 10:48:37.40 $ & $ -00:28:13.7 $ & 0.06 & 24.88$\pm$0.575 & 20.87$\pm$0.040 & 19.27$\pm$0.019 & 19.04$\pm$0.063 & 18.97$\pm$0.127 & 0.04 & \phm{1 }2\\ 
PG 1049-005 & 0.360 & $ 10:51:51.45 $ & $ -00:51:17.8 $ & 1.13 & 16.00$\pm$0.025 & 15.79$\pm$0.020 & 15.73$\pm$0.01 & 15.82$\pm$0.01 & 15.26$\pm$0.019 & 0.06 & 1\phm{ 2}\\ 
UN J1053-0058 & 1.550 & $ 10:53:52.87 $ & $ -00:58:52.5 $ & 1.85 & 19.00$\pm$0.048 & 18.42$\pm$0.01 & 17.98$\pm$0.017 & 17.59$\pm$0.010 & 17.47$\pm$0.021 & 0.04 & 1\phm{ 2}\\ 
{[CCH91]} 1055.6+0055 & 2.827 & $ 10:58:08.48 $ & $ +00:39:30.7 $ & 1.18 & 19.45$\pm$0.038 & 18.63$\pm$0.014 & 18.46$\pm$0.014 & 18.37$\pm$0.033 & 18.37$\pm$0.029 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CCH91]} 1055.7+0054 & 1.667 & $ 10:58:16.49 $ & $ +00:38:23.4 $ & 0.39 & 19.63$\pm$0.086 & 19.56$\pm$0.014 & 19.42$\pm$0.013 & 19.26$\pm$0.025 & 19.23$\pm$0.050 & 0.05 & 1\phm{ 2}\\ 
{[CCH91]} 1056.1+0119 & 1.445 & $ 10:58:37.98 $ & $ +01:03:47.8 $ & 0.39 & 19.75$\pm$0.094 & 19.67$\pm$0.022 & 19.43$\pm$0.023 & 19.25$\pm$0.025 & 19.19$\pm$0.073 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1056.2+0113 & 2.322 & $ 10:58:47.19 $ & $ +00:56:57.0 $ & 0.10 & 19.66$\pm$0.056 & 19.08$\pm$0.014 & 19.04$\pm$0.020 & 18.98$\pm$0.032 & 18.75$\pm$0.062 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1057.2+0052 & 2.144 & $ 10:59:44.63 $ & $ +00:36:43.1 $ & 1.01 & 19.87$\pm$0.045 & 19.66$\pm$0.015 & 19.59$\pm$0.021 & 19.29$\pm$0.019 & 18.99$\pm$0.045 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1057.3+0102 & 2.002 & $ 10:59:54.00 $ & $ +00:46:47.9 $ & 1.72 & 18.72$\pm$0.033 & 18.77$\pm$0.020 & 18.66$\pm$0.017 & 18.54$\pm$0.025 & 18.28$\pm$0.028 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CCH91]} 1057.5+0110 & 2.017 & $ 11:00:04.28 $ & $ +00:54:07.9 $ & 0.95 & 19.10$\pm$0.058 & 18.89$\pm$0.015 & 18.69$\pm$0.019 & 18.55$\pm$0.013 & 18.28$\pm$0.062 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1057.6+0106 & 2.127 & $ 11:00:08.50 $ & $ +00:50:27.8 $ & 0.84 & 18.83$\pm$0.057 & 18.60$\pm$0.015 & 18.54$\pm$0.019 & 18.45$\pm$0.013 & 18.27$\pm$0.062 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1057.6+0130 & 1.740 & $ 11:00:09.95 $ & $ +01:14:42.5 $ & 0.94 & 19.44$\pm$0.052 & 19.22$\pm$0.019 & 19.11$\pm$0.016 & 18.78$\pm$0.025 & 18.65$\pm$0.043 & 0.04 & 1\phm{ 2}\\ 
{[CCH91]} 1058.0+0058 & 1.531 & $ 11:00:32.84 $ & $ +00:41:54.1 $ & 0.93 & 19.32$\pm$0.029 & 19.24$\pm$0.030 & 19.19$\pm$0.016 & 18.94$\pm$0.026 & 19.05$\pm$0.043 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1058.1+0052 & 2.024 & $ 11:00:41.19 $ & $ +00:36:32.0 $ & 0.15 & 18.66$\pm$0.048 & 18.58$\pm$0.011 & 18.43$\pm$0.017 & 18.24$\pm$0.013 & 17.97$\pm$0.032 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[CCH91]} 1058.6+0119 & 2.461 & $ 11:01:09.25 $ & $ +01:03:48.5 $ & 0.87 & 20.79$\pm$0.098 & 20.20$\pm$0.025 & 20.18$\pm$0.024 & 20.14$\pm$0.033 & 19.86$\pm$0.091 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1059.1+0038 & 1.714 & $ 11:01:40.54 $ & $ +00:22:17.5 $ & 1.00 & 20.45$\pm$0.045 & 20.48$\pm$0.026 & 20.42$\pm$0.026 & 20.08$\pm$0.034 & 20.06$\pm$0.110 & 0.03 & 1\phm{ 2}\\ 
{[CCH91]} 1059.2+0043 & 1.350 & $ 11:01:48.77 $ & $ +00:27:22.0 $ & 1.42 & 19.82$\pm$0.083 & 20.05$\pm$0.027 & 19.57$\pm$0.018 & 19.69$\pm$0.029 & 19.68$\pm$0.069 & 0.03 & 1\phm{ 2}\\ 
UN J1104-0004 & 1.350 & $ 11:04:40.83 $ & $ -00:04:41.7 $ & 1.38 & 19.97$\pm$0.096 & 19.33$\pm$0.015 & 18.99$\pm$0.021 & 18.93$\pm$0.017 & 18.87$\pm$0.039 & 0.04 & 1\phm{ 2}\\ 
PG 1103-006 & 0.423 & $ 11:06:31.78 $ & $ -00:52:52.4 $ & 0.53 & 16.42$\pm$0.01 & 16.26$\pm$0.013 & 16.45$\pm$0.01 & 16.44$\pm$0.037 & 16.21$\pm$0.028 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
SDSSp J110813.86-005944.5 & 4.013 & $ 11:08:13.86 $ & $ -00:59:44.6 $ & 0.06 & 23.72$\pm$0.445 & 21.01$\pm$0.033 & 19.56$\pm$0.014 & 19.29$\pm$0.022 & 19.14$\pm$0.047 & 0.05 & \phm{1 }2\\ 
BRI 1110+0106 & 3.920 & $ 11:12:46.30 $ & $ +00:49:57.5 $ & 0.10 & 24.57$\pm$0.445 & 20.00$\pm$0.024 & 18.76$\pm$0.019 & 18.61$\pm$0.017 & 18.51$\pm$0.036 & 0.04 & 1 2\\ 
SDSSp J111401.48-005321.1 & 4.590 & $ 11:14:01.47 $ & $ -00:53:21.2 $ & 0.16 & 23.64$\pm$0.463 & 22.94$\pm$0.173 & 20.72$\pm$0.029 & 19.61$\pm$0.020 & 19.46$\pm$0.057 & 0.03 & \phm{1 }2\\ 
SDSSp J112253.51+005329.8 & 4.560 & $ 11:22:53.50 $ & $ +00:53:29.8 $ & 0.13 & 23.39$\pm$0.590 & 22.66$\pm$0.169 & 20.17$\pm$0.028 & 19.08$\pm$0.017 & 19.02$\pm$0.058 & 0.04 & \phm{1 }2\\ 
UM 427 & 1.691 & $ 11:25:42.29 $ & $ +00:01:01.4 $ & 1.43 & 17.85$\pm$0.035 & 17.77$\pm$0.01 & 17.69$\pm$0.014 & 17.44$\pm$0.017 & 17.35$\pm$0.040 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1127+0037 & 0.999 & $ 11:30:31.58 $ & $ +00:20:33.3 $ & 0.10 & 18.24$\pm$0.063 & 18.12$\pm$0.028 & 17.96$\pm$0.015 & 17.92$\pm$0.025 & 17.87$\pm$0.056 & 0.03 & 1 2\\ 
LBQS 1128+0022 & 1.379 & $ 11:31:06.65 $ & $ +00:05:38.1 $ & 0.17 & 18.27$\pm$0.051 & 18.32$\pm$0.041 & 18.10$\pm$0.010 & 17.99$\pm$0.022 & 17.96$\pm$0.026 & 0.03 & 1 2\\ 
LBQS 1129+0009 & 0.964 & $ 11:32:16.66 $ & $ -00:06:52.0 $ & 0.02 & 18.64$\pm$0.041 & 18.36$\pm$0.026 & 18.24$\pm$0.015 & 18.35$\pm$0.018 & 18.20$\pm$0.039 & 0.03 & 1 2\\ 
LBQS 1130+0018 & 1.251 & $ 11:32:48.27 $ & $ +00:01:55.8 $ & 0.25 & 18.50$\pm$0.031 & 18.40$\pm$0.013 & 18.09$\pm$0.021 & 18.13$\pm$0.013 & 18.20$\pm$0.046 & 0.03 & 1 2\\ 
LBQS 1130+0032 & 1.170 & $ 11:33:03.03 $ & $ +00:15:49.0 $ & 0.09 & 18.95$\pm$0.092 & 18.91$\pm$0.014 & 18.64$\pm$0.033 & 18.68$\pm$0.018 & 18.86$\pm$0.050 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 1131+0114 & 1.937 & $ 11:33:45.62 $ & $ +00:58:13.6 $ & 0.23 & 18.81$\pm$0.050 & 18.57$\pm$0.012 & 18.20$\pm$0.013 & 17.92$\pm$0.011 & 17.88$\pm$0.051 & 0.03 & 1 2\\ 
LBQS 1131-0043 & 2.157 & $ 11:34:12.91 $ & $ -00:59:47.6 $ & 0.08 & 19.12$\pm$0.023 & 18.80$\pm$0.013 & 18.82$\pm$0.031 & 18.75$\pm$0.040 & 18.45$\pm$0.029 & 0.02 & 1 2\\ 
LBQS 1131-0039 & 0.268 & $ 11:34:32.30 $ & $ -00:55:48.2 $ & 0.15 & 18.03$\pm$0.018 & 18.17$\pm$0.012 & 18.11$\pm$0.013 & 18.11$\pm$0.021 & 17.65$\pm$0.016 & 0.02 & 1 2\\ 
LBQS 1132-0054 & 2.753 & $ 11:35:14.95 $ & $ -01:11:13.3 $ & 1.08 & 18.89$\pm$0.018 & 18.25$\pm$0.01 & 18.15$\pm$0.010 & 17.97$\pm$0.01 & 17.96$\pm$0.022 & 0.02 & 1\phm{ 2}\\ 
LBQS 1132-0013 & 0.957 & $ 11:35:22.96 $ & $ -00:29:57.5 $ & 0.20 & 17.68$\pm$0.061 & 17.74$\pm$0.015 & 17.67$\pm$0.016 & 17.80$\pm$0.019 & 17.75$\pm$0.017 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 1132-0053 & 1.357 & $ 11:35:28.42 $ & $ -01:10:23.6 $ & 0.07 & 18.35$\pm$0.013 & 18.31$\pm$0.01 & 18.13$\pm$0.010 & 18.09$\pm$0.01 & 18.25$\pm$0.028 & 0.02 & 1 2\\ 
SDSSp J113559.94+002422.8 & 4.000 & $ 11:35:59.95 $ & $ +00:24:22.7 $ & 0.15 & 23.62$\pm$0.351 & 21.37$\pm$0.049 & 20.03$\pm$0.026 & 19.88$\pm$0.031 & 19.73$\pm$0.084 & 0.02 & \phm{1 }2\\ 
LBQS 1135+0040 & 0.720 & $ 11:37:41.92 $ & $ +00:23:51.2 $ & 0.34 & 18.69$\pm$0.088 & 18.31$\pm$0.025 & 18.38$\pm$0.028 & 18.54$\pm$0.030 & 18.33$\pm$0.036 & 0.03 & 1\phm{ 2}\\ 
LBQS 1135+0044 & 0.805 & $ 11:37:49.75 $ & $ +00:27:35.3 $ & 0.14 & 17.52$\pm$0.028 & 17.33$\pm$0.012 & 17.30$\pm$0.018 & 17.24$\pm$0.01 & 17.15$\pm$0.019 & 0.02 & 1 2\\ 
{[VCV96]} Q 1136+0000 & 0.135 & $ 11:39:09.66 $ & $ -00:16:08.6 $ & 0.14 & 18.32$\pm$0.030 & 18.13$\pm$0.014 & 17.82$\pm$0.01 & 17.36$\pm$0.013 & 17.43$\pm$0.020 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 1137+0051 & 0.877 & $ 11:39:43.07 $ & $ +00:35:21.3 $ & 0.03 & 18.24$\pm$0.028 & 17.98$\pm$0.011 & 18.06$\pm$0.01 & 18.07$\pm$0.013 & 18.06$\pm$0.024 & 0.02 & 1 2\\ 
LBQS 1137+0110 & 1.136 & $ 11:40:16.68 $ & $ +00:53:51.2 $ & 0.13 & 18.25$\pm$0.019 & 18.06$\pm$0.011 & 17.66$\pm$0.011 & 17.77$\pm$0.013 & 17.88$\pm$0.047 & 0.02 & 1 2\\ 
LBQS 1138+0015 & 1.766 & $ 11:40:43.67 $ & $ -00:01:26.3 $ & 0.12 & 18.62$\pm$0.016 & 18.60$\pm$0.033 & 18.57$\pm$0.015 & 18.33$\pm$0.027 & 18.32$\pm$0.026 & 0.03 & 1 2\\ 
LBQS 1138+0003 & 0.504 & $ 11:41:17.63 $ & $ -00:12:50.3 $ & 0.11 & 18.42$\pm$0.084 & 18.04$\pm$0.014 & 18.18$\pm$0.011 & 18.03$\pm$0.025 & 17.95$\pm$0.058 & 0.03 & 1 2\\ 
LBQS 1139+0106 & 0.462 & $ 11:41:58.52 $ & $ +00:49:27.1 $ & 0.13 & 18.46$\pm$0.044 & 18.18$\pm$0.016 & 18.03$\pm$0.023 & 17.91$\pm$0.016 & 17.85$\pm$0.042 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 1139-0037 & 1.917 & $ 11:42:11.59 $ & $ -00:53:44.2 $ & 0.03 & 18.16$\pm$0.050 & 18.14$\pm$0.012 & 18.09$\pm$0.011 & 17.93$\pm$0.013 & 17.86$\pm$0.031 & 0.02 & 1 2\\ 
LBQS 1141-0038 & 0.517 & $ 11:43:47.11 $ & $ -00:54:48.8 $ & 0.07 & 19.17$\pm$0.026 & 18.94$\pm$0.019 & 19.07$\pm$0.014 & 18.88$\pm$0.018 & 18.78$\pm$0.035 & 0.02 & 1 2\\ 
LBQS 1144+0030 & 0.940 & $ 11:46:47.72 $ & $ +00:13:50.8 $ & 0.18 & 18.06$\pm$0.135 & 17.90$\pm$0.046 & 17.75$\pm$0.024 & 17.78$\pm$0.029 & 17.68$\pm$0.026 & 0.03 & 1 2\\ 
LBQS 1145-0039 & 1.941 & $ 11:47:45.57 $ & $ -00:56:09.3 $ & 1.20 & 18.38$\pm$0.029 & 18.44$\pm$0.013 & 18.43$\pm$0.01 & 18.14$\pm$0.014 & 18.02$\pm$0.019 & 0.02 & 1\phm{ 2}\\ 
LBQS 1145+0015 & 1.261 & $ 11:47:49.66 $ & $ -00:01:09.4 $ & 0.06 & 18.98$\pm$0.076 & 18.80$\pm$0.017 & 18.50$\pm$0.015 & 18.46$\pm$0.026 & 18.61$\pm$0.040 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1145+0121 & 2.061 & $ 11:47:52.67 $ & $ +01:04:30.8 $ & 0.06 & 18.98$\pm$0.091 & 18.68$\pm$0.011 & 18.56$\pm$0.023 & 18.49$\pm$0.025 & 18.24$\pm$0.052 & 0.03 & 1 2\\ 
LBQS 1145-0049 & 1.256 & $ 11:47:55.56 $ & $ -01:05:48.7 $ & 0.13 & 18.63$\pm$0.022 & 18.47$\pm$0.010 & 18.35$\pm$0.01 & 18.33$\pm$0.010 & 18.40$\pm$0.035 & 0.02 & 1 2\\ 
LBQS 1145+0120 & 1.614 & $ 11:48:16.91 $ & $ +01:03:57.5 $ & 0.04 & 18.90$\pm$0.132 & 18.58$\pm$0.014 & 18.50$\pm$0.014 & 18.34$\pm$0.065 & 18.32$\pm$0.028 & 0.03 & 1 2\\ 
{[VCV96]} Q 1147+0025 & 0.130 & $ 11:50:23.58 $ & $ +00:08:39.2 $ & 0.31 & 18.59$\pm$0.037 & 18.49$\pm$0.014 & 18.17$\pm$0.024 & 17.76$\pm$0.025 & 17.69$\pm$0.026 & 0.03 & 1\phm{ 2}\\ 
LBQS 1148-0007 & 1.976 & $ 11:50:43.87 $ & $ -00:23:54.2 $ & 0.17 & 17.19$\pm$0.029 & 17.12$\pm$0.011 & 17.08$\pm$0.018 & 16.86$\pm$0.022 & 16.68$\pm$0.024 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1148-0033 & 0.800 & $ 11:50:52.30 $ & $ -00:50:16.4 $ & 1.62 & 18.27$\pm$0.027 & 17.91$\pm$0.013 & 17.86$\pm$0.018 & 17.86$\pm$0.017 & 17.67$\pm$0.043 & 0.02 & 1\phm{ 2}\\ 
LBQS 1148+0055 & 1.881 & $ 11:51:15.38 $ & $ +00:38:27.0 $ & 0.02 & 17.98$\pm$0.036 & 17.99$\pm$0.015 & 17.89$\pm$0.010 & 17.60$\pm$0.011 & 17.53$\pm$0.025 & 0.02 & 1 2\\ 
LBQS 1148+0055B & 1.409 & $ 11:51:15.62 $ & $ +00:38:25.6 $ & 0.67 & 21.78$\pm$0.149 & 21.84$\pm$0.609 & 21.51$\pm$0.272 & 21.33$\pm$0.114 & 21.04$\pm$0.590 & 0.02 & 1\phm{ 2}\\ 
{[VCV96]} Q 1150+0010 & 0.130 & $ 11:52:35.00 $ & $ -00:05:42.8 $ & 1.24 & 17.98$\pm$0.053 & 17.87$\pm$0.026 & 17.70$\pm$0.015 & 17.29$\pm$0.023 & 17.35$\pm$0.023 & 0.02 & 1\phm{ 2}\\ 
LBQS 1150+0127 & 1.636 & $ 11:52:39.27 $ & $ +01:11:18.2 $ & 0.15 & 17.64$\pm$0.085 & 17.59$\pm$0.010 & 17.51$\pm$0.021 & 17.31$\pm$0.022 & 17.19$\pm$0.086 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 1150+0041 & 0.783 & $ 11:52:46.56 $ & $ +00:24:40.1 $ & 0.15 & 17.75$\pm$0.019 & 17.60$\pm$0.029 & 17.63$\pm$0.020 & 17.57$\pm$0.014 & 17.50$\pm$0.032 & 0.03 & 1 2\\ 
LBQS 1150-0054 & 1.332 & $ 11:53:06.91 $ & $ -01:10:57.8 $ & 0.09 & 18.81$\pm$0.027 & 18.68$\pm$0.017 & 18.47$\pm$0.026 & 18.38$\pm$0.033 & 18.51$\pm$0.035 & 0.02 & 1 2\\ 
UM 464 & 1.550 & $ 11:53:47.79 $ & $ -00:46:25.5 $ & 0.04 & 18.90$\pm$0.024 & 18.79$\pm$0.015 & 18.60$\pm$0.016 & 18.38$\pm$0.010 & 18.42$\pm$0.034 & 0.03 & 1 2\\ 
{[HB89]} 1157+014 & 1.989 & $ 11:59:44.81 $ & $ +01:12:07.0 $ & 0.05 & 18.41$\pm$0.025 & 17.57$\pm$0.020 & 17.26$\pm$0.019 & 17.04$\pm$0.018 & 16.73$\pm$0.029 & 0.02 & 1 2\\ 
{[HB89]} 1158+007 & 1.365 & $ 12:01:23.25 $ & $ +00:28:28.3 $ & 0.17 & 18.60$\pm$0.016 & 18.60$\pm$0.014 & 18.36$\pm$0.01 & 18.38$\pm$0.014 & 18.38$\pm$0.035 & 0.03 & 1 2\\ 
\vspace{0.03in}
SDSSp J120210.09-005425.5 & 3.586 & $ 12:02:10.09 $ & $ -00:54:25.5 $ & 0.07 & 23.54$\pm$0.576 & 20.10$\pm$0.018 & 19.05$\pm$0.011 & 18.94$\pm$0.014 & 18.93$\pm$0.039 & 0.02 & \phm{1 }2\\ 
SDSSp J120441.73-002149.6 & 5.020 & $ 12:04:41.72 $ & $ -00:21:49.6 $ & 0.18 & 22.08$\pm$0.251 & 25.01$\pm$0.739 & 20.73$\pm$0.049 & 19.21$\pm$0.026 & 19.00$\pm$0.060 & 0.03 & \phm{1 }2\\ 
{[HB89]} 1203+011 & 0.104 & $ 12:05:48.49 $ & $ +00:53:43.9 $ & 0.21 & 19.43$\pm$0.080 & 19.33$\pm$0.017 & 19.15$\pm$0.015 & 19.29$\pm$0.025 & 19.03$\pm$0.057 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1205-008 & 1.002 & $ 12:07:41.68 $ & $ -01:06:36.8 $ & 0.39 & 19.06$\pm$0.022 & 18.72$\pm$0.01 & 18.42$\pm$0.017 & 18.18$\pm$0.131 & 18.14$\pm$0.025 & 0.02 & 1\phm{ 2}\\ 
SDSSp J120823.82+001027.7 & 5.280 & $ 12:08:23.82 $ & $ +00:10:27.8 $ & 0.13 & 24.66$\pm$0.709 & 25.04$\pm$0.645 & 22.70$\pm$0.283 & 20.73$\pm$0.070 & 20.73$\pm$0.261 & 0.03 & \phm{1 }2\\ 
\vspace{0.03in}
UM 485 & 2.690 & $ 12:15:49.81 $ & $ -00:34:32.2 $ & 1.82 & 19.08$\pm$0.032 & 17.52$\pm$0.024 & 17.36$\pm$0.020 & 17.15$\pm$0.018 & 16.89$\pm$0.051 & 0.03 & 1\phm{ 2}\\ 
PKS 1215-002 & 0.417 & $ 12:17:58.73 $ & $ -00:29:46.3 $ & 0.81 & 18.64$\pm$0.031 & 18.18$\pm$0.014 & 17.72$\pm$0.010 & 17.44$\pm$0.010 & 17.15$\pm$0.045 & 0.03 & 1\phm{ 2}\\ 
SDSSp J122600.68+005923.6 & 4.270 & $ 12:26:00.68 $ & $ +00:59:23.6 $ & 0.04 & 23.04$\pm$0.427 & 21.18$\pm$0.047 & 18.98$\pm$0.015 & 18.87$\pm$0.022 & 18.75$\pm$0.048 & 0.02 & \phm{1 }2\\ 
RX J1230.8+0115 & 0.117 & $ 12:30:50.02 $ & $ +01:15:22.6 $ & 1.87 & 14.85$\pm$0.048 & 14.83$\pm$0.027 & 14.86$\pm$0.034 & 14.53$\pm$0.016 & 14.78$\pm$0.021 & 0.02 & 1\phm{ 2}\\ 
LBQS 1229+0106 & 0.477 & $ 12:32:09.68 $ & $ +00:50:15.5 $ & 0.54 & 19.50$\pm$0.057 & 19.14$\pm$0.014 & 19.23$\pm$0.019 & 18.91$\pm$0.035 & 18.63$\pm$0.042 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1230-0015 & 0.470 & $ 12:33:04.05 $ & $ -00:31:34.1 $ & 0.82 & 17.97$\pm$0.070 & 17.76$\pm$0.019 & 17.82$\pm$0.024 & 17.72$\pm$0.018 & 17.61$\pm$0.018 & 0.02 & 1\phm{ 2}\\ 
SDSSp J123503.04-000331.8 & 4.680 & $ 12:35:03.05 $ & $ -00:03:31.7 $ & 0.16 & 23.54$\pm$0.467 & 23.37$\pm$0.220 & 21.41$\pm$0.055 & 20.07$\pm$0.027 & 20.04$\pm$0.107 & 0.02 & \phm{1 }2\\ 
{[HB89]} 1232-002 & 1.890 & $ 12:35:05.92 $ & $ -00:30:22.4 $ & 0.70 & 18.78$\pm$0.103 & 18.78$\pm$0.016 & 18.77$\pm$0.018 & 18.57$\pm$0.021 & 18.55$\pm$0.042 & 0.03 & 1\phm{ 2}\\ 
LBQS 1232-0051 & 2.783 & $ 12:35:10.58 $ & $ -01:07:45.7 $ & 0.42 & 19.49$\pm$0.034 & 18.80$\pm$0.013 & 18.73$\pm$0.01 & 18.62$\pm$0.012 & 18.60$\pm$0.033 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1232-004 & 1.579 & $ 12:35:29.96 $ & $ -00:41:41.0 $ & 0.86 & 19.24$\pm$0.048 & 18.98$\pm$0.020 & 18.82$\pm$0.020 & 18.51$\pm$0.039 & 18.52$\pm$0.039 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1233-008 & 1.471 & $ 12:35:47.60 $ & $ -01:09:05.4 $ & 0.61 & 19.95$\pm$0.034 & 19.75$\pm$0.022 & 19.44$\pm$0.015 & 19.20$\pm$0.020 & 19.24$\pm$0.051 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1233-009 & 1.470 & $ 12:35:53.62 $ & $ -01:11:48.6 $ & 0.53 & 18.95$\pm$0.020 & 18.74$\pm$0.018 & 18.65$\pm$0.011 & 18.51$\pm$0.016 & 18.52$\pm$0.031 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1233-006NED01 & 1.097 & $ 12:36:02.43 $ & $ -00:52:34.3 $ & 1.34 & 20.75$\pm$0.058 & 20.79$\pm$0.032 & 20.58$\pm$0.030 & 20.50$\pm$0.041 & 20.36$\pm$0.128 & 0.03 & 1\phm{ 2}\\ 
LBQS 1233+0040 & 1.573 & $ 12:36:02.83 $ & $ +00:23:43.6 $ & 1.65 & 18.97$\pm$0.053 & 18.56$\pm$0.017 & 18.45$\pm$0.018 & 18.23$\pm$0.022 & 18.31$\pm$0.042 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1233-007 & 0.417 & $ 12:36:08.83 $ & $ -00:59:26.4 $ & 0.80 & 21.04$\pm$0.071 & 20.77$\pm$0.031 & 20.02$\pm$0.021 & 19.49$\pm$0.022 & 19.10$\pm$0.048 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1233-005 & 0.308 & $ 12:36:08.93 $ & $ -00:51:14.4 $ & 1.16 & 20.83$\pm$0.060 & 20.19$\pm$0.022 & 19.42$\pm$0.019 & 19.19$\pm$0.019 & 18.76$\pm$0.038 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1233-006NED02 & 0.179 & $ 12:36:27.94 $ & $ -00:53:57.6 $ & 1.02 & 21.76$\pm$0.157 & 21.06$\pm$0.042 & 20.68$\pm$0.031 & 20.24$\pm$0.035 & 19.95$\pm$0.092 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1233-006NED03 & 1.784 & $ 12:36:31.79 $ & $ -00:53:00.0 $ & 0.14 & 21.02$\pm$0.076 & 20.80$\pm$0.036 & 20.80$\pm$0.033 & 20.42$\pm$0.038 & 20.41$\pm$0.134 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234-003 & 0.445 & $ 12:36:36.66 $ & $ -00:37:23.8 $ & 1.14 & 21.05$\pm$0.083 & 20.86$\pm$0.033 & 20.53$\pm$0.035 & 20.15$\pm$0.035 & 20.14$\pm$0.104 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234-005 & 1.792 & $ 12:36:41.51 $ & $ -00:49:54.8 $ & 0.84 & 19.50$\pm$0.038 & 19.49$\pm$0.018 & 19.39$\pm$0.020 & 19.10$\pm$0.022 & 19.03$\pm$0.040 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1234-006NED01 & 0.135 & $ 12:36:45.97 $ & $ -00:53:09.8 $ & 0.46 & 21.76$\pm$0.130 & 21.03$\pm$0.040 & 20.68$\pm$0.030 & 20.28$\pm$0.041 & 20.10$\pm$0.104 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1234-006NED02 & 1.437 & $ 12:36:49.89 $ & $ -00:57:08.7 $ & 0.37 & 21.14$\pm$0.079 & 21.12$\pm$0.043 & 20.98$\pm$0.039 & 20.81$\pm$0.058 & 20.35$\pm$0.131 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1234-007 & 1.545 & $ 12:36:49.95 $ & $ -00:59:25.3 $ & 0.82 & 18.89$\pm$0.037 & 18.39$\pm$0.021 & 18.23$\pm$0.01 & 18.06$\pm$0.014 & 18.03$\pm$0.031 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234-004NED01 & 1.686 & $ 12:36:56.97 $ & $ -00:41:07.4 $ & 1.19 & 19.36$\pm$0.036 & 19.18$\pm$0.017 & 19.07$\pm$0.019 & 18.80$\pm$0.021 & 18.77$\pm$0.033 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1234+001NED01 & 1.870 & $ 12:36:57.10 $ & $ -00:06:18.1 $ & 1.50 & 19.98$\pm$0.086 & 19.85$\pm$0.041 & 19.76$\pm$0.019 & 19.46$\pm$0.033 & 19.44$\pm$0.059 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
QN Y1:33 & 0.753 & $ 12:37:02.03 $ & $ -00:37:56.5 $ & 0.67 & 20.39$\pm$0.058 & 19.82$\pm$0.020 & 19.51$\pm$0.021 & 19.37$\pm$0.024 & 19.17$\pm$0.044 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1234+005 & 1.581 & $ 12:37:02.56 $ & $ +00:14:37.3 $ & 0.68 & 20.44$\pm$0.045 & 20.19$\pm$0.025 & 20.10$\pm$0.022 & 19.79$\pm$0.028 & 19.75$\pm$0.099 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234+002 & 2.038 & $ 12:37:04.40 $ & $ -00:03:21.4 $ & 1.60 & 20.24$\pm$0.104 & 19.85$\pm$0.033 & 19.61$\pm$0.036 & 19.39$\pm$0.041 & 19.17$\pm$0.069 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234+003 & 2.003 & $ 12:37:08.64 $ & $ +00:03:28.8 $ & 0.69 & 18.89$\pm$0.040 & 18.85$\pm$0.017 & 18.85$\pm$0.026 & 18.69$\pm$0.022 & 18.55$\pm$0.063 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234+004 & 2.003 & $ 12:37:12.87 $ & $ +00:11:58.9 $ & 0.52 & 19.80$\pm$0.047 & 19.66$\pm$0.019 & 19.62$\pm$0.028 & 19.47$\pm$0.027 & 19.13$\pm$0.079 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1234+001NED02 & 0.943 & $ 12:37:13.18 $ & $ -00:09:38.4 $ & 1.42 & 20.66$\pm$0.109 & 20.04$\pm$0.034 & 19.54$\pm$0.036 & 19.44$\pm$0.041 & 19.23$\pm$0.055 & 0.02 & 1\phm{ 2}\\ 
LBQS 1234+0122 & 2.025 & $ 12:37:24.52 $ & $ +01:06:15.5 $ & 1.56 & 18.53$\pm$0.063 & 18.07$\pm$0.012 & 17.89$\pm$0.019 & 17.79$\pm$0.030 & 17.68$\pm$0.045 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234-004NED02 & 2.193 & $ 12:37:27.99 $ & $ -00:44:13.3 $ & 0.67 & 20.27$\pm$0.101 & 19.72$\pm$0.018 & 19.78$\pm$0.025 & 19.62$\pm$0.027 & 19.28$\pm$0.050 & 0.02 & 1\phm{ 2}\\ 
QN Y3:34 & 1.802 & $ 12:37:30.99 $ & $ +00:44:28.5 $ & 0.56 & 19.57$\pm$0.049 & 19.60$\pm$0.025 & 19.68$\pm$0.018 & 19.35$\pm$0.028 & 19.25$\pm$0.051 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1234-006NED03 & 0.788 & $ 12:37:33.43 $ & $ -00:52:48.6 $ & 0.60 & 20.12$\pm$0.043 & 19.91$\pm$0.017 & 19.88$\pm$0.020 & 19.89$\pm$0.034 & 19.67$\pm$0.077 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
QN Y3:27 & 0.980 & $ 12:37:36.57 $ & $ +00:38:34.3 $ & 0.55 & 19.21$\pm$0.047 & 19.04$\pm$0.024 & 18.76$\pm$0.013 & 18.79$\pm$0.026 & 18.64$\pm$0.035 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+005NED01 & 0.820 & $ 12:37:38.16 $ & $ +00:15:27.7 $ & 0.91 & 21.39$\pm$0.109 & 20.94$\pm$0.028 & 20.88$\pm$0.038 & 20.50$\pm$0.052 & 20.12$\pm$0.128 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+005NED02 & 1.873 & $ 12:37:41.36 $ & $ +00:17:28.1 $ & 1.22 & 21.03$\pm$0.080 & 21.17$\pm$0.042 & 21.16$\pm$0.051 & 20.65$\pm$0.046 & 20.48$\pm$0.157 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+000NED01 & 0.169 & $ 12:37:43.62 $ & $ -00:15:12.7 $ & 1.29 & 21.13$\pm$0.077 & 20.34$\pm$0.045 & 19.91$\pm$0.026 & 19.57$\pm$0.026 & 19.45$\pm$0.068 & 0.02 & 1\phm{ 2}\\ 
QN Y3:56 & 0.646 & $ 12:37:44.38 $ & $ +01:04:32.6 $ & 1.38 & 18.96$\pm$0.048 & 18.55$\pm$0.026 & 18.65$\pm$0.012 & 18.62$\pm$0.023 & 18.67$\pm$0.041 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
QN Y3:53 & 0.922 & $ 12:37:45.72 $ & $ +01:00:14.0 $ & 1.01 & 20.18$\pm$0.092 & 20.07$\pm$0.017 & 19.92$\pm$0.026 & 20.08$\pm$0.038 & 20.00$\pm$0.109 & 0.02 & 1\phm{ 2}\\ 
LBQS 1235-0019 & 0.944 & $ 12:37:49.64 $ & $ -00:35:43.9 $ & 1.23 & 19.41$\pm$0.057 & 19.21$\pm$0.018 & 19.07$\pm$0.021 & 19.09$\pm$0.025 & 19.04$\pm$0.056 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+005NED03 & 0.866 & $ 12:37:53.86 $ & $ +00:16:38.3 $ & 0.65 & 20.30$\pm$0.053 & 20.04$\pm$0.030 & 20.06$\pm$0.026 & 20.01$\pm$0.029 & 19.62$\pm$0.077 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+004 & 1.188 & $ 12:37:56.31 $ & $ +00:09:15.7 $ & 0.27 & 22.05$\pm$0.187 & 21.60$\pm$0.051 & 21.58$\pm$0.069 & 21.15$\pm$0.071 & 20.88$\pm$0.258 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+002 & 1.122 & $ 12:37:56.57 $ & $ +00:00:59.8 $ & 1.27 & 21.12$\pm$0.110 & 20.73$\pm$0.027 & 20.20$\pm$0.030 & 20.20$\pm$0.031 & 20.13$\pm$0.145 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
QN Y3:22 & 1.890 & $ 12:37:57.22 $ & $ +00:46:14.2 $ & 0.34 & 20.85$\pm$0.093 & 20.84$\pm$0.029 & 20.84$\pm$0.041 & 20.59$\pm$0.049 & 20.55$\pm$0.136 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+006 & 1.948 & $ 12:37:58.20 $ & $ +00:19:45.3 $ & 0.31 & 19.56$\pm$0.045 & 19.45$\pm$0.028 & 19.46$\pm$0.021 & 19.31$\pm$0.020 & 19.21$\pm$0.056 & 0.02 & 1\phm{ 2}\\ 
QN Y3:01 & 0.720 & $ 12:38:04.05 $ & $ +00:51:13.5 $ & 0.93 & 20.05$\pm$0.064 & 19.65$\pm$0.014 & 19.57$\pm$0.018 & 19.60$\pm$0.027 & 19.35$\pm$0.063 & 0.02 & 1\phm{ 2}\\ 
QN Y3:20 & 0.794 & $ 12:38:06.83 $ & $ +00:31:23.7 $ & 0.52 & 20.11$\pm$0.040 & 19.13$\pm$0.028 & 18.77$\pm$0.015 & 18.61$\pm$0.042 & 18.57$\pm$0.036 & 0.02 & 1\phm{ 2}\\ 
QN Y3:29 & 1.043 & $ 12:38:08.12 $ & $ +00:32:17.2 $ & 0.12 & 19.02$\pm$0.028 & 19.07$\pm$0.028 & 18.94$\pm$0.015 & 18.98$\pm$0.043 & 18.83$\pm$0.042 & 0.02 & 1 2\\ 
\vspace{0.03in}
QN Y3:07 & 0.808 & $ 12:38:08.38 $ & $ +00:52:46.4 $ & 0.45 & 19.89$\pm$0.062 & 19.39$\pm$0.013 & 19.10$\pm$0.015 & 19.01$\pm$0.021 & 18.85$\pm$0.046 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+005NED04 & 0.580 & $ 12:38:12.76 $ & $ +00:15:16.4 $ & 0.73 & 19.33$\pm$0.043 & 18.93$\pm$0.028 & 19.00$\pm$0.019 & 18.79$\pm$0.017 & 18.77$\pm$0.042 & 0.02 & 1\phm{ 2}\\ 
APMUKS(BJ) B123542.93-004027.8 & 1.404 & $ 12:38:16.85 $ & $ -00:56:56.6 $ & 0.80 & 19.08$\pm$0.027 & 19.04$\pm$0.011 & 18.84$\pm$0.011 & 18.76$\pm$0.016 & 18.84$\pm$0.039 & 0.02 & 1\phm{ 2}\\ 
QN Y3:49 & 1.220 & $ 12:38:23.08 $ & $ +01:08:32.4 $ & 0.49 & 19.82$\pm$0.040 & 19.69$\pm$0.022 & 19.41$\pm$0.030 & 19.46$\pm$0.026 & 19.51$\pm$0.068 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1235+005NED05 & 0.976 & $ 12:38:28.16 $ & $ +00:19:06.0 $ & 0.63 & 20.74$\pm$0.121 & 20.61$\pm$0.029 & 20.34$\pm$0.035 & 20.16$\pm$0.040 & 20.07$\pm$0.113 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1235+000NED02 & 1.571 & $ 12:38:28.81 $ & $ -00:10:36.1 $ & 0.93 & 19.96$\pm$0.071 & 19.79$\pm$0.022 & 19.59$\pm$0.029 & 19.33$\pm$0.027 & 19.19$\pm$0.060 & 0.03 & 1\phm{ 2}\\ 
QN Y3:44 & 1.436 & $ 12:38:32.13 $ & $ +01:08:13.6 $ & 0.76 & 19.12$\pm$0.032 & 19.08$\pm$0.020 & 18.91$\pm$0.028 & 18.88$\pm$0.021 & 18.88$\pm$0.043 & 0.02 & 1\phm{ 2}\\ 
QN Y4:30 & 1.073 & $ 12:38:37.11 $ & $ -01:12:51.5 $ & 1.68 & 20.20$\pm$0.053 & 20.18$\pm$0.021 & 20.25$\pm$0.026 & 20.08$\pm$0.032 & 19.54$\pm$0.068 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1236+001 & 1.610 & $ 12:38:40.52 $ & $ -00:05:55.3 $ & 0.72 & 20.09$\pm$0.073 & 19.79$\pm$0.022 & 19.69$\pm$0.030 & 19.40$\pm$0.028 & 19.49$\pm$0.069 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1236+000 & 0.868 & $ 12:38:44.42 $ & $ -00:11:40.2 $ & 1.46 & 18.89$\pm$0.066 & 18.77$\pm$0.020 & 18.71$\pm$0.027 & 18.80$\pm$0.025 & 18.79$\pm$0.053 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
QN Y4:42 & 0.713 & $ 12:38:48.41 $ & $ -01:07:00.5 $ & 1.71 & 21.92$\pm$0.165 & 21.51$\pm$0.056 & 21.47$\pm$0.069 & 21.47$\pm$0.099 & 20.94$\pm$0.205 & 0.03 & 1\phm{ 2}\\ 
LBQS 1236-0043 & 1.843 & $ 12:38:56.10 $ & $ -00:59:30.9 $ & 1.09 & 18.35$\pm$0.048 & 18.48$\pm$0.010 & 18.31$\pm$0.01 & 17.97$\pm$0.010 & 18.01$\pm$0.019 & 0.02 & 1\phm{ 2}\\ 
QN Y4:45 & 0.208 & $ 12:38:56.17 $ & $ -01:03:32.8 $ & 1.09 & 20.35$\pm$0.055 & 19.75$\pm$0.017 & 19.36$\pm$0.014 & 19.04$\pm$0.018 & 18.94$\pm$0.042 & 0.03 & 1\phm{ 2}\\ 
QN Y3:08 & 1.582 & $ 12:39:00.56 $ & $ +00:51:38.0 $ & 0.13 & 19.44$\pm$0.081 & 19.03$\pm$0.011 & 18.93$\pm$0.014 & 18.74$\pm$0.017 & 18.70$\pm$0.078 & 0.02 & 1 2\\ 
QN Y4:33 & 0.727 & $ 12:39:02.71 $ & $ -01:09:35.9 $ & 2.02 & 20.83$\pm$0.071 & 20.51$\pm$0.025 & 20.48$\pm$0.030 & 20.36$\pm$0.039 & 19.96$\pm$0.091 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1236+004 & 0.526 & $ 12:39:05.36 $ & $ +00:10:10.2 $ & 1.50 & 20.95$\pm$0.083 & 20.76$\pm$0.027 & 20.82$\pm$0.040 & 20.69$\pm$0.045 & 20.37$\pm$0.165 & 0.02 & 1\phm{ 2}\\ 
QN Y3:04 & 1.257 & $ 12:39:10.00 $ & $ +00:49:28.9 $ & 0.89 & 20.77$\pm$0.056 & 20.93$\pm$0.029 & 20.76$\pm$0.037 & 20.76$\pm$0.056 & 20.90$\pm$0.190 & 0.02 & 1\phm{ 2}\\ 
LBQS 1236+0128 & 1.262 & $ 12:39:11.49 $ & $ +01:12:13.9 $ & 0.90 & 17.96$\pm$0.076 & 17.81$\pm$0.026 & 17.53$\pm$0.011 & 17.60$\pm$0.011 & 17.66$\pm$0.040 & 0.02 & 1\phm{ 2}\\ 
QN Y4:53 & 2.181 & $ 12:39:32.76 $ & $ -00:38:38.2 $ & 0.94 & 19.18$\pm$0.115 & 18.69$\pm$0.021 & 18.32$\pm$0.017 & 18.11$\pm$0.016 & 17.96$\pm$0.060 & 0.02 & 1\phm{ 2}\\ 
QN Y4:50 & 1.281 & $ 12:39:44.95 $ & $ -00:42:58.0 $ & 0.82 & 19.37$\pm$0.103 & 19.35$\pm$0.022 & 19.13$\pm$0.021 & 19.08$\pm$0.034 & 19.05$\pm$0.049 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
QN Y4:52 & 2.714 & $ 12:39:53.00 $ & $ -00:41:11.8 $ & 0.18 & 21.49$\pm$0.158 & 20.67$\pm$0.032 & 20.49$\pm$0.033 & 20.41$\pm$0.050 & 20.29$\pm$0.116 & 0.02 & 1\phm{ 2}\\ 
QN Y4:15 & 1.055 & $ 12:39:57.81 $ & $ -01:05:45.4 $ & 0.19 & 19.49$\pm$0.046 & 19.23$\pm$0.012 & 18.96$\pm$0.016 & 19.03$\pm$0.019 & 18.86$\pm$0.040 & 0.03 & 1 2\\ 
{[HB89]} 1237-009 & 0.819 & $ 12:39:59.80 $ & $ -01:10:45.0 $ & 0.20 & 18.55$\pm$0.042 & 18.23$\pm$0.01 & 18.25$\pm$0.014 & 18.38$\pm$0.012 & 18.25$\pm$0.029 & 0.03 & 1 2\\ 
QN Y4:64 & 1.213 & $ 12:40:03.04 $ & $ -00:40:54.4 $ & 1.12 & 20.93$\pm$0.125 & 20.91$\pm$0.036 & 20.76$\pm$0.037 & 20.81$\pm$0.064 & 20.72$\pm$0.164 & 0.02 & 1\phm{ 2}\\ 
LBQS 1237+0107 & 1.808 & $ 12:40:10.76 $ & $ +00:51:29.4 $ & 1.48 & 18.44$\pm$0.111 & 18.32$\pm$0.018 & 18.35$\pm$0.023 & 18.13$\pm$0.023 & 18.20$\pm$0.047 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1238+0039 & 1.358 & $ 12:41:08.44 $ & $ +00:22:56.9 $ & 0.18 & 18.12$\pm$0.034 & 17.91$\pm$0.017 & 17.61$\pm$0.022 & 17.55$\pm$0.011 & 17.58$\pm$0.025 & 0.02 & 1 2\\ 
F861:177 & 1.601 & $ 12:41:14.66 $ & $ -00:22:10.6 $ & 1.01 & 21.58$\pm$0.111 & 21.06$\pm$0.039 & 20.93$\pm$0.051 & 20.63$\pm$0.049 & 20.92$\pm$0.193 & 0.03 & 1\phm{ 2}\\ 
F861:171 & 2.067 & $ 12:41:26.85 $ & $ -00:27:14.2 $ & 0.79 & 20.26$\pm$0.083 & 19.82$\pm$0.029 & 19.60$\pm$0.026 & 19.44$\pm$0.023 & 19.22$\pm$0.047 & 0.03 & 1\phm{ 2}\\ 
F861:165 & 1.299 & $ 12:41:34.17 $ & $ -00:42:57.0 $ & 0.52 & 19.71$\pm$0.085 & 19.77$\pm$0.021 & 19.51$\pm$0.016 & 19.54$\pm$0.020 & 19.60$\pm$0.064 & 0.02 & 1\phm{ 2}\\ 
F861:163 & 1.576 & $ 12:41:37.43 $ & $ -00:20:31.2 $ & 0.93 & 20.39$\pm$0.049 & 19.90$\pm$0.040 & 19.75$\pm$0.018 & 19.50$\pm$0.025 & 19.54$\pm$0.062 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
F861:156 & 1.506 & $ 12:41:45.77 $ & $ -00:38:54.2 $ & 1.37 & 21.02$\pm$0.113 & 20.72$\pm$0.031 & 20.45$\pm$0.030 & 20.17$\pm$0.032 & 20.10$\pm$0.100 & 0.02 & 1\phm{ 2}\\ 
F861:134 & 1.120 & $ 12:42:01.75 $ & $ -00:42:15.3 $ & 0.81 & 21.02$\pm$0.111 & 21.18$\pm$0.040 & 20.66$\pm$0.038 & 20.69$\pm$0.048 & 20.67$\pm$0.160 & 0.02 & 1\phm{ 2}\\ 
LBQS 1239+0028 & 1.215 & $ 12:42:02.66 $ & $ +00:12:29.1 $ & 0.28 & 17.87$\pm$0.040 & 17.43$\pm$0.026 & 16.98$\pm$0.017 & 16.91$\pm$0.018 & 16.87$\pm$0.033 & 0.03 & 1 2\\ 
F861:117 & 1.610 & $ 12:42:21.77 $ & $ -00:39:02.3 $ & 0.49 & 21.98$\pm$0.194 & 21.67$\pm$0.059 & 21.67$\pm$0.076 & 21.27$\pm$0.076 & 20.75$\pm$0.282 & 0.02 & 1\phm{ 2}\\ 
F861:115 & 1.300 & $ 12:42:29.16 $ & $ -00:32:58.5 $ & 0.96 & 21.86$\pm$0.160 & 21.60$\pm$0.054 & 21.44$\pm$0.064 & 21.11$\pm$0.066 & 20.82$\pm$0.163 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
F861:095 & 1.320 & $ 12:42:49.82 $ & $ -00:25:41.8 $ & 0.34 & 22.67$\pm$0.292 & 21.44$\pm$0.048 & 21.14$\pm$0.049 & 20.89$\pm$0.055 & 20.53$\pm$0.127 & 0.03 & 1\phm{ 2}\\ 
F861:093 & 1.309 & $ 12:42:50.94 $ & $ -00:36:41.7 $ & 2.13 & 20.80$\pm$0.099 & 20.78$\pm$0.033 & 20.52$\pm$0.032 & 20.67$\pm$0.044 & 20.47$\pm$0.121 & 0.02 & 1\phm{ 2}\\ 
F861:089 & 1.413 & $ 12:42:54.97 $ & $ -00:33:59.9 $ & 1.09 & 21.17$\pm$0.112 & 21.15$\pm$0.040 & 20.80$\pm$0.039 & 20.61$\pm$0.042 & 20.63$\pm$0.141 & 0.03 & 1\phm{ 2}\\ 
F861:087 & 2.475 & $ 12:42:57.47 $ & $ -00:30:17.8 $ & 1.07 & 23.25$\pm$0.419 & 22.27$\pm$0.088 & 22.53$\pm$0.163 & 22.01$\pm$0.141 & 22.18$\pm$0.378 & 0.03 & 1\phm{ 2}\\ 
F861:085 & 2.874 & $ 12:42:59.17 $ & $ -00:19:43.2 $ & 1.33 & 22.40$\pm$0.222 & 21.50$\pm$0.048 & 21.26$\pm$0.052 & 21.36$\pm$0.077 & 21.83$\pm$0.357 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
F861:076 & 2.068 & $ 12:43:09.05 $ & $ -00:24:03.6 $ & 0.90 & 21.11$\pm$0.081 & 20.95$\pm$0.032 & 20.58$\pm$0.033 & 20.17$\pm$0.030 & 19.86$\pm$0.092 & 0.03 & 1\phm{ 2}\\ 
F861:074 & 2.049 & $ 12:43:10.80 $ & $ -00:36:40.8 $ & 0.13 & 19.76$\pm$0.164 & 19.53$\pm$0.027 & 19.25$\pm$0.025 & 19.08$\pm$0.020 & 18.94$\pm$0.052 & 0.02 & 1 2\\ 
F861:073 & 1.379 & $ 12:43:16.19 $ & $ -00:38:10.1 $ & 0.10 & 21.23$\pm$0.115 & 20.88$\pm$0.038 & 20.46$\pm$0.028 & 20.32$\pm$0.036 & 20.59$\pm$0.165 & 0.02 & 1\phm{ 2}\\ 
F861:070 & 1.508 & $ 12:43:23.33 $ & $ -00:18:44.2 $ & 0.48 & 21.14$\pm$0.079 & 21.03$\pm$0.036 & 20.84$\pm$0.036 & 20.61$\pm$0.043 & 20.39$\pm$0.132 & 0.02 & 1\phm{ 2}\\ 
F861:068 & 1.534 & $ 12:43:26.17 $ & $ -00:26:51.3 $ & 1.11 & 21.83$\pm$0.212 & 21.62$\pm$0.053 & 21.25$\pm$0.057 & 21.22$\pm$0.070 & 21.24$\pm$0.238 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
F861:066 & 0.791 & $ 12:43:30.47 $ & $ -00:20:43.2 $ & 1.10 & 20.63$\pm$0.055 & 19.83$\pm$0.022 & 20.02$\pm$0.021 & 20.08$\pm$0.031 & 19.78$\pm$0.074 & 0.03 & 1\phm{ 2}\\ 
LBQS 1241+0107 & 0.788 & $ 12:44:11.55 $ & $ +00:50:38.5 $ & 0.12 & 18.27$\pm$0.073 & 17.93$\pm$0.015 & 17.88$\pm$0.01 & 17.93$\pm$0.014 & 17.87$\pm$0.041 & 0.01 & 1 2\\ 
LBQS 1241-0048 & 1.335 & $ 12:44:15.83 $ & $ -01:04:29.6 $ & 0.13 & 18.28$\pm$0.030 & 18.05$\pm$0.01 & 18.08$\pm$0.016 & 18.21$\pm$0.012 & 18.25$\pm$0.022 & 0.04 & 1 2\\ 
LBQS 1242+0006 & 2.075 & $ 12:45:24.60 $ & $ -00:09:38.1 $ & 0.23 & 18.10$\pm$0.033 & 18.12$\pm$0.011 & 17.96$\pm$0.012 & 17.80$\pm$0.012 & 17.59$\pm$0.033 & 0.01 & 1 2\\ 
LBQS 1243-0011 & 1.685 & $ 12:45:41.00 $ & $ -00:27:44.9 $ & 0.23 & 18.93$\pm$0.022 & 18.77$\pm$0.017 & 18.57$\pm$0.015 & 18.20$\pm$0.017 & 18.13$\pm$0.025 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 1243+0121 & 2.796 & $ 12:45:51.45 $ & $ +01:05:05.1 $ & 1.29 & 20.30$\pm$0.048 & 18.21$\pm$0.017 & 18.13$\pm$0.014 & 17.91$\pm$0.017 & 17.63$\pm$0.150 & 0.03 & 1\phm{ 2}\\ 
LBQS 1243-0026 & 0.644 & $ 12:46:13.14 $ & $ -00:42:33.0 $ & 1.17 & 17.18$\pm$0.023 & 16.90$\pm$0.021 & 16.99$\pm$0.024 & 16.84$\pm$0.019 & 16.86$\pm$0.014 & 0.03 & 1\phm{ 2}\\ 
UM 519 & 2.090 & $ 12:48:08.38 $ & $ -00:43:24.0 $ & 1.15 & 18.26$\pm$0.027 & 18.03$\pm$0.016 & 17.91$\pm$0.014 & 17.82$\pm$0.021 & 17.57$\pm$0.030 & 0.04 & 1\phm{ 2}\\ 
LBQS 1246+0032 & 2.302 & $ 12:48:59.66 $ & $ +00:15:45.5 $ & 0.01 & 18.91$\pm$0.137 & 18.25$\pm$0.018 & 18.30$\pm$0.014 & 18.08$\pm$0.013 & 17.69$\pm$0.028 & 0.02 & 1 2\\ 
LBQS 1249+0018 & 0.878 & $ 12:51:40.33 $ & $ +00:02:10.9 $ & 1.02 & 18.39$\pm$0.026 & 17.89$\pm$0.018 & 17.60$\pm$0.014 & 17.53$\pm$0.011 & 17.37$\pm$0.031 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
UN J1252+0053 & 1.688 & $ 12:52:43.87 $ & $ +00:53:20.1 $ & 0.17 & 18.55$\pm$0.033 & 18.33$\pm$0.020 & 18.16$\pm$0.028 & 17.86$\pm$0.027 & 17.93$\pm$0.034 & 0.02 & 1 2\\ 
LBQS 1250+0109 & 0.792 & $ 12:52:56.02 $ & $ +00:53:39.5 $ & 0.13 & 18.30$\pm$0.023 & 17.99$\pm$0.011 & 17.95$\pm$0.010 & 18.09$\pm$0.015 & 18.00$\pm$0.045 & 0.02 & 1 2\\ 
UM 524 & 2.381 & $ 12:54:54.80 $ & $ +01:00:07.9 $ & 0.32 & 18.97$\pm$0.031 & 18.31$\pm$0.012 & 18.37$\pm$0.016 & 18.28$\pm$0.017 & 17.96$\pm$0.025 & 0.02 & 1 2\\ 
EQS B1253-0002 & 0.717 & $ 12:55:50.31 $ & $ -00:18:31.0 $ & 0.10 & 18.17$\pm$0.029 & 17.84$\pm$0.014 & 17.88$\pm$0.029 & 18.01$\pm$0.030 & 17.91$\pm$0.026 & 0.03 & 1 2\\ 
SDSSp J130348.94+002010.5 & 3.640 & $ 13:03:48.94 $ & $ +00:20:10.5 $ & 0.06 & 24.56$\pm$0.533 & 20.87$\pm$0.033 & 18.95$\pm$0.014 & 18.71$\pm$0.015 & 18.32$\pm$0.043 & 0.02 & \phm{1 }2\\ 
\vspace{0.03in}
EQS B1305+0100 & 0.763 & $ 13:07:54.27 $ & $ +00:44:22.1 $ & 0.40 & 17.84$\pm$0.046 & 17.55$\pm$0.01 & 17.51$\pm$0.014 & 17.56$\pm$0.014 & 17.41$\pm$0.022 & 0.03 & 1\phm{ 2}\\ 
UM 545 & 2.110 & $ 13:08:01.36 $ & $ -00:04:56.8 $ & 2.38 & 18.83$\pm$0.066 & 18.71$\pm$0.025 & 18.52$\pm$0.040 & 18.38$\pm$0.019 & 18.12$\pm$0.026 & 0.02 & 1\phm{ 2}\\ 
SDSSp J131052.52-005533.4 & 4.150 & $ 13:10:52.51 $ & $ -00:55:33.3 $ & 0.22 & 23.25$\pm$0.710 & 20.86$\pm$0.033 & 18.88$\pm$0.013 & 18.84$\pm$0.013 & 18.82$\pm$0.037 & 0.03 & \phm{1 }2\\ 
LBQS 1308+0047 & 0.428 & $ 13:11:08.48 $ & $ +00:31:51.8 $ & 1.47 & 18.09$\pm$0.077 & 17.90$\pm$0.016 & 17.92$\pm$0.011 & 17.91$\pm$0.015 & 17.73$\pm$0.022 & 0.04 & 1\phm{ 2}\\ 
LBQS 1308+0109 & 1.075 & $ 13:11:21.15 $ & $ +00:53:19.5 $ & 0.88 & 18.15$\pm$0.045 & 17.90$\pm$0.015 & 17.62$\pm$0.010 & 17.64$\pm$0.017 & 17.76$\pm$0.028 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1308+0105 & 2.799 & $ 13:11:28.36 $ & $ +00:49:29.8 $ & 0.21 & 19.96$\pm$0.051 & 18.92$\pm$0.016 & 18.76$\pm$0.015 & 18.74$\pm$0.013 & 18.51$\pm$0.054 & 0.03 & 1 2\\ 
LBQS 1311+0121 & 1.526 & $ 13:13:52.84 $ & $ +01:05:11.1 $ & 0.03 & 19.35$\pm$0.056 & 19.19$\pm$0.015 & 18.98$\pm$0.013 & 18.71$\pm$0.016 & 18.69$\pm$0.043 & 0.03 & 1 2\\ 
LBQS 1313+0020 & 0.732 & $ 13:15:52.69 $ & $ +00:04:54.4 $ & 0.16 & 18.44$\pm$0.025 & 18.06$\pm$0.034 & 18.23$\pm$0.022 & 18.19$\pm$0.030 & 18.13$\pm$0.034 & 0.02 & 1 2\\ 
LBQS 1313+0111 & 1.572 & $ 13:15:58.97 $ & $ +00:55:11.2 $ & 0.06 & 19.25$\pm$0.040 & 19.07$\pm$0.017 & 18.92$\pm$0.012 & 18.69$\pm$0.021 & 18.68$\pm$0.036 & 0.04 & 1 2\\ 
LBQS 1313+0107 & 2.403 & $ 13:16:30.46 $ & $ +00:51:25.5 $ & 0.04 & 19.04$\pm$0.078 & 18.24$\pm$0.010 & 18.25$\pm$0.019 & 18.09$\pm$0.012 & 17.82$\pm$0.023 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1314-0008 & 1.742 & $ 13:16:48.00 $ & $ -00:24:33.7 $ & 0.18 & 18.51$\pm$0.076 & 18.32$\pm$0.026 & 18.24$\pm$0.019 & 17.98$\pm$0.023 & 17.94$\pm$0.037 & 0.02 & 1 2\\ 
LBQS 1314+0116 & 2.692 & $ 13:17:14.22 $ & $ +01:00:13.1 $ & 0.10 & 19.87$\pm$0.078 & 18.49$\pm$0.020 & 18.28$\pm$0.016 & 18.12$\pm$0.023 & 17.85$\pm$0.055 & 0.03 & 1 2\\ 
LBQS 1315+0002 & 0.918 & $ 13:17:44.92 $ & $ -00:12:50.7 $ & 0.28 & 18.47$\pm$0.062 & 18.07$\pm$0.025 & 17.85$\pm$0.025 & 17.86$\pm$0.017 & 17.68$\pm$0.061 & 0.02 & 1 2\\ 
LBQS 1315+0127 & 1.650 & $ 13:18:10.73 $ & $ +01:11:40.9 $ & 0.17 & 18.11$\pm$0.023 & 17.91$\pm$0.020 & 17.91$\pm$0.014 & 17.74$\pm$0.011 & 17.76$\pm$0.061 & 0.03 & 1 2\\ 
LBQS 1315+0014 & 0.889 & $ 13:18:17.78 $ & $ -00:01:46.3 $ & 1.23 & 19.55$\pm$0.030 & 19.28$\pm$0.017 & 19.23$\pm$0.016 & 19.31$\pm$0.021 & 19.13$\pm$0.049 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1316+0023 & 0.492 & $ 13:18:40.21 $ & $ +00:07:35.3 $ & 0.17 & 18.26$\pm$0.029 & 17.99$\pm$0.022 & 17.91$\pm$0.025 & 17.77$\pm$0.015 & 17.80$\pm$0.037 & 0.03 & 1 2\\ 
LBQS 1316+0103 & 0.392 & $ 13:18:43.86 $ & $ +00:47:32.1 $ & 0.13 & 18.50$\pm$0.035 & 18.50$\pm$0.011 & 18.52$\pm$0.011 & 18.44$\pm$0.017 & 17.95$\pm$0.027 & 0.03 & 1 2\\ 
LBQS 1316+0044 & 1.131 & $ 13:19:08.14 $ & $ +00:28:43.8 $ & 0.04 & 18.36$\pm$0.064 & 18.43$\pm$0.013 & 18.31$\pm$0.010 & 18.38$\pm$0.016 & 18.51$\pm$0.029 & 0.03 & 1 2\\ 
LBQS 1317-0033 & 0.890 & $ 13:19:38.76 $ & $ -00:49:40.1 $ & 0.09 & 17.82$\pm$0.078 & 17.66$\pm$0.024 & 17.55$\pm$0.012 & 17.58$\pm$0.024 & 17.43$\pm$0.047 & 0.02 & 1 2\\ 
LBQS 1317-0018 & 0.354 & $ 13:20:20.28 $ & $ -00:34:28.3 $ & 0.16 & 18.44$\pm$0.075 & 18.42$\pm$0.028 & 18.42$\pm$0.037 & 18.43$\pm$0.014 & 17.79$\pm$0.020 & 0.02 & 1 2\\ 
\vspace{0.03in}
LBQS 1318+0100 & 1.102 & $ 13:20:37.54 $ & $ +00:44:39.4 $ & 0.14 & 18.53$\pm$0.022 & 18.45$\pm$0.011 & 18.23$\pm$0.012 & 18.18$\pm$0.010 & 18.22$\pm$0.038 & 0.04 & 1 2\\ 
LBQS 1318-0006 & 1.588 & $ 13:21:08.63 $ & $ -00:22:13.8 $ & 0.24 & 18.80$\pm$0.086 & 18.60$\pm$0.017 & 18.58$\pm$0.016 & 18.39$\pm$0.016 & 18.51$\pm$0.029 & 0.02 & 1 2\\ 
SDSSp J132110.82+003821.7 & 4.700 & $ 13:21:10.82 $ & $ +00:38:21.7 $ & 0.05 & 23.28$\pm$0.445 & 23.27$\pm$0.195 & 21.45$\pm$0.067 & 20.04$\pm$0.034 & 20.05$\pm$0.100 & 0.03 & \phm{1 }2\\ 
LBQS 1319+0039 & 1.618 & $ 13:21:39.56 $ & $ +00:23:57.6 $ & 0.08 & 18.12$\pm$0.065 & 17.84$\pm$0.023 & 17.65$\pm$0.015 & 17.39$\pm$0.016 & 17.36$\pm$0.032 & 0.03 & 1 2\\ 
LBQS 1319-0019 & 1.154 & $ 13:21:48.13 $ & $ -00:35:16.9 $ & 0.17 & 18.75$\pm$0.079 & 18.64$\pm$0.016 & 18.47$\pm$0.015 & 18.52$\pm$0.030 & 18.66$\pm$0.064 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1319+0033 & 0.535 & $ 13:22:06.20 $ & $ +00:17:59.7 $ & 0.06 & 18.25$\pm$0.070 & 17.89$\pm$0.012 & 18.04$\pm$0.021 & 17.95$\pm$0.023 & 17.90$\pm$0.070 & 0.03 & 1 2\\ 
LBQS 1319+0110 & 2.151 & $ 13:22:14.82 $ & $ +00:54:19.9 $ & 0.07 & 18.75$\pm$0.027 & 18.44$\pm$0.022 & 18.27$\pm$0.015 & 18.22$\pm$0.018 & 18.02$\pm$0.030 & 0.02 & 1 2\\ 
LBQS 1320-0033 & 1.144 & $ 13:22:36.00 $ & $ -00:49:12.3 $ & 0.32 & 18.66$\pm$0.065 & 18.36$\pm$0.042 & 18.03$\pm$0.018 & 17.92$\pm$0.020 & 17.80$\pm$0.031 & 0.03 & 1\phm{ 2}\\ 
LBQS 1320+0048 & 1.968 & $ 13:23:14.50 $ & $ +00:32:50.9 $ & 0.16 & 19.11$\pm$0.067 & 19.24$\pm$0.030 & 19.21$\pm$0.025 & 18.97$\pm$0.024 & 18.85$\pm$0.041 & 0.03 & 1 2\\ 
LBQS 1320-0006 & 1.392 & $ 13:23:23.79 $ & $ -00:21:55.2 $ & 0.08 & 19.01$\pm$0.113 & 18.48$\pm$0.020 & 17.89$\pm$0.024 & 17.68$\pm$0.015 & 17.59$\pm$0.048 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1320+0103 & 1.784 & $ 13:23:33.04 $ & $ +00:47:50.3 $ & 0.03 & 17.94$\pm$0.035 & 17.90$\pm$0.023 & 17.71$\pm$0.015 & 17.37$\pm$0.020 & 17.27$\pm$0.018 & 0.03 & 1 2\\ 
LBQS 1324+0125 & 0.970 & $ 13:27:11.13 $ & $ +01:10:09.7 $ & 0.91 & 18.92$\pm$0.068 & 18.84$\pm$0.022 & 18.67$\pm$0.013 & 18.76$\pm$0.031 & 18.58$\pm$0.082 & 0.02 & 1\phm{ 2}\\ 
LBQS 1324+0126 & 0.868 & $ 13:27:24.04 $ & $ +01:11:23.9 $ & 0.14 & 18.33$\pm$0.062 & 18.19$\pm$0.013 & 18.06$\pm$0.016 & 18.10$\pm$0.017 & 17.89$\pm$0.058 & 0.03 & 1 2\\ 
LBQS 1325+0027 & 2.524 & $ 13:27:50.45 $ & $ +00:11:56.9 $ & 0.17 & 19.35$\pm$0.037 & 18.66$\pm$0.021 & 18.37$\pm$0.017 & 18.18$\pm$0.021 & 17.92$\pm$0.050 & 0.03 & 1 2\\ 
LBQS 1325-0038 & 0.959 & $ 13:28:11.36 $ & $ -00:53:43.1 $ & 0.07 & 19.07$\pm$0.061 & 18.92$\pm$0.011 & 18.73$\pm$0.013 & 18.77$\pm$0.011 & 18.65$\pm$0.033 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1327+0055 & 2.298 & $ 13:29:44.36 $ & $ +00:40:04.6 $ & 1.01 & 18.54$\pm$0.022 & 17.93$\pm$0.01 & 17.88$\pm$0.01 & 17.86$\pm$0.021 & 17.70$\pm$0.020 & 0.03 & 1\phm{ 2}\\ 
LBQS 1328+0047 & 1.475 & $ 13:30:52.37 $ & $ +00:32:18.3 $ & 0.15 & 18.39$\pm$0.050 & 18.28$\pm$0.022 & 18.17$\pm$0.014 & 18.02$\pm$0.018 & 18.03$\pm$0.028 & 0.03 & 1 2\\ 
LBQS 1329+0018 & 2.351 & $ 13:32:15.04 $ & $ +00:02:52.6 $ & 0.87 & 19.21$\pm$0.025 & 18.51$\pm$0.037 & 18.31$\pm$0.015 & 18.24$\pm$0.013 & 18.00$\pm$0.050 & 0.02 & 1\phm{ 2}\\ 
LBQS 1329-0007 & 0.960 & $ 13:32:31.09 $ & $ -00:23:18.2 $ & 0.22 & 18.47$\pm$0.063 & 18.29$\pm$0.013 & 18.14$\pm$0.013 & 18.26$\pm$0.020 & 18.12$\pm$0.059 & 0.04 & 1 2\\ 
{[MMB90]} 133021.15+010814.0 & 3.510 & $ 13:32:54.51 $ & $ +00:52:50.6 $ & 1.71 & 23.82$\pm$0.405 & 19.15$\pm$0.028 & 18.33$\pm$0.016 & 18.12$\pm$0.018 & 18.07$\pm$0.056 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1330+0113 & 1.509 & $ 13:33:21.90 $ & $ +00:58:24.3 $ & 0.04 & 18.35$\pm$0.030 & 18.22$\pm$0.027 & 18.01$\pm$0.016 & 17.79$\pm$0.018 & 17.85$\pm$0.056 & 0.03 & 1 2\\ 
LBQS 1332-0045 & 0.672 & $ 13:35:26.00 $ & $ -01:00:28.1 $ & 0.09 & 17.51$\pm$0.021 & 17.31$\pm$0.01 & 17.31$\pm$0.01 & 17.18$\pm$0.01 & 17.20$\pm$0.022 & 0.03 & 1 2\\ 
LBQS 1334-0033 & 2.801 & $ 13:36:47.15 $ & $ -00:48:57.1 $ & 1.15 & 18.26$\pm$0.058 & 17.48$\pm$0.016 & 17.50$\pm$0.055 & 17.46$\pm$0.035 & 17.26$\pm$0.037 & 0.03 & 1\phm{ 2}\\ 
LBQS 1334-0005 & 0.295 & $ 13:36:49.11 $ & $ -00:20:57.4 $ & 0.17 & 18.15$\pm$0.094 & 18.19$\pm$0.031 & 18.11$\pm$0.019 & 18.13$\pm$0.033 & 17.64$\pm$0.027 & 0.03 & 1 2\\ 
LBQS 1334+0053 & 0.647 & $ 13:37:22.59 $ & $ +00:38:11.5 $ & 0.21 & 19.26$\pm$0.034 & 18.88$\pm$0.012 & 19.03$\pm$0.017 & 18.99$\pm$0.021 & 19.08$\pm$0.056 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1334+0113 & 0.330 & $ 13:37:26.48 $ & $ +00:58:28.7 $ & 0.11 & 18.18$\pm$0.041 & 18.28$\pm$0.021 & 18.14$\pm$0.019 & 18.09$\pm$0.025 & 17.57$\pm$0.081 & 0.03 & 1 2\\ 
{[HB89]} 1335+005NED01 & 0.336 & $ 13:37:49.84 $ & $ +00:16:52.6 $ & 1.09 & 21.06$\pm$0.080 & 20.30$\pm$0.022 & 19.59$\pm$0.020 & 19.66$\pm$0.024 & 19.23$\pm$0.114 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 1335+005NED02 & 2.163 & $ 13:38:23.04 $ & $ +00:16:12.0 $ & 0.16 & 18.79$\pm$0.032 & 18.60$\pm$0.022 & 18.50$\pm$0.014 & 18.37$\pm$0.020 & 18.20$\pm$0.059 & 0.03 & 1 2\\ 
{[HB89]} 1335+005NED03 & 1.014 & $ 13:38:28.31 $ & $ +00:17:32.4 $ & 0.44 & 19.59$\pm$0.037 & 19.43$\pm$0.024 & 19.22$\pm$0.017 & 19.34$\pm$0.024 & 19.30$\pm$0.080 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1336+006NED01 & 2.103 & $ 13:38:39.80 $ & $ +00:23:32.4 $ & 0.37 & 20.87$\pm$0.067 & 20.69$\pm$0.031 & 20.71$\pm$0.037 & 20.51$\pm$0.046 & 20.51$\pm$0.177 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1336+007 & 1.953 & $ 13:38:56.85 $ & $ +00:27:18.4 $ & 0.04 & 19.05$\pm$0.021 & 18.94$\pm$0.018 & 18.86$\pm$0.012 & 18.69$\pm$0.015 & 18.54$\pm$0.030 & 0.03 & 1 2\\ 
{[HB89]} 1336+004NED01 & 1.648 & $ 13:38:59.10 $ & $ +00:11:30.0 $ & 1.03 & 20.35$\pm$0.130 & 20.11$\pm$0.018 & 20.01$\pm$0.025 & 19.63$\pm$0.029 & 19.69$\pm$0.081 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1336+004NED02 & 2.242 & $ 13:39:04.03 $ & $ +00:09:45.0 $ & 0.43 & 21.14$\pm$0.142 & 20.65$\pm$0.023 & 20.85$\pm$0.036 & 20.63$\pm$0.043 & 20.43$\pm$0.138 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1336+004NED03 & 1.050 & $ 13:39:04.86 $ & $ +00:10:11.3 $ & 0.98 & 20.33$\pm$0.130 & 20.33$\pm$0.020 & 20.06$\pm$0.025 & 20.15$\pm$0.034 & 20.56$\pm$0.152 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1336+001 & 1.062 & $ 13:39:06.78 $ & $ -00:04:23.7 $ & 1.29 & 19.60$\pm$0.066 & 19.37$\pm$0.024 & 19.24$\pm$0.014 & 19.24$\pm$0.029 & 19.14$\pm$0.103 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1336-000 & 1.808 & $ 13:39:34.24 $ & $ -00:16:35.5 $ & 1.05 & 20.78$\pm$0.057 & 18.70$\pm$0.036 & 17.58$\pm$0.019 & 17.17$\pm$0.024 & 16.81$\pm$0.066 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 1337+004NED01 & 2.122 & $ 13:39:39.02 $ & $ +00:10:21.9 $ & 0.27 & 19.37$\pm$0.106 & 19.23$\pm$0.023 & 19.11$\pm$0.025 & 18.76$\pm$0.019 & 18.44$\pm$0.066 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 1337+004NED02 & 1.880 & $ 13:39:45.37 $ & $ +00:09:46.3 $ & 0.22 & 19.27$\pm$0.106 & 19.22$\pm$0.023 & 19.21$\pm$0.025 & 18.94$\pm$0.019 & 18.82$\pm$0.070 & 0.04 & 1 2\\ 
{[HB89]} 1337+005 & 1.906 & $ 13:40:31.37 $ & $ +00:15:07.8 $ & 0.33 & 18.61$\pm$0.018 & 18.68$\pm$0.017 & 18.74$\pm$0.013 & 18.50$\pm$0.017 & 18.48$\pm$0.080 & 0.03 & 1 2\\ 
LBQS 1338-0030 & 0.388 & $ 13:40:44.52 $ & $ -00:45:16.6 $ & 0.09 & 17.26$\pm$0.144 & 17.20$\pm$0.026 & 17.32$\pm$0.016 & 17.36$\pm$0.024 & 16.95$\pm$0.042 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 1338-0038 & 0.237 & $ 13:41:13.93 $ & $ -00:53:15.0 $ & 0.11 & 17.66$\pm$0.016 & 17.74$\pm$0.014 & 17.54$\pm$0.01 & 17.10$\pm$0.01 & 17.28$\pm$0.017 & 0.02 & 1 2\\ 
F864:137 & 0.169 & $ 13:42:30.42 $ & $ -00:07:09.8 $ & 1.19 & 21.97$\pm$0.147 & 21.01$\pm$0.034 & 20.68$\pm$0.036 & 20.53$\pm$0.041 & 20.33$\pm$0.134 & 0.03 & 1\phm{ 2}\\ 
F864:093 & 0.378 & $ 13:42:32.95 $ & $ -00:15:50.6 $ & 0.84 & 20.48$\pm$0.045 & 20.05$\pm$0.026 & 19.75$\pm$0.022 & 19.70$\pm$0.024 & 19.68$\pm$0.061 & 0.03 & 1\phm{ 2}\\ 
F864:094 & 2.439 & $ 13:42:33.09 $ & $ -00:07:52.5 $ & 0.55 & 20.77$\pm$0.069 & 20.01$\pm$0.023 & 19.90$\pm$0.025 & 19.80$\pm$0.024 & 19.49$\pm$0.086 & 0.03 & 1\phm{ 2}\\ 
F864:076 & 0.515 & $ 13:42:33.71 $ & $ -00:11:48.0 $ & 0.10 & 19.41$\pm$0.048 & 19.01$\pm$0.020 & 19.13$\pm$0.021 & 18.93$\pm$0.018 & 18.81$\pm$0.071 & 0.03 & 1 2\\ 
\vspace{0.03in}
F864:169 & 1.717 & $ 13:42:37.81 $ & $ -00:15:22.6 $ & 1.46 & 21.78$\pm$0.111 & 20.90$\pm$0.033 & 20.39$\pm$0.027 & 19.93$\pm$0.027 & 19.74$\pm$0.064 & 0.03 & 1\phm{ 2}\\ 
F864:115 & 1.754 & $ 13:42:38.01 $ & $ -00:09:27.6 $ & 1.41 & 21.43$\pm$0.100 & 21.10$\pm$0.036 & 21.26$\pm$0.053 & 20.85$\pm$0.053 & 20.94$\pm$0.206 & 0.03 & 1\phm{ 2}\\ 
LBQS 1340-0020 & 0.788 & $ 13:42:46.26 $ & $ -00:35:43.7 $ & 0.04 & 18.27$\pm$0.035 & 18.12$\pm$0.014 & 18.19$\pm$0.037 & 18.38$\pm$0.021 & 18.24$\pm$0.047 & 0.03 & 1 2\\ 
LBQS 1340-0038 & 0.326 & $ 13:42:51.61 $ & $ -00:53:45.3 $ & 0.15 & 16.90$\pm$0.024 & 16.90$\pm$0.013 & 16.88$\pm$0.012 & 17.06$\pm$0.020 & 16.51$\pm$0.016 & 0.04 & 1 2\\ 
F864:072 & 0.803 & $ 13:42:56.52 $ & $ +00:00:57.3 $ & 0.01 & 19.37$\pm$0.174 & 18.92$\pm$0.021 & 18.85$\pm$0.029 & 19.05$\pm$0.035 & 18.88$\pm$0.043 & 0.03 & 1 2\\ 
\vspace{0.03in}
F864:162 & 1.507 & $ 13:42:58.94 $ & $ -00:23:36.9 $ & 0.94 & 23.30$\pm$0.340 & 22.33$\pm$0.078 & 21.92$\pm$0.077 & 21.54$\pm$0.079 & 20.84$\pm$0.152 & 0.03 & 1\phm{ 2}\\ 
LBQS 1340+0107 & 1.067 & $ 13:42:59.05 $ & $ +00:51:57.7 $ & 0.10 & 17.95$\pm$0.102 & 17.72$\pm$0.025 & 17.55$\pm$0.013 & 17.58$\pm$0.022 & 17.61$\pm$0.087 & 0.03 & 1 2\\ 
F864:124 & 2.386 & $ 13:43:01.27 $ & $ -00:14:09.6 $ & 1.71 & 21.28$\pm$0.077 & 20.34$\pm$0.027 & 20.26$\pm$0.026 & 20.15$\pm$0.031 & 19.86$\pm$0.070 & 0.03 & 1\phm{ 2}\\ 
F864:082 & 2.053 & $ 13:43:01.58 $ & $ -00:29:50.6 $ & 0.50 & 20.18$\pm$0.047 & 20.07$\pm$0.021 & 20.02$\pm$0.029 & 19.95$\pm$0.033 & 19.71$\pm$0.075 & 0.03 & 1\phm{ 2}\\ 
F864:119 & 0.667 & $ 13:43:13.37 $ & $ -00:05:01.2 $ & 2.02 & 21.52$\pm$0.101 & 20.98$\pm$0.037 & 20.78$\pm$0.035 & 20.23$\pm$0.033 & 19.83$\pm$0.082 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
F864:114 & 1.976 & $ 13:43:22.03 $ & $ +00:00:10.1 $ & 0.43 & 20.47$\pm$0.116 & 20.34$\pm$0.021 & 20.33$\pm$0.030 & 20.06$\pm$0.033 & 19.96$\pm$0.109 & 0.02 & 1\phm{ 2}\\ 
F864:102 & 1.886 & $ 13:43:24.28 $ & $ -00:20:29.7 $ & 0.45 & 19.92$\pm$0.039 & 19.90$\pm$0.029 & 19.86$\pm$0.021 & 19.56$\pm$0.022 & 19.48$\pm$0.077 & 0.03 & 1\phm{ 2}\\ 
F864:080 & 1.513 & $ 13:43:25.84 $ & $ -00:16:12.2 $ & 0.07 & 19.51$\pm$0.035 & 19.24$\pm$0.027 & 19.03$\pm$0.018 & 18.80$\pm$0.018 & 18.77$\pm$0.066 & 0.03 & 1 2\\ 
RX J1343.4+0001 & 2.347 & $ 13:43:29.22 $ & $ +00:01:32.8 $ & 0.35 & 22.40$\pm$0.217 & 21.54$\pm$0.040 & 21.12$\pm$0.044 & 20.72$\pm$0.045 & 20.22$\pm$0.126 & 0.02 & 1\phm{ 2}\\ 
F864:081 & 1.055 & $ 13:43:47.58 $ & $ -00:23:36.3 $ & 0.78 & 20.27$\pm$0.042 & 20.07$\pm$0.026 & 19.70$\pm$0.026 & 19.74$\pm$0.021 & 19.82$\pm$0.079 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
F864:097 & 1.140 & $ 13:43:53.48 $ & $ -00:05:20.0 $ & 1.18 & 20.64$\pm$0.060 & 20.66$\pm$0.025 & 20.39$\pm$0.028 & 20.33$\pm$0.036 & 20.57$\pm$0.149 & 0.02 & 1\phm{ 2}\\ 
F864:113 & 1.410 & $ 13:43:59.90 $ & $ +00:00:46.1 $ & 0.07 & 20.20$\pm$0.091 & 20.14$\pm$0.019 & 19.97$\pm$0.019 & 19.89$\pm$0.026 & 19.86$\pm$0.087 & 0.03 & 1\phm{ 2}\\ 
F864:108 & 1.188 & $ 13:44:12.29 $ & $ -00:24:47.2 $ & 0.84 & 19.88$\pm$0.036 & 19.81$\pm$0.025 & 19.64$\pm$0.026 & 19.66$\pm$0.020 & 19.66$\pm$0.073 & 0.03 & 1\phm{ 2}\\ 
F864:112 & 1.884 & $ 13:44:20.89 $ & $ +00:02:27.0 $ & 1.06 & 20.43$\pm$0.098 & 20.27$\pm$0.021 & 20.26$\pm$0.027 & 20.00$\pm$0.024 & 19.69$\pm$0.072 & 0.03 & 1\phm{ 2}\\ 
F864:158 & 2.235 & $ 13:44:23.95 $ & $ -00:28:46.4 $ & 1.00 & 22.15$\pm$0.189 & 21.47$\pm$0.049 & 21.61$\pm$0.073 & 21.20$\pm$0.073 & 21.12$\pm$0.247 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
F864:148 & 1.767 & $ 13:44:24.54 $ & $ -00:24:12.7 $ & 0.90 & 21.38$\pm$0.086 & 21.25$\pm$0.033 & 21.32$\pm$0.049 & 20.96$\pm$0.050 & 21.18$\pm$0.194 & 0.02 & 1\phm{ 2}\\ 
F864:069 & 1.373 & $ 13:44:27.91 $ & $ -00:30:28.6 $ & 1.76 & 19.26$\pm$0.031 & 19.09$\pm$0.025 & 18.58$\pm$0.020 & 18.54$\pm$0.011 & 18.54$\pm$0.056 & 0.02 & 1\phm{ 2}\\ 
F864:111 & 0.852 & $ 13:44:54.64 $ & $ -00:19:07.6 $ & 0.74 & 20.94$\pm$0.059 & 20.59$\pm$0.031 & 20.44$\pm$0.031 & 20.45$\pm$0.043 & 20.28$\pm$0.098 & 0.03 & 1\phm{ 2}\\ 
LBQS 1342-0000 & 0.245 & $ 13:44:59.44 $ & $ -00:15:59.5 $ & 0.10 & 17.71$\pm$0.015 & 17.69$\pm$0.025 & 17.58$\pm$0.021 & 17.44$\pm$0.030 & 17.44$\pm$0.041 & 0.03 & 1 2\\ 
LBQS 1343-0008 & 1.097 & $ 13:45:47.87 $ & $ -00:23:23.4 $ & 0.11 & 18.00$\pm$0.041 & 17.74$\pm$0.039 & 17.42$\pm$0.027 & 17.44$\pm$0.018 & 17.41$\pm$0.022 & 0.03 & 1 2\\ 
\vspace{0.03in}
{[HB89]} 1343+012 & 0.487 & $ 13:46:14.99 $ & $ +00:57:06.1 $ & 1.38 & 19.57$\pm$0.111 & 19.43$\pm$0.021 & 19.65$\pm$0.019 & 19.43$\pm$0.021 & 19.18$\pm$0.048 & 0.03 & 1\phm{ 2}\\ 
LBQS 1345-0000 & 0.553 & $ 13:47:51.71 $ & $ -00:15:18.4 $ & 0.09 & 18.14$\pm$0.041 & 17.89$\pm$0.025 & 18.05$\pm$0.020 & 17.98$\pm$0.014 & 18.02$\pm$0.032 & 0.03 & 1 2\\ 
SDSSp J134755.68+003935.1 & 3.800 & $ 13:47:55.67 $ & $ +00:39:35.1 $ & 0.08 & 23.97$\pm$0.454 & 20.52$\pm$0.022 & 19.47$\pm$0.013 & 19.36$\pm$0.025 & 19.35$\pm$0.053 & 0.03 & \phm{1 }2\\ 
LBQS 1346+0121A & 1.949 & $ 13:48:34.97 $ & $ +01:06:26.2 $ & 0.06 & 18.31$\pm$0.020 & 18.25$\pm$0.019 & 18.14$\pm$0.020 & 17.98$\pm$0.026 & 17.89$\pm$0.048 & 0.03 & 1 2\\ 
{[HB89]} 1346+001 & 3.268 & $ 13:49:17.79 $ & $ -00:07:02.2 $ & 0.80 & 19.66$\pm$0.102 & 18.73$\pm$0.025 & 18.42$\pm$0.025 & 18.28$\pm$0.022 & 18.29$\pm$0.031 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1346+0007 & 1.128 & $ 13:49:22.12 $ & $ -00:06:57.7 $ & 0.39 & 18.91$\pm$0.100 & 18.54$\pm$0.025 & 18.30$\pm$0.025 & 18.25$\pm$0.022 & 18.21$\pm$0.030 & 0.04 & 1\phm{ 2}\\ 
LBQS 1347-0026 & 0.516 & $ 13:49:34.31 $ & $ -00:41:02.9 $ & 0.21 & 18.13$\pm$0.128 & 17.81$\pm$0.018 & 17.91$\pm$0.018 & 17.72$\pm$0.021 & 17.65$\pm$0.030 & 0.03 & 1 2\\ 
1RXS J134948.2-010619 & 0.599 & $ 13:49:48.40 $ & $ -01:06:21.8 $ & 0.09 & 16.98$\pm$0.053 & 16.41$\pm$0.023 & 16.32$\pm$0.01 & 16.10$\pm$0.01 & 16.17$\pm$0.01 & 0.04 & 1 2\\ 
LBQS 1348-0054 & 1.479 & $ 13:50:44.67 $ & $ -01:08:59.2 $ & 0.06 & 18.43$\pm$0.047 & 18.20$\pm$0.01 & 17.95$\pm$0.035 & 17.72$\pm$0.012 & 17.69$\pm$0.030 & 0.05 & 1 2\\ 
PKS 1348+007 & 2.084 & $ 13:51:04.43 $ & $ +00:31:19.5 $ & 0.62 & 22.74$\pm$0.228 & 22.36$\pm$0.085 & 22.43$\pm$0.118 & 22.17$\pm$0.156 & 21.60$\pm$0.349 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1348+0118 & 1.085 & $ 13:51:28.32 $ & $ +01:03:38.6 $ & 0.18 & 17.49$\pm$0.023 & 17.26$\pm$0.016 & 17.02$\pm$0.020 & 17.03$\pm$0.014 & 17.09$\pm$0.047 & 0.03 & 1 2\\ 
UM 617 & 1.444 & $ 13:51:50.49 $ & $ -00:07:38.8 $ & 0.28 & 16.97$\pm$0.151 & 16.88$\pm$0.044 & 16.72$\pm$0.033 & 16.60$\pm$0.027 & 16.65$\pm$0.077 & 0.04 & 1 2\\ 
LBQS 1349+0057 & 1.158 & $ 13:52:32.58 $ & $ +00:42:52.5 $ & 0.02 & 18.44$\pm$0.023 & 18.21$\pm$0.01 & 17.90$\pm$0.010 & 17.86$\pm$0.013 & 17.90$\pm$0.027 & 0.04 & 1 2\\ 
LBQS 1350+0052 & 0.485 & $ 13:52:52.15 $ & $ +00:37:58.6 $ & 0.10 & 18.37$\pm$0.023 & 18.05$\pm$0.01 & 18.09$\pm$0.011 & 17.93$\pm$0.014 & 17.92$\pm$0.026 & 0.04 & 1 2\\ 
PG 1352+011 & 1.117 & $ 13:54:58.68 $ & $ +00:52:10.9 $ & 0.94 & 16.27$\pm$0.075 & 16.08$\pm$0.014 & 15.89$\pm$0.036 & 15.93$\pm$0.015 & 15.98$\pm$0.042 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 1352-007 & 0.895 & $ 13:55:25.66 $ & $ -00:57:40.6 $ & 0.11 & 19.02$\pm$0.020 & 18.76$\pm$0.016 & 18.66$\pm$0.01 & 18.82$\pm$0.013 & 18.65$\pm$0.031 & 0.05 & 1 2\\ 
DMS 0726 14n & 1.340 & $ 14:00:44.04 $ & $ -00:54:10.4 $ & 0.68 & 21.78$\pm$0.116 & 21.85$\pm$0.066 & 21.36$\pm$0.053 & 21.17$\pm$0.071 & 21.02$\pm$0.219 & 0.05 & 1\phm{ 2}\\ 
DMS 1358-0047 & 2.040 & $ 14:00:51.73 $ & $ -01:02:11.1 $ & 0.95 & 20.59$\pm$0.041 & 20.56$\pm$0.025 & 20.57$\pm$0.029 & 20.25$\pm$0.034 & 20.08$\pm$0.105 & 0.05 & 1\phm{ 2}\\ 
DMS 1358-0052 & 0.850 & $ 14:00:57.02 $ & $ -01:06:47.0 $ & 1.00 & 20.38$\pm$0.044 & 20.22$\pm$0.021 & 20.05$\pm$0.020 & 19.75$\pm$0.028 & 19.67$\pm$0.064 & 0.05 & 1\phm{ 2}\\ 
DMS 1358-0054 & 2.810 & $ 14:01:02.18 $ & $ -01:08:44.3 $ & 0.72 & 21.88$\pm$0.137 & 20.67$\pm$0.027 & 20.53$\pm$0.027 & 20.43$\pm$0.040 & 20.16$\pm$0.095 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
DMS 1175 14n & 0.928 & $ 14:01:03.31 $ & $ -00:50:30.8 $ & 0.28 & 18.60$\pm$0.023 & 18.42$\pm$0.01 & 18.32$\pm$0.01 & 18.44$\pm$0.010 & 18.45$\pm$0.028 & 0.04 & 1 2\\ 
EQS B1358+0058 & 0.667 & $ 14:01:04.87 $ & $ +00:43:32.6 $ & 0.08 & 17.63$\pm$0.075 & 17.29$\pm$0.01 & 17.27$\pm$0.017 & 17.09$\pm$0.022 & 17.04$\pm$0.023 & 0.04 & 1 2\\ 
UM 627 & 1.865 & $ 14:01:10.81 $ & $ -00:13:03.7 $ & 0.37 & 16.81$\pm$0.025 & 16.64$\pm$0.025 & 16.75$\pm$0.016 & 16.53$\pm$0.030 & 16.48$\pm$0.054 & 0.05 & 1\phm{ 2}\\ 
DMS 1358-0100 & 0.820 & $ 14:01:11.07 $ & $ -01:15:19.7 $ & 0.59 & 21.32$\pm$0.086 & 20.98$\pm$0.034 & 20.76$\pm$0.041 & 20.73$\pm$0.047 & 20.46$\pm$0.127 & 0.05 & 1\phm{ 2}\\ 
DMS 1358-0031 & 2.522 & $ 14:01:14.29 $ & $ -00:45:37.0 $ & 0.17 & 19.32$\pm$0.038 & 18.84$\pm$0.022 & 18.73$\pm$0.016 & 18.72$\pm$0.015 & 18.45$\pm$0.026 & 0.05 & 1 2\\ 
\vspace{0.03in}
DMS 1358-0050 & 1.340 & $ 14:01:21.63 $ & $ -01:04:50.8 $ & 0.47 & 21.50$\pm$0.101 & 21.52$\pm$0.052 & 21.21$\pm$0.046 & 21.13$\pm$0.063 & 20.93$\pm$0.177 & 0.05 & 1\phm{ 2}\\ 
DMS 1359-0030 & 0.860 & $ 14:01:35.26 $ & $ -00:45:17.3 $ & 0.97 & 20.96$\pm$0.078 & 20.83$\pm$0.033 & 20.70$\pm$0.033 & 20.53$\pm$0.039 & 20.24$\pm$0.097 & 0.05 & 1\phm{ 2}\\ 
DMS 1359-0056 & 1.850 & $ 14:01:40.23 $ & $ -01:11:18.3 $ & 0.88 & 22.18$\pm$0.177 & 22.24$\pm$0.095 & 22.58$\pm$0.144 & 21.85$\pm$0.121 & 21.58$\pm$0.300 & 0.05 & 1\phm{ 2}\\ 
DMS 1076 14n & 1.140 & $ 14:01:45.20 $ & $ -00:51:11.5 $ & 0.53 & 20.32$\pm$0.041 & 20.22$\pm$0.020 & 19.98$\pm$0.018 & 20.01$\pm$0.027 & 20.09$\pm$0.099 & 0.04 & 1\phm{ 2}\\ 
UM 629 & 2.465 & $ 14:03:23.39 $ & $ -00:06:06.9 $ & 0.03 & 18.66$\pm$0.071 & 17.98$\pm$0.014 & 17.95$\pm$0.012 & 17.90$\pm$0.011 & 17.67$\pm$0.037 & 0.05 & 1 2\\ 
\vspace{0.03in}
SDSSp J140554.07-000037.0 & 3.650 & $ 14:05:54.07 $ & $ -00:00:37.0 $ & 0.07 & 23.59$\pm$0.453 & 20.15$\pm$0.025 & 18.79$\pm$0.023 & 18.54$\pm$0.029 & 18.31$\pm$0.045 & 0.05 & \phm{1 }2\\ 
UM 638 & 1.960 & $ 14:08:17.56 $ & $ -01:14:32.1 $ & 0.68 & 18.13$\pm$0.027 & 18.00$\pm$0.012 & 17.94$\pm$0.010 & 17.68$\pm$0.01 & 17.62$\pm$0.030 & 0.06 & 1\phm{ 2}\\ 
UM 645 & 2.262 & $ 14:11:23.52 $ & $ +00:42:53.0 $ & 0.13 & 18.77$\pm$0.037 & 18.18$\pm$0.010 & 18.16$\pm$0.012 & 17.98$\pm$0.026 & 17.77$\pm$0.027 & 0.04 & 1 2\\ 
SDSSp J141205.78-010152.6 & 3.730 & $ 14:12:05.80 $ & $ -01:01:52.7 $ & 0.39 & 23.52$\pm$0.513 & 20.61$\pm$0.028 & 19.44$\pm$0.014 & 19.25$\pm$0.016 & 18.95$\pm$0.047 & 0.06 & \phm{1 }2\\ 
SDSSp J141315.36+000032.1 & 4.090 & $ 14:13:15.36 $ & $ +00:00:32.4 $ & 0.26 & 23.80$\pm$0.564 & 21.43$\pm$0.044 & 19.79$\pm$0.026 & 19.75$\pm$0.024 & 19.73$\pm$0.104 & 0.04 & \phm{1 }2\\ 
\vspace{0.03in}
SDSSp J141332.35-004909.7 & 4.140 & $ 14:13:32.35 $ & $ -00:49:09.6 $ & 0.10 & 25.46$\pm$0.872 & 21.14$\pm$0.038 & 19.59$\pm$0.023 & 19.30$\pm$0.018 & 19.05$\pm$0.052 & 0.05 & \phm{1 }2\\ 
EQS B1413+0107 & 1.041 & $ 14:15:49.71 $ & $ +00:53:56.5 $ & 0.15 & 17.54$\pm$0.106 & 17.21$\pm$0.015 & 16.87$\pm$0.011 & 16.93$\pm$0.025 & 16.86$\pm$0.077 & 0.04 & 1 2\\ 
EQS B1420-0053 & 0.717 & $ 14:22:40.36 $ & $ -01:06:46.1 $ & 0.16 & 17.82$\pm$0.022 & 17.44$\pm$0.01 & 17.63$\pm$0.023 & 17.45$\pm$0.013 & 17.29$\pm$0.016 & 0.04 & 1 2\\ 
SDSSp J142329.98+004138.4 & 3.760 & $ 14:23:29.99 $ & $ +00:41:38.4 $ & 0.08 & 23.87$\pm$0.376 & 20.80$\pm$0.028 & 19.51$\pm$0.016 & 19.49$\pm$0.020 & 19.41$\pm$0.054 & 0.03 & \phm{1 }2\\ 
{[VCV96]} Q 1421-0013 & 0.151 & $ 14:24:03.81 $ & $ -00:26:58.1 $ & 0.13 & 16.44$\pm$0.022 & 16.34$\pm$0.018 & 16.22$\pm$0.024 & 15.85$\pm$0.012 & 15.98$\pm$0.033 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
EQS B1421+0108 & 1.059 & $ 14:24:30.42 $ & $ +00:54:59.2 $ & 0.02 & 18.01$\pm$0.131 & 17.94$\pm$0.024 & 17.78$\pm$0.027 & 17.87$\pm$0.020 & 17.90$\pm$0.053 & 0.03 & 1 2\\ 
EQS B1423-0013 & 1.075 & $ 14:26:00.22 $ & $ -00:27:00.4 $ & 0.16 & 17.99$\pm$0.145 & 17.77$\pm$0.018 & 17.59$\pm$0.021 & 17.49$\pm$0.027 & 17.47$\pm$0.073 & 0.05 & 1 2\\ 
SDSSp J142647.82+002740.4 & 3.690 & $ 14:26:47.80 $ & $ +00:27:40.0 $ & 0.45 & 22.38$\pm$0.206 & 20.55$\pm$0.022 & 19.40$\pm$0.015 & 19.36$\pm$0.029 & 19.25$\pm$0.048 & 0.04 & \phm{1 }2\\ 
EQS B1424-0007 & 0.629 & $ 14:26:58.58 $ & $ -00:20:56.4 $ & 0.15 & 17.15$\pm$0.068 & 16.72$\pm$0.014 & 16.84$\pm$0.029 & 16.78$\pm$0.016 & 16.88$\pm$0.036 & 0.04 & 1 2\\ 
LBQS 1429-0100 & 0.657 & $ 14:31:41.90 $ & $ -01:13:30.6 $ & 0.07 & 17.76$\pm$0.018 & 17.42$\pm$0.012 & 17.55$\pm$0.010 & 17.52$\pm$0.015 & 17.56$\pm$0.025 & 0.05 & 1 2\\ 
\vspace{0.03in}
LBQS 1429-0036 & 1.190 & $ 14:31:43.80 $ & $ -00:50:11.5 $ & 0.06 & 18.54$\pm$0.028 & 18.25$\pm$0.020 & 18.05$\pm$0.033 & 17.90$\pm$0.013 & 17.94$\pm$0.034 & 0.04 & 1 2\\ 
LBQS 1429+0127 & 1.094 & $ 14:31:49.41 $ & $ +01:14:29.9 $ & 0.12 & 18.31$\pm$0.055 & 18.23$\pm$0.016 & 18.08$\pm$0.018 & 18.11$\pm$0.018 & 18.19$\pm$0.040 & 0.04 & 1 2\\ 
LBQS 1429-0053 & 2.089 & $ 14:32:29.25 $ & $ -01:06:16.1 $ & 0.11 & 18.06$\pm$0.013 & 17.91$\pm$0.01 & 17.82$\pm$0.016 & 17.57$\pm$0.010 & 17.25$\pm$0.035 & 0.05 & 1 2\\ 
LBQS 1429-0039B & 0.362 & $ 14:32:30.99 $ & $ -00:52:29.0 $ & 0.06 & 19.69$\pm$0.028 & 19.44$\pm$0.014 & 19.02$\pm$0.013 & 18.83$\pm$0.018 & 18.33$\pm$0.026 & 0.04 & 1 2\\ 
LBQS 1430-0046 & 1.023 & $ 14:32:44.44 $ & $ -00:59:15.1 $ & 0.03 & 17.80$\pm$0.023 & 17.57$\pm$0.01 & 17.26$\pm$0.01 & 17.26$\pm$0.01 & 17.31$\pm$0.025 & 0.05 & 1 2\\ 
\vspace{0.03in}
LBQS 1430-0041 & 1.116 & $ 14:33:21.42 $ & $ -00:54:45.8 $ & 1.84 & 16.84$\pm$0.022 & 16.62$\pm$0.01 & 16.48$\pm$0.01 & 16.52$\pm$0.013 & 16.49$\pm$0.012 & 0.05 & 1\phm{ 2}\\ 
LBQS 1431-0029 & 1.263 & $ 14:33:57.00 $ & $ -00:42:41.0 $ & 1.48 & 18.39$\pm$0.070 & 17.70$\pm$0.029 & 17.41$\pm$0.019 & 17.39$\pm$0.021 & 17.43$\pm$0.023 & 0.04 & 1\phm{ 2}\\ 
LBQS 1433+0007 & 0.967 & $ 14:35:42.69 $ & $ -00:05:41.8 $ & 0.12 & 18.89$\pm$0.114 & 18.75$\pm$0.019 & 18.57$\pm$0.016 & 18.71$\pm$0.032 & 18.68$\pm$0.052 & 0.05 & 1 2\\ 
LBQS 1433+0011 & 0.582 & $ 14:36:20.04 $ & $ -00:01:12.9 $ & 0.06 & 19.51$\pm$0.116 & 19.17$\pm$0.032 & 19.39$\pm$0.019 & 19.19$\pm$0.018 & 19.13$\pm$0.057 & 0.04 & 1 2\\ 
LBQS 1433-0016 & 0.325 & $ 14:36:24.82 $ & $ -00:29:05.4 $ & 0.12 & 18.43$\pm$0.050 & 18.20$\pm$0.015 & 17.91$\pm$0.022 & 17.85$\pm$0.016 & 17.31$\pm$0.064 & 0.04 & 1 2\\ 
\vspace{0.03in}
LBQS 1433-0025 & 2.060 & $ 14:36:28.46 $ & $ -00:38:40.3 $ & 0.05 & 18.69$\pm$0.069 & 18.57$\pm$0.016 & 18.48$\pm$0.032 & 18.28$\pm$0.033 & 18.02$\pm$0.045 & 0.04 & 1 2\\ 
LBQS 1434-0038 & 1.273 & $ 14:36:45.06 $ & $ -00:51:50.6 $ & 0.07 & 18.66$\pm$0.040 & 18.78$\pm$0.015 & 18.28$\pm$0.012 & 18.26$\pm$0.010 & 18.30$\pm$0.034 & 0.04 & 1 2\\ 
LBQS 1434-0059 & 1.684 & $ 14:36:50.18 $ & $ -01:12:28.1 $ & 0.04 & 18.70$\pm$0.020 & 18.56$\pm$0.014 & 18.53$\pm$0.037 & 18.22$\pm$0.014 & 18.18$\pm$0.026 & 0.04 & 1 2\\ 
{[VCV96]} Q 1434+0020 & 0.140 & $ 14:37:04.12 $ & $ +00:07:05.1 $ & 0.14 & 17.92$\pm$0.055 & 18.03$\pm$0.024 & 18.02$\pm$0.028 & 17.50$\pm$0.021 & 17.67$\pm$0.055 & 0.04 & 1 2\\ 
LBQS 1436+0017 & 1.407 & $ 14:39:31.89 $ & $ +00:04:52.2 $ & 0.02 & 18.13$\pm$0.037 & 17.96$\pm$0.022 & 17.85$\pm$0.019 & 17.77$\pm$0.011 & 17.73$\pm$0.038 & 0.05 & 1 2\\ 
\vspace{0.03in}
SDSSp J143951.60-003429.2 & 4.258 & $ 14:39:51.60 $ & $ -00:34:29.1 $ & 0.06 & 23.08$\pm$0.388 & 23.53$\pm$0.223 & 21.87$\pm$0.103 & 21.47$\pm$0.103 & 20.98$\pm$0.209 & 0.04 & \phm{1 }2\\ 
SDSSp J143952.58-003359.2 & 4.255 & $ 14:39:52.58 $ & $ -00:33:59.1 $ & 0.15 & 24.20$\pm$0.591 & 23.23$\pm$0.177 & 20.90$\pm$0.053 & 20.55$\pm$0.048 & 20.27$\pm$0.117 & 0.04 & \phm{1 }2\\ 
LBQS 1437+0002 & 1.410 & $ 14:40:24.17 $ & $ -00:10:38.5 $ & 0.15 & 19.37$\pm$0.073 & 19.32$\pm$0.026 & 18.94$\pm$0.031 & 18.79$\pm$0.021 & 18.77$\pm$0.052 & 0.04 & 1 2\\ 
LBQS 1438+0002 & 1.446 & $ 14:40:57.21 $ & $ -00:09:51.4 $ & 0.60 & 18.35$\pm$0.071 & 17.76$\pm$0.025 & 17.46$\pm$0.029 & 17.27$\pm$0.018 & 17.31$\pm$0.042 & 0.04 & 1\phm{ 2}\\ 
LBQS 1439+0047 & 1.857 & $ 14:42:01.80 $ & $ +00:34:48.9 $ & 0.16 & 18.57$\pm$0.041 & 18.28$\pm$0.012 & 18.21$\pm$0.021 & 17.93$\pm$0.024 & 17.94$\pm$0.038 & 0.05 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 1440-0024 & 1.821 & $ 14:42:59.91 $ & $ -00:37:25.0 $ & 0.06 & 17.77$\pm$0.076 & 17.74$\pm$0.017 & 17.74$\pm$0.01 & 17.48$\pm$0.031 & 17.48$\pm$0.068 & 0.04 & 1 2\\ 
LBQS 1442-0011 & 2.226 & $ 14:45:14.87 $ & $ -00:23:58.2 $ & 1.30 & 19.02$\pm$0.021 & 18.31$\pm$0.013 & 17.84$\pm$0.027 & 17.77$\pm$0.016 & 17.58$\pm$0.065 & 0.03 & 1\phm{ 2}\\ 
LBQS 1443-0004 & 1.795 & $ 14:45:44.62 $ & $ -00:17:14.9 $ & 0.06 & 18.26$\pm$0.030 & 18.16$\pm$0.016 & 18.14$\pm$0.018 & 17.95$\pm$0.026 & 17.93$\pm$0.025 & 0.04 & 1 2\\ 
LBQS 1443-0100 & 1.801 & $ 14:45:59.55 $ & $ -01:13:17.5 $ & 0.16 & 18.55$\pm$0.069 & 18.40$\pm$0.015 & 18.22$\pm$0.014 & 17.83$\pm$0.012 & 17.75$\pm$0.026 & 0.05 & 1 2\\ 
LBQS 1443+0013 & 1.015 & $ 14:46:25.13 $ & $ +00:00:41.5 $ & 0.19 & 18.77$\pm$0.130 & 18.46$\pm$0.021 & 18.17$\pm$0.026 & 18.17$\pm$0.019 & 18.03$\pm$0.041 & 0.04 & 1 2\\ 
\vspace{0.03in}
LBQS 1444-0019 & 0.696 & $ 14:46:46.38 $ & $ -00:31:43.8 $ & 0.17 & 18.21$\pm$0.059 & 17.83$\pm$0.026 & 17.88$\pm$0.017 & 17.94$\pm$0.021 & 17.87$\pm$0.020 & 0.04 & 1 2\\ 
LBQS 1444+0126 & 2.206 & $ 14:46:53.04 $ & $ +01:13:56.0 $ & 0.53 & 19.39$\pm$0.050 & 18.77$\pm$0.030 & 18.61$\pm$0.017 & 18.46$\pm$0.036 & 18.11$\pm$0.050 & 0.05 & 1\phm{ 2}\\ 
SDSSp J144758.44-005055.4 & 3.800 & $ 14:47:58.43 $ & $ -00:50:55.4 $ & 0.14 & 23.93$\pm$0.917 & 21.06$\pm$0.036 & 19.61$\pm$0.017 & 19.38$\pm$0.021 & 19.14$\pm$0.048 & 0.05 & \phm{1 }2\\ 
LBQS 1446+0027 & 0.832 & $ 14:48:56.71 $ & $ +00:15:10.3 $ & 0.19 & 19.21$\pm$0.043 & 18.88$\pm$0.036 & 18.79$\pm$0.016 & 18.88$\pm$0.021 & 18.70$\pm$0.084 & 0.05 & 1 2\\ 
LBQS 1446+0020 & 1.650 & $ 14:49:08.24 $ & $ +00:08:24.3 $ & 0.19 & 18.49$\pm$0.029 & 18.23$\pm$0.029 & 18.23$\pm$0.020 & 18.07$\pm$0.020 & 18.02$\pm$0.045 & 0.05 & 1 2\\ 
\vspace{0.03in}
LBQS 1446-0035 & 0.253 & $ 14:49:30.48 $ & $ -00:47:46.4 $ & 0.12 & 18.12$\pm$0.099 & 18.00$\pm$0.036 & 17.64$\pm$0.019 & 17.48$\pm$0.017 & 17.24$\pm$0.024 & 0.05 & 1 2\\ 
LBQS 1448+0049 & 1.079 & $ 14:50:36.64 $ & $ +00:37:24.3 $ & 0.63 & 18.12$\pm$0.054 & 18.06$\pm$0.026 & 17.77$\pm$0.014 & 17.80$\pm$0.017 & 17.90$\pm$0.037 & 0.04 & 1\phm{ 2}\\ 
SDSSp J145118.78-010446.2 & 4.660 & $ 14:51:18.78 $ & $ -01:04:46.2 $ & 0.04 & 24.65$\pm$0.442 & 24.39$\pm$0.439 & 22.70$\pm$0.151 & 20.73$\pm$0.042 & 20.55$\pm$0.124 & 0.05 & \phm{1 }2\\ 
{[HGP92]} 151245.6+000000 & 1.568 & $ 15:15:19.40 $ & $ -00:11:03.5 $ & 0.25 & 19.99$\pm$0.083 & 19.62$\pm$0.018 & 19.47$\pm$0.016 & 19.13$\pm$0.018 & 19.11$\pm$0.052 & 0.06 & 1 2\\ 
{[HGP92]} 151333.3-000443 & 1.490 & $ 15:16:07.15 $ & $ -00:15:43.9 $ & 0.10 & 19.48$\pm$0.071 & 19.02$\pm$0.034 & 18.74$\pm$0.017 & 18.45$\pm$0.034 & 18.50$\pm$0.050 & 0.05 & 1 2\\ 
\vspace{0.03in}
SDSSp J151618.44-000544.3 & 3.700 & $ 15:16:18.44 $ & $ -00:05:44.1 $ & 0.17 & 24.61$\pm$0.448 & 21.76$\pm$0.051 & 20.26$\pm$0.025 & 20.03$\pm$0.030 & 19.78$\pm$0.079 & 0.06 & \phm{1 }2\\ 
{[HGP92]} 151422.7-000340 & 1.812 & $ 15:16:56.60 $ & $ -00:14:38.8 $ & 0.08 & 20.01$\pm$0.068 & 19.53$\pm$0.026 & 19.32$\pm$0.017 & 19.33$\pm$0.027 & 18.93$\pm$0.049 & 0.06 & 1 2\\ 
QN Z3:33 & 1.382 & $ 15:18:34.28 $ & $ +01:07:03.3 $ & 0.09 & 18.52$\pm$0.031 & 18.13$\pm$0.028 & 17.82$\pm$0.015 & 17.76$\pm$0.017 & 17.73$\pm$0.024 & 0.05 & 1 2\\ 
QN Z3:22 & 0.210 & $ 15:18:46.44 $ & $ +01:13:51.2 $ & 0.67 & 19.12$\pm$0.040 & 18.99$\pm$0.025 & 18.74$\pm$0.014 & 18.44$\pm$0.019 & 18.43$\pm$0.048 & 0.05 & 1\phm{ 2}\\ 
SDSSp J152740.52-010602.6 & 4.410 & $ 15:27:40.52 $ & $ -01:06:02.7 $ & 0.15 & 24.41$\pm$0.525 & 22.81$\pm$0.149 & 20.53$\pm$0.026 & 20.00$\pm$0.026 & 19.67$\pm$0.067 & 0.16 & \phm{1 }2\\ 
\vspace{0.03in}
SDSSp J154014.57+001854.7 & 3.829 & $ 15:40:14.53 $ & $ +00:18:54.2 $ & 0.85 & 24.64$\pm$0.519 & 21.75$\pm$0.054 & 20.42$\pm$0.038 & 20.26$\pm$0.036 & 20.34$\pm$0.168 & 0.09 & \phm{1 }2\\ 
{[HB89]} 1602-001 & 1.639 & $ 16:04:56.15 $ & $ -00:19:07.1 $ & 0.15 & 17.90$\pm$0.038 & 17.59$\pm$0.011 & 17.35$\pm$0.015 & 17.11$\pm$0.017 & 17.02$\pm$0.018 & 0.14 & 1 2\\ 
SDSSp J162116.91-004251.1 & 3.740 & $ 16:21:16.92 $ & $ -00:42:50.9 $ & 0.30 & 22.07$\pm$0.172 & 18.63$\pm$0.011 & 17.32$\pm$0.012 & 17.29$\pm$0.01 & 17.23$\pm$0.022 & 0.10 & \phm{1 }2\\ 
SDSSp J162448.30-003839.4 & 2.950 & $ 16:24:48.32 $ & $ -00:38:39.1 $ & 0.41 & 22.13$\pm$0.187 & 20.37$\pm$0.022 & 20.13$\pm$0.021 & 20.20$\pm$0.028 & 20.03$\pm$0.085 & 0.10 & \phm{1 }2\\ 
LBQS 2231-0048 & 1.209 & $ 22:33:59.93 $ & $ -00:33:15.8 $ & 0.94 & 17.79$\pm$0.010 & 17.74$\pm$0.01 & 17.36$\pm$0.01 & 17.30$\pm$0.01 & 17.37$\pm$0.015 & 0.06 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 2231-0015 & 3.015 & $ 22:34:08.99 $ & $ +00:00:01.7 $ & 0.36 & 19.16$\pm$0.021 & 17.57$\pm$0.01 & 17.26$\pm$0.01 & 17.13$\pm$0.01 & 17.01$\pm$0.013 & 0.06 & 1\phm{ 2}\\ 
LBQS 2235-0112 & 0.361 & $ 22:38:23.26 $ & $ -00:57:08.2 $ & 0.65 & 18.27$\pm$0.012 & 18.22$\pm$0.01 & 18.23$\pm$0.01 & 18.21$\pm$0.01 & 17.54$\pm$0.019 & 0.05 & 1\phm{ 2}\\ 
LBQS 2236-0023 & 1.500 & $ 22:39:19.36 $ & $ -00:08:18.1 $ & 0.90 & 18.62$\pm$0.016 & 18.48$\pm$0.01 & 18.35$\pm$0.01 & 18.16$\pm$0.01 & 18.18$\pm$0.031 & 0.06 & 1\phm{ 2}\\ 
{[HB89]} 2237+003 & 2.200 & $ 22:40:26.22 $ & $ +00:39:40.1 $ & 0.27 & 19.13$\pm$0.021 & 18.56$\pm$0.01 & 18.29$\pm$0.01 & 18.23$\pm$0.01 & 18.06$\pm$0.027 & 0.08 & 1\phm{ 2}\\ 
{[HB89]} 2238+004 & 2.200 & $ 22:40:40.07 $ & $ +00:40:25.1 $ & 2.14 & 21.43$\pm$0.130 & 20.42$\pm$0.024 & 20.03$\pm$0.023 & 19.83$\pm$0.035 & 19.42$\pm$0.088 & 0.07 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 2238+001 & 2.200 & $ 22:41:28.25 $ & $ +00:23:07.1 $ & 2.25 & 20.38$\pm$0.055 & 19.93$\pm$0.016 & 19.75$\pm$0.019 & 19.65$\pm$0.028 & 19.25$\pm$0.093 & 0.07 & 1\phm{ 2}\\ 
LBQS 2239+0007 & 1.440 & $ 22:41:47.35 $ & $ +00:22:54.7 $ & 1.01 & 18.54$\pm$0.015 & 18.33$\pm$0.01 & 18.14$\pm$0.01 & 17.99$\pm$0.01 & 17.97$\pm$0.030 & 0.07 & 1\phm{ 2}\\ 
LBQS 2244-0105 & 2.030 & $ 22:46:49.30 $ & $ -00:49:54.3 $ & 1.53 & 17.73$\pm$0.01 & 17.58$\pm$0.01 & 17.38$\pm$0.01 & 17.21$\pm$0.01 & 17.00$\pm$0.012 & 0.08 & 1\phm{ 2}\\ 
LBQS 2244-0020 & 1.051 & $ 22:47:10.36 $ & $ -00:05:07.3 $ & 0.88 & 18.62$\pm$0.015 & 18.42$\pm$0.01 & 18.10$\pm$0.01 & 18.11$\pm$0.01 & 18.02$\pm$0.026 & 0.09 & 1\phm{ 2}\\ 
LBQS 2250-0002 & 1.572 & $ 22:52:51.62 $ & $ +00:13:39.0 $ & 1.75 & 19.70$\pm$0.032 & 19.41$\pm$0.012 & 19.26$\pm$0.012 & 18.98$\pm$0.016 & 18.90$\pm$0.075 & 0.08 & 1\phm{ 2}\\ 
\vspace{0.03in}
SDSSp J225452.88+004822.7 & 3.696 & $ 22:54:52.88 $ & $ +00:48:22.7 $ & 0.05 & 23.15$\pm$0.559 & 21.54$\pm$0.066 & 20.24$\pm$0.030 & 20.12$\pm$0.046 & 19.91$\pm$0.154 & 0.09 & \phm{1 }2\\ 
SDSSp J225624.35+004720.2 & 4.081 & $ 22:56:24.35 $ & $ +00:47:20.3 $ & 0.16 & 24.11$\pm$0.884 & 21.98$\pm$0.098 & 20.30$\pm$0.050 & 20.27$\pm$0.093 & 19.94$\pm$0.161 & 0.07 & \phm{1 }2\\ 
SDSSp J230323.77+001615.2 & 3.696 & $ 23:03:23.77 $ & $ +00:16:15.1 $ & 0.11 & 25.58$\pm$0.380 & 21.25$\pm$0.045 & 20.09$\pm$0.026 & 20.02$\pm$0.041 & 20.00$\pm$0.197 & 0.06 & \phm{1 }2\\ 
SDSSp J230639.65+010855.2 & 3.639 & $ 23:06:39.65 $ & $ +01:08:55.1 $ & 0.11 & 23.42$\pm$0.552 & 20.61$\pm$0.028 & 19.24$\pm$0.014 & 18.95$\pm$0.019 & 18.83$\pm$0.059 & 0.05 & \phm{1 }2\\ 
SDSSp J232201.37+000035.5 & 3.843 & $ 23:22:01.37 $ & $ +00:00:35.4 $ & 0.08 & 24.78$\pm$0.614 & 21.39$\pm$0.051 & 20.16$\pm$0.026 & 20.04$\pm$0.038 & 20.04$\pm$0.154 & 0.04 & \phm{1 }2\\ 
\vspace{0.03in}
SDSSp J232717.99+000546.1 & 3.660 & $ 23:27:17.96 $ & $ +00:05:45.9 $ & 0.50 & 24.57$\pm$0.947 & 20.93$\pm$0.045 & 19.82$\pm$0.025 & 19.81$\pm$0.037 & 20.03$\pm$0.167 & 0.04 & \phm{1 }2\\ 
PMN J2336+0002 & 1.096 & $ 23:36:24.05 $ & $ +00:02:46.0 $ & 0.24 & 17.85$\pm$0.011 & 17.84$\pm$0.01 & 17.61$\pm$0.01 & 17.64$\pm$0.01 & 17.88$\pm$0.026 & 0.04 & 1 2\\ 
FIRST J233818.2-005610 & 0.898 & $ 23:38:18.27 $ & $ -00:56:10.4 $ & 0.10 & 19.47$\pm$0.028 & 19.17$\pm$0.011 & 19.11$\pm$0.013 & 19.05$\pm$0.017 & 18.88$\pm$0.061 & 0.04 & \phm{1 }2\\ 
FIRST J233838.2-003514 & 2.676 & $ 23:38:38.23 $ & $ -00:35:13.7 $ & 0.14 & 19.93$\pm$0.041 & 19.04$\pm$0.01 & 18.78$\pm$0.010 & 18.75$\pm$0.014 & 18.62$\pm$0.046 & 0.04 & \phm{1 }2\\ 
FIRST J233930.0+003017 & 3.033 & $ 23:39:30.01 $ & $ +00:30:17.2 $ & 0.13 & 19.62$\pm$0.038 & 18.67$\pm$0.01 & 18.59$\pm$0.01 & 18.47$\pm$0.011 & 18.35$\pm$0.035 & 0.04 & \phm{1 }2\\ 
\vspace{0.03in}
FIRST J234023.6-005327 & 2.092 & $ 23:40:23.67 $ & $ -00:53:27.1 $ & 0.21 & 18.27$\pm$0.012 & 17.85$\pm$0.01 & 17.53$\pm$0.01 & 17.22$\pm$0.01 & 16.90$\pm$0.011 & 0.03 & \phm{1 }2\\ 
{[HB89]} 2340+009 & 2.370 & $ 23:42:53.59 $ & $ +01:15:21.1 $ & 0.10 & 20.23$\pm$0.051 & 19.57$\pm$0.012 & 19.35$\pm$0.014 & 19.18$\pm$0.021 & 18.98$\pm$0.063 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2340+008NED01 & 1.370 & $ 23:42:54.97 $ & $ +01:08:04.5 $ & 1.22 & 20.23$\pm$0.050 & 20.17$\pm$0.019 & 19.82$\pm$0.020 & 19.73$\pm$0.032 & 19.74$\pm$0.121 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2340+008NED02 & 2.140 & $ 23:43:22.96 $ & $ +01:07:29.5 $ & 0.80 & 20.11$\pm$0.046 & 19.85$\pm$0.015 & 19.85$\pm$0.019 & 19.70$\pm$0.032 & 19.31$\pm$0.083 & 0.03 & 1\phm{ 2}\\ 
UM 173 & 1.371 & $ 23:43:26.60 $ & $ -00:03:17.4 $ & 0.07 & 18.05$\pm$0.011 & 17.98$\pm$0.01 & 17.79$\pm$0.01 & 17.80$\pm$0.01 & 17.84$\pm$0.022 & 0.03 & 1 2\\ 
\vspace{0.03in}
{[HB89]} 2341+009 & 1.400 & $ 23:43:40.34 $ & $ +01:12:54.5 $ & 1.01 & 19.30$\pm$0.025 & 19.13$\pm$0.01 & 19.10$\pm$0.012 & 18.92$\pm$0.017 & 18.73$\pm$0.051 & 0.03 & 1\phm{ 2}\\ 
FIRST J234440.0-003231 & 0.503 & $ 23:44:40.04 $ & $ -00:32:31.7 $ & 0.15 & 17.88$\pm$0.010 & 17.56$\pm$0.01 & 17.65$\pm$0.01 & 17.52$\pm$0.01 & 17.40$\pm$0.015 & 0.04 & 1 2\\ 
{[HB89]} 2342+008 & 1.570 & $ 23:44:42.48 $ & $ +01:05:50.1 $ & 1.13 & 20.44$\pm$0.062 & 20.27$\pm$0.021 & 20.04$\pm$0.024 & 20.03$\pm$0.040 & 20.04$\pm$0.157 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2342+007 & 2.700 & $ 23:45:06.34 $ & $ +01:01:35.7 $ & 0.85 & 19.43$\pm$0.035 & 19.21$\pm$0.011 & 19.01$\pm$0.015 & 18.68$\pm$0.015 & 18.61$\pm$0.043 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2343+008NED02 & 2.900 & $ 23:45:45.30 $ & $ +01:08:54.3 $ & 0.67 & 21.84$\pm$0.201 & 20.73$\pm$0.033 & 20.47$\pm$0.034 & 20.12$\pm$0.045 & 20.11$\pm$0.181 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 2344+002 & 2.060 & $ 23:47:09.99 $ & $ +00:28:56.3 $ & 2.69 & 21.57$\pm$0.185 & 21.16$\pm$0.054 & 21.34$\pm$0.091 & 20.95$\pm$0.092 & 20.84$\pm$0.292 & 0.04 & 1\phm{ 2}\\ 
{[HB89]} 2345+005 & 2.100 & $ 23:48:08.14 $ & $ +00:48:29.7 $ & 1.80 & 20.55$\pm$0.058 & 20.31$\pm$0.022 & 20.64$\pm$0.038 & 20.30$\pm$0.051 & 20.31$\pm$0.196 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 2345+002NED01 & 3.060 & $ 23:48:12.38 $ & $ +00:29:39.6 $ & 0.67 & 20.55$\pm$0.063 & 20.21$\pm$0.025 & 19.37$\pm$0.016 & 18.97$\pm$0.017 & 18.87$\pm$0.049 & 0.03 & 1\phm{ 2}\\ 
{[VCV96]} 2345+007C & 2.653 & $ 23:48:13.76 $ & $ +00:56:39.9 $ & 1.28 & 20.87$\pm$0.119 & 20.87$\pm$0.044 & 20.42$\pm$0.041 & 20.47$\pm$0.065 & 20.06$\pm$0.153 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 2345+006 & 2.152 & $ 23:48:19.19 $ & $ +00:57:17.5 $ & 1.50 & 20.88$\pm$0.116 & 20.69$\pm$0.039 & 20.60$\pm$0.047 & 20.57$\pm$0.070 & 20.03$\pm$0.152 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 2345+000 & 2.650 & $ 23:48:25.38 $ & $ +00:20:40.1 $ & 2.12 & 20.74$\pm$0.069 & 19.89$\pm$0.016 & 19.78$\pm$0.019 & 19.77$\pm$0.031 & 19.66$\pm$0.147 & 0.03 & 1\phm{ 2}\\ 
UM 180 & 1.960 & $ 23:48:30.41 $ & $ +00:39:18.6 $ & 0.17 & 17.84$\pm$0.010 & 17.68$\pm$0.01 & 17.68$\pm$0.01 & 17.41$\pm$0.01 & 17.23$\pm$0.014 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2346+000 & 1.480 & $ 23:48:45.01 $ & $ +00:22:37.8 $ & 1.82 & 20.43$\pm$0.054 & 20.08$\pm$0.019 & 19.95$\pm$0.022 & 19.78$\pm$0.031 & 19.69$\pm$0.151 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2346+001NED01 & 2.520 & $ 23:48:47.18 $ & $ +00:27:39.1 $ & 1.19 & 21.59$\pm$0.194 & 20.34$\pm$0.028 & 19.69$\pm$0.021 & 19.52$\pm$0.027 & 19.20$\pm$0.067 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2346+001NED02 & 1.530 & $ 23:48:54.05 $ & $ +00:28:40.6 $ & 1.76 & 20.73$\pm$0.090 & 20.62$\pm$0.035 & 20.83$\pm$0.055 & 20.35$\pm$0.056 & 20.03$\pm$0.141 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 2346+005 & 1.800 & $ 23:48:59.41 $ & $ +00:51:26.8 $ & 0.80 & 19.45$\pm$0.034 & 19.43$\pm$0.014 & 19.39$\pm$0.017 & 19.09$\pm$0.019 & 19.08$\pm$0.065 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2346+002 & 2.270 & $ 23:49:05.01 $ & $ +00:28:54.9 $ & 2.12 & 21.45$\pm$0.168 & 20.36$\pm$0.029 & 20.01$\pm$0.027 & 19.83$\pm$0.036 & 19.62$\pm$0.098 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2346+007 & 2.480 & $ 23:49:12.62 $ & $ +00:59:46.1 $ & 2.76 & 21.58$\pm$0.212 & 21.03$\pm$0.052 & 20.99$\pm$0.067 & 20.72$\pm$0.084 & 21.92$\pm$0.605 & 0.03 & 1\phm{ 2}\\ 
{[HB89]} 2346+009 & 2.350 & $ 23:49:16.15 $ & $ +01:12:53.5 $ & 0.92 & 20.30$\pm$0.053 & 19.86$\pm$0.015 & 19.81$\pm$0.021 & 19.82$\pm$0.036 & 19.83$\pm$0.135 & 0.02 & 1\phm{ 2}\\ 
{[HB89]} 2347+002 & 2.120 & $ 23:49:34.28 $ & $ +00:30:23.7 $ & 2.69 & 21.09$\pm$0.101 & 21.10$\pm$0.055 & 20.45$\pm$0.040 & 20.32$\pm$0.055 & 20.27$\pm$0.185 & 0.04 & 1\phm{ 2}\\ 
\vspace{0.03in}
UM 183 & 1.136 & $ 23:50:08.89 $ & $ -00:29:12.5 $ & 2.54 & 19.02$\pm$0.021 & 18.87$\pm$0.01 & 18.63$\pm$0.01 & 18.61$\pm$0.011 & 18.70$\pm$0.043 & 0.04 & 1\phm{ 2}\\ 
SDSSp J235053.55-004810.3 & 3.840 & $ 23:50:53.54 $ & $ -00:48:10.4 $ & 0.19 & 23.70$\pm$0.943 & 21.13$\pm$0.054 & 19.78$\pm$0.023 & 19.60$\pm$0.028 & 19.54$\pm$0.102 & 0.03 & \phm{1 }2\\ 
UM 184 & 3.020 & $ 23:50:57.87 $ & $ -00:52:10.0 $ & 0.18 & 20.70$\pm$0.066 & 18.72$\pm$0.01 & 18.31$\pm$0.01 & 18.25$\pm$0.01 & 18.17$\pm$0.029 & 0.03 & 1 2\\ 
{[HB89]} 2349+002 & 2.495 & $ 23:51:51.25 $ & $ +00:34:33.8 $ & 0.70 & 20.74$\pm$0.098 & 19.89$\pm$0.020 & 19.75$\pm$0.023 & 19.65$\pm$0.033 & 19.29$\pm$0.074 & 0.03 & 1\phm{ 2}\\ 
LBQS 2349+0059 & 2.040 & $ 23:51:53.34 $ & $ +01:15:56.8 $ & 0.61 & 19.01$\pm$0.021 & 18.85$\pm$0.01 & 18.77$\pm$0.010 & 18.72$\pm$0.014 & 18.56$\pm$0.048 & 0.02 & 1\phm{ 2}\\ 
\vspace{0.03in}
{[HB89]} 2349-014 & 0.172 & $ 23:51:56.13 $ & $ -01:09:13.4 $ & 0.19 & 16.06$\pm$0.01 & 16.13$\pm$0.01 & 16.15$\pm$0.01 & 15.56$\pm$0.01 & 15.77$\pm$0.01 & 0.03 & 1 2\\ 
LBQS 2349+0019 & 1.356 & $ 23:51:57.60 $ & $ +00:36:10.5 $ & 1.58 & 18.87$\pm$0.021 & 18.73$\pm$0.01 & 18.52$\pm$0.01 & 18.46$\pm$0.012 & 18.50$\pm$0.037 & 0.03 & 1\phm{ 2}\\ 
LBQS 2349+0022 & 1.237 & $ 23:52:17.25 $ & $ +00:39:03.9 $ & 0.22 & 18.25$\pm$0.012 & 18.11$\pm$0.01 & 17.83$\pm$0.01 & 17.82$\pm$0.01 & 17.95$\pm$0.026 & 0.03 & 1 2\\ 
LBQS 2350-0045A & 1.614 & $ 23:52:53.52 $ & $ -00:28:50.5 $ & 0.05 & 18.94$\pm$0.020 & 18.17$\pm$0.01 & 18.15$\pm$0.01 & 17.93$\pm$0.01 & 17.86$\pm$0.023 & 0.03 & 1 2\\ 
LBQS 2350-0045B & 0.764 & $ 23:53:21.63 $ & $ -00:28:40.7 $ & 0.26 & 18.38$\pm$0.014 & 17.92$\pm$0.01 & 17.86$\pm$0.01 & 17.95$\pm$0.01 & 17.79$\pm$0.023 & 0.03 & 1 2\\ 
\vspace{0.03in}
LBQS 2350-0012 & 0.561 & $ 23:53:24.08 $ & $ +00:03:58.2 $ & 0.07 & 17.52$\pm$0.01 & 17.23$\pm$0.01 & 17.42$\pm$0.01 & 17.29$\pm$0.01 & 17.52$\pm$0.020 & 0.04 & 1 2\\ 
LBQS 2351-0036 & 0.462 & $ 23:54:09.18 $ & $ -00:19:47.8 $ & 0.31 & 18.51$\pm$0.017 & 18.14$\pm$0.01 & 17.98$\pm$0.01 & 17.69$\pm$0.01 & 17.57$\pm$0.020 & 0.04 & 1 2\\ 
LBQS 2352+0025 & 0.271 & $ 23:54:57.09 $ & $ +00:42:20.0 $ & 0.99 & 18.13$\pm$0.012 & 18.08$\pm$0.01 & 17.89$\pm$0.01 & 17.87$\pm$0.01 & 17.31$\pm$0.015 & 0.03 & 1\phm{ 2}\\ 
FIRST J235520.5+000747 & 1.060 & $ 23:55:20.59 $ & $ +00:07:47.6 $ & 0.07 & 18.38$\pm$0.017 & 18.06$\pm$0.01 & 17.85$\pm$0.01 & 17.89$\pm$0.01 & 17.92$\pm$0.029 & 0.04 & \phm{1 }2\\ 
LBQS 2353+0032 & 0.558 & $ 23:55:45.51 $ & $ +00:49:23.2 $ & 1.17 & 18.24$\pm$0.012 & 17.95$\pm$0.01 & 18.09$\pm$0.01 & 17.98$\pm$0.01 & 17.91$\pm$0.025 & 0.03 & 1\phm{ 2}\\ 
\vspace{0.03in}
LBQS 2354+0048 & 1.004 & $ 23:56:49.92 $ & $ +01:05:31.5 $ & 0.14 & 18.29$\pm$0.014 & 18.08$\pm$0.01 & 17.99$\pm$0.01 & 18.01$\pm$0.01 & 17.86$\pm$0.025 & 0.02 & 1 2\\ 
SDSSp J235718.35+004350.4 & 4.340 & $ 23:57:18.36 $ & $ +00:43:50.4 $ & 0.19 & 24.00$\pm$0.782 & 22.44$\pm$0.144 & 20.07$\pm$0.026 & 19.83$\pm$0.036 & 19.61$\pm$0.105 & 0.04 & \phm{1 }2\\ 
LBQS 2356-0127 & 1.119 & $ 23:59:17.03 $ & $ -01:10:29.1 $ & 0.39 & 18.60$\pm$0.018 & 18.40$\pm$0.01 & 18.14$\pm$0.01 & 18.08$\pm$0.01 & 18.01$\pm$0.028 & 0.05 & 1\phm{ 2}\\ 
PKS 2357-007 & 1.107 & $ 23:59:36.82 $ & $ -00:31:12.9 $ & 0.96 & 21.09$\pm$0.105 & 21.12$\pm$0.043 & 20.73$\pm$0.042 & 20.61$\pm$0.061 & 20.20$\pm$0.171 & 0.05 & 1\phm{ 2}\\ 
\enddata
\tablecomments{Object sources listed in the last column are NED (1) and SDSS (2).}
\end{deluxetable}

\begin{deluxetable}{rcrrrrcrrrrcrrrrcrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablecaption{Color-Redshift Relation \label{tab:tab3}}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{4}{c}{$u^*-g^*$} &
\colhead{} &
\multicolumn{4}{c}{$g^*-r^*$} &
\colhead{} &
\multicolumn{4}{c}{$r^*-i^*$} &
\colhead{} &
\multicolumn{4}{c}{$i^*-z^*$} \\
\cline{3-6} \cline{8-11} \cline{13-16} \cline{18-21} \\
\colhead{$z$} &
\colhead{} &
\colhead{Median} &
\colhead{Low\tablenotemark{a}} &
\colhead{High\tablenotemark{b}} &
\colhead{N} &
\colhead{} &
\colhead{Median} &
\colhead{Low\tablenotemark{a}} &
\colhead{High\tablenotemark{b}} &
\colhead{N} &
\colhead{} &
\colhead{Median} &
\colhead{Low\tablenotemark{a}} &
\colhead{High\tablenotemark{b}} &
\colhead{N} &
\colhead{} &
\colhead{Median} &
\colhead{Low\tablenotemark{a}} &
\colhead{High\tablenotemark{b}} &
\colhead{N}
}
\startdata
0.05 & & $0.326$ & $0.183$ & $0.380$ & 4 & & $0.282$ & $0.278$ & $0.369$ & 4 & & $0.379$ & $0.340$ & $0.392$ & 4 & & $0.088$ & $0.024$ & $0.126$ & 4 \\
0.10 & & $0.253$ & $-0.002$ & $0.450$ & 11 & & $0.356$ & $0.156$ & $0.564$ & 14 & & $0.453$ & $0.323$ & $0.705$ & 14 & & $0.135$ & $-0.271$ & $0.242$ & 14 \\
0.15 & & $0.159$ & $-0.170$ & $0.756$ & 25 & & $0.358$ & $-0.101$ & $0.681$ & 31 & & $0.410$ & $0.219$ & $0.569$ & 31 & & $0.056$ & $-0.229$ & $0.258$ & 29 \\
0.20 & & $0.225$ & $-0.180$ & $0.814$ & 29 & & $0.397$ & $0.091$ & $0.826$ & 33 & & $0.362$ & $0.158$ & $0.530$ & 33 & & $0.092$ & $-0.151$ & $0.295$ & 33 \\
0.25 & & $0.153$ & $-0.245$ & $0.458$ & 39 & & $0.348$ & $0.038$ & $0.846$ & 42 & & $0.236$ & $-0.023$ & $0.447$ & 42 & & $0.243$ & $-0.017$ & $0.571$ & 42 \\
0.30 & & $0.208$ & $-0.129$ & $0.615$ & 36 & & $0.385$ & $-0.056$ & $0.784$ & 41 & & $0.154$ & $-0.094$ & $0.339$ & 39 & & $0.486$ & $0.241$ & $0.627$ & 39 \\
0.35 & & $0.131$ & $-0.132$ & $0.677$ & 59 & & $0.254$ & $-0.168$ & $0.956$ & 66 & & $0.092$ & $-0.165$ & $0.364$ & 66 & & $0.513$ & $0.295$ & $0.788$ & 63 \\
0.40 & & $0.183$ & $-0.105$ & $0.492$ & 46 & & $0.095$ & $-0.236$ & $0.725$ & 49 & & $0.122$ & $-0.133$ & $0.411$ & 49 & & $0.370$ & $0.011$ & $0.723$ & 48 \\
0.45 & & $0.239$ & $0.021$ & $0.466$ & 42 & & $0.103$ & $-0.231$ & $0.596$ & 52 & & $0.189$ & $-0.007$ & $0.563$ & 51 & & $0.197$ & $-0.133$ & $0.487$ & 47 \\
0.50 & & $0.278$ & $0.036$ & $0.576$ & 45 & & $-0.059$ & $-0.306$ & $0.458$ & 58 & & $0.214$ & $0.029$ & $0.512$ & 58 & & $0.097$ & $-0.087$ & $0.330$ & 57 \\
0.55 & & $0.322$ & $0.127$ & $0.537$ & 40 & & $-0.084$ & $-0.259$ & $0.267$ & 42 & & $0.179$ & $0.031$ & $0.456$ & 42 & & $0.032$ & $-0.195$ & $0.292$ & 40 \\
0.60 & & $0.339$ & $0.138$ & $0.519$ & 35 & & $-0.068$ & $-0.302$ & $0.458$ & 39 & & $0.161$ & $-0.087$ & $0.548$ & 39 & & $-0.039$ & $-0.197$ & $0.151$ & 38 \\
0.65 & & $0.318$ & $0.109$ & $0.555$ & 48 & & $-0.019$ & $-0.270$ & $0.316$ & 56 & & $0.125$ & $-0.073$ & $0.539$ & 55 & & $-0.017$ & $-0.282$ & $0.221$ & 52 \\
0.70 & & $0.329$ & $0.108$ & $0.567$ & 39 & & $0.015$ & $-0.132$ & $0.227$ & 43 & & $0.019$ & $-0.202$ & $0.216$ & 43 & & $0.129$ & $-0.053$ & $0.345$ & 41 \\
0.75 & & $0.285$ & $0.074$ & $0.517$ & 56 & & $0.040$ & $-0.197$ & $0.377$ & 62 & & $-0.002$ & $-0.247$ & $0.403$ & 62 & & $0.136$ & $-0.100$ & $0.387$ & 61 \\
0.80 & & $0.295$ & $0.113$ & $0.722$ & 53 & & $0.041$ & $-0.213$ & $0.342$ & 57 & & $-0.069$ & $-0.220$ & $0.147$ & 57 & & $0.139$ & $0.008$ & $0.311$ & 55 \\
0.85 & & $0.231$ & $0.009$ & $0.527$ & 46 & & $0.058$ & $-0.105$ & $0.196$ & 48 & & $-0.041$ & $-0.289$ & $0.144$ & 48 & & $0.125$ & $-0.027$ & $0.331$ & 45 \\
0.90 & & $0.250$ & $-0.047$ & $0.548$ & 47 & & $0.119$ & $-0.107$ & $0.297$ & 54 & & $-0.069$ & $-0.192$ & $0.091$ & 54 & & $0.127$ & $-0.027$ & $0.314$ & 50 \\
0.95 & & $0.138$ & $-0.093$ & $0.362$ & 51 & & $0.159$ & $-0.014$ & $0.342$ & 57 & & $-0.056$ & $-0.180$ & $0.083$ & 57 & & $0.092$ & $-0.038$ & $0.213$ & 54 \\
1.00 & & $0.157$ & $-0.026$ & $0.377$ & 41 & & $0.239$ & $0.066$ & $0.418$ & 45 & & $-0.039$ & $-0.211$ & $0.089$ & 44 & & $0.032$ & $-0.137$ & $0.194$ & 39 \\
1.05 & & $0.152$ & $-0.074$ & $0.399$ & 57 & & $0.230$ & $0.025$ & $0.463$ & 65 & & $-0.045$ & $-0.166$ & $0.149$ & 64 & & $0.030$ & $-0.147$ & $0.203$ & 57 \\
1.10 & & $0.114$ & $-0.072$ & $0.362$ & 51 & & $0.214$ & $0.064$ & $0.457$ & 56 & & $-0.042$ & $-0.162$ & $0.079$ & 56 & & $-0.065$ & $-0.268$ & $0.124$ & 49 \\
1.15 & & $0.082$ & $-0.151$ & $0.397$ & 57 & & $0.249$ & $0.010$ & $0.539$ & 62 & & $0.010$ & $-0.146$ & $0.158$ & 62 & & $-0.074$ & $-0.310$ & $0.147$ & 57 \\
1.20 & & $0.056$ & $-0.181$ & $0.369$ & 62 & & $0.268$ & $0.053$ & $0.500$ & 67 & & $0.032$ & $-0.107$ & $0.165$ & 67 & & $-0.070$ & $-0.242$ & $0.141$ & 62 \\
1.25 & & $0.063$ & $-0.178$ & $0.309$ & 64 & & $0.253$ & $0.039$ & $0.473$ & 70 & & $0.004$ & $-0.173$ & $0.169$ & 70 & & $-0.076$ & $-0.194$ & $0.056$ & 65 \\
1.30 & & $0.065$ & $-0.186$ & $0.410$ & 56 & & $0.259$ & $0.035$ & $0.582$ & 60 & & $0.025$ & $-0.159$ & $0.309$ & 61 & & $-0.059$ & $-0.246$ & $0.185$ & 58 \\
1.35 & & $0.046$ & $-0.297$ & $0.396$ & 53 & & $0.252$ & $0.036$ & $0.456$ & 58 & & $0.036$ & $-0.100$ & $0.164$ & 58 & & $-0.042$ & $-0.170$ & $0.080$ & 50 \\
1.40 & & $0.069$ & $-0.114$ & $0.328$ & 48 & & $0.247$ & $0.042$ & $0.437$ & 56 & & $0.086$ & $-0.031$ & $0.232$ & 56 & & $-0.032$ & $-0.167$ & $0.137$ & 50 \\
1.45 & & $0.172$ & $-0.036$ & $0.368$ & 50 & & $0.148$ & $-0.004$ & $0.326$ & 55 & & $0.123$ & $-0.026$ & $0.269$ & 54 & & $-0.022$ & $-0.173$ & $0.130$ & 51 \\
1.50 & & $0.169$ & $-0.056$ & $0.744$ & 68 & & $0.150$ & $-0.003$ & $0.578$ & 73 & & $0.182$ & $0.071$ & $0.365$ & 72 & & $-0.028$ & $-0.223$ & $0.198$ & 66 \\
1.55 & & $0.203$ & $0.036$ & $0.437$ & 70 & & $0.092$ & $-0.101$ & $0.370$ & 75 & & $0.206$ & $0.016$ & $0.382$ & 75 & & $-0.022$ & $-0.170$ & $0.163$ & 68 \\
1.60 & & $0.210$ & $0.037$ & $0.419$ & 73 & & $0.070$ & $-0.092$ & $0.240$ & 81 & & $0.217$ & $0.102$ & $0.341$ & 81 & & $-0.002$ & $-0.163$ & $0.182$ & 75 \\
1.65 & & $0.162$ & $-0.001$ & $0.483$ & 52 & & $0.074$ & $-0.124$ & $0.455$ & 58 & & $0.213$ & $0.059$ & $0.370$ & 57 & & $0.012$ & $-0.155$ & $0.175$ & 57 \\
1.70 & & $0.106$ & $-0.071$ & $0.319$ & 51 & & $0.035$ & $-0.101$ & $0.484$ & 59 & & $0.251$ & $0.033$ & $0.504$ & 59 & & $0.024$ & $-0.132$ & $0.183$ & 54 \\
1.75 & & $0.077$ & $-0.113$ & $0.278$ & 63 & & $0.023$ & $-0.192$ & $0.247$ & 67 & & $0.259$ & $0.100$ & $0.447$ & 67 & & $0.014$ & $-0.163$ & $0.179$ & 63 \\
1.80 & & $0.079$ & $-0.252$ & $0.474$ & 59 & & $0.044$ & $-0.198$ & $0.344$ & 67 & & $0.270$ & $0.133$ & $0.492$ & 67 & & $0.030$ & $-0.138$ & $0.214$ & 63 \\
1.85 & & $0.048$ & $-0.174$ & $0.373$ & 48 & & $0.015$ & $-0.173$ & $0.214$ & 51 & & $0.262$ & $0.128$ & $0.472$ & 51 & & $0.049$ & $-0.131$ & $0.157$ & 45 \\
1.90 & & $-0.009$ & $-0.416$ & $0.300$ & 51 & & $0.046$ & $-0.171$ & $0.305$ & 58 & & $0.251$ & $0.108$ & $0.423$ & 58 & & $0.057$ & $-0.071$ & $0.243$ & 53 \\
1.95 & & $0.039$ & $-0.162$ & $0.232$ & 50 & & $0.032$ & $-0.174$ & $0.221$ & 50 & & $0.209$ & $0.044$ & $0.380$ & 50 & & $0.134$ & $0.021$ & $0.261$ & 47 \\
2.00 & & $0.036$ & $-0.299$ & $0.366$ & 44 & & $0.064$ & $-0.073$ & $0.276$ & 50 & & $0.174$ & $0.031$ & $0.365$ & 49 & & $0.177$ & $0.017$ & $0.381$ & 45 \\
2.05 & & $0.133$ & $-0.109$ & $0.457$ & 43 & & $0.121$ & $-0.212$ & $0.459$ & 49 & & $0.148$ & $-0.043$ & $0.389$ & 48 & & $0.205$ & $0.063$ & $0.352$ & 43 \\
2.10 & & $0.184$ & $-0.076$ & $0.422$ & 42 & & $0.100$ & $-0.351$ & $0.345$ & 48 & & $0.112$ & $-0.065$ & $0.321$ & 48 & & $0.217$ & $0.061$ & $0.409$ & 41 \\
2.20 & & $0.289$ & $-0.048$ & $0.647$ & 117 & & $0.072$ & $-0.228$ & $0.421$ & 135 & & $0.119$ & $-0.085$ & $0.355$ & 135 & & $0.224$ & $0.067$ & $0.396$ & 124 \\
2.40 & & $0.570$ & $0.148$ & $1.082$ & 42 & & $0.062$ & $-0.218$ & $0.568$ & 55 & & $0.077$ & $-0.085$ & $0.354$ & 54 & & $0.250$ & $0.061$ & $0.570$ & 50 \\
2.60 & & $0.795$ & $0.419$ & $1.343$ & 29 & & $0.172$ & $-0.084$ & $0.649$ & 39 & & $0.083$ & $-0.072$ & $0.406$ & 38 & & $0.252$ & $0.038$ & $0.517$ & 35 \\
2.80 & & $1.046$ & $0.185$ & $1.648$ & 18 & & $0.145$ & $-0.050$ & $0.545$ & 32 & & $0.107$ & $-0.114$ & $0.437$ & 32 & & $0.174$ & $-0.027$ & $0.502$ & 29 \\
3.00 & & $1.475$ & $0.905$ & $2.049$ & 8 & & $0.245$ & $0.004$ & $0.804$ & 20 & & $0.088$ & $-0.126$ & $0.486$ & 20 & & $0.112$ & $-0.136$ & $0.280$ & 19 \\
3.20 & & \nodata & \nodata & \nodata & 0 & & $0.217$ & $0.123$ & $0.496$ & 13 & & $0.104$ & $-0.050$ & $0.337$ & 13 & & $0.051$ & $-0.040$ & $0.171$ & 11 \\
3.40 & & \nodata & \nodata & \nodata & 0 & & $0.414$ & $0.276$ & $0.829$ & 7 & & $0.115$ & $0.004$ & $0.145$ & 7 & & $0.087$ & $-0.029$ & $0.098$ & 7 \\
3.60 & & \nodata & \nodata & \nodata & 0 & & $1.084$ & $0.570$ & $1.544$ & 24 & & $0.093$ & $-0.017$ & $0.252$ & 25 & & $0.094$ & $-0.106$ & $0.318$ & 15 \\
3.80 & & \nodata & \nodata & \nodata & 0 & & $1.257$ & $1.021$ & $1.815$ & 29 & & $0.076$ & $-0.043$ & $0.203$ & 31 & & $0.180$ & $-0.103$ & $0.258$ & 19 \\
4.00 & & \nodata & \nodata & \nodata & 0 & & $1.406$ & $1.069$ & $1.638$ & 17 & & $0.145$ & $-0.013$ & $0.270$ & 19 & & $0.121$ & $0.029$ & $0.168$ & 7 \\
4.20 & & \nodata & \nodata & \nodata & 0 & & $1.813$ & $1.492$ & $2.183$ & 7 & & $0.295$ & $0.018$ & $0.443$ & 10 & & $0.096$ & $0.003$ & $0.140$ & 8 \\
4.40 & & \nodata & \nodata & \nodata & 0 & & \nodata & \nodata & \nodata & 0 & & $0.334$ & $0.213$ & $0.428$ & 6 & & $0.239$ & $0.235$ & $0.286$ & 4 \\
4.60 & & \nodata & \nodata & \nodata & 0 & & \nodata & \nodata & \nodata & 0 & & $1.074$ & $0.887$ & $1.452$ & 8 & & $0.084$ & $-0.047$ & $0.127$ & 4 \\
4.80 & & \nodata & \nodata & \nodata & 0 & & \nodata & \nodata & \nodata & 0 & & \nodata & \nodata & \nodata & 0 & & \nodata & \nodata & \nodata & 0 \\
\enddata
\tablenotetext{a}{Color at the 95\% confidence limit to the blue of the median}
\tablenotetext{b}{Color at the 95\% confidence limit to the red of the median}
\end{deluxetable}

\begin{deluxetable}{rrcccc}
\tablewidth{0pt}
\tablecaption{Power-law Colors of Quasars \label{tab:tab4}}
\tablehead{
\colhead{$\alpha_{\nu}$} & 
\colhead{$\alpha_{\lambda}$} & 
\colhead{$u'-g'$} & 
\colhead{$g'-r'$} &
\colhead{$r'-i'$} & 
\colhead{$i'-z'$}
}
\startdata
$-2.5$ & 0.5 & 0.756 & 0.739 & 0.523 & 0.459 \\
$-2.0$ & 0.0 & 0.602 & 0.594 & 0.419 & 0.367 \\
$-1.5$ & $-0.5$ & 0.450 & 0.447 & 0.315 & 0.275 \\
$-1.0$ & $-1.0$ & 0.299 & 0.299 & 0.210 & 0.184 \\
$-0.5$ & $-1.5$ & 0.149 & 0.150 & 0.105 & 0.092 \\
0.0 & $-2.0$ & 0.000 & 0.000 & 0.000 & 0.000 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablewidth{0pt}
\tablecaption{Scatter in Corrected Colors (95\% Confidence)\label{tab:tab5}}
\tablehead{
\colhead{Color} &
\colhead{$\Delta$ Blue Color} & 
\colhead{$\Delta$ Red Color} & 
\colhead{$\Delta \alpha$ Blue} & 
\colhead{$\Delta \alpha$ Red}
}
\startdata
$u^*$-$g^*$ & $-0.209$ & 0.402 & 0.69 & 1.34 \\
$g^*$-$r^*$ & $-0.190$ & 0.319 & 0.64 & 1.07 \\
$r^*$-$i^*$ & $-0.161$ & 0.198 & 0.77 & 0.94 \\
$i^*$-$z^*$ & $-0.173$ & 0.211 & 0.95 & 1.15 \\
\enddata
\end{deluxetable}
